On the Prospects of Using Cyclic Spectroscopy on Canonical Pulsars

We use the cyclic figure of merit to determine the likelihood of achieving cyclic deconvolution for 2609 canonical pulsars, a population for which this technique has not previously been used. These pulsars have spin periods between 0.1 and 10 seconds and are surveyed across 15 different telescope-observing frequency combinations. We conclude that cyclic deconvolution will only be a viable method for pulse broadening function or phase retrieval recovery in a handful of canonical pulsars. Few, if any, pulsars pass the conservative threshold for a given telescope-frequency combination. We believe that the cyclic figure of merit does not accurately reflect our ability to use cyclic deconvolution on this population, instead showing a shortcoming of the measurement when observing canonicals at low observing frequencies. Still, it is reliable for MSPs and for canonicals at high observing frequencies. More promising is the prospect of using this technique to recover scintles for canonical pulsars; DSA and FAST are best-suited for this as judged by the number of sources where scintles may be resolved and S/N is sufficient. We suspect there may be more sources that would have large figures of cyclic merit, but insufficient S/N, at very low frequencies. We advocate for expansions of real-time cyclic spectroscopy backends for current and upcoming low frequency telescopes.

==> (inline-0) <==
\begin{deluxetable*}{CCCCCCCCCCC}
\setlength{\tabcolsep}{0pt}
\tablecaption{Cyclic Merits for GBT, DSA, MeerKAT, FAST, MWA, \& LWA \label{cyclic_merits}}
\tablehead{\colhead{Pulsar} & \colhead{\text{GBT}$_{350}$} & \colhead{\text{DSA}$_{800}$} & \colhead{\text{MeerKAT}$_{600}$} & \colhead{\text{FAST}$_{550}$} & \colhead{\text{MWA}$_{150}$} & \colhead{\text{MWA}$_{200}$} & \colhead{\text{LWA}$_{74}$} &\colhead{Max Freq} & \colhead{Min Freq}}

\startdata
\textrm{B}0031\textrm{$--$}07 &    393 (212) &   2038 (1098) &     285 (154) &    1546 (833) &    \textrm{---} &    \textrm{---} &      156 (83.9) &        5 (2) &       3 (1) \\
\textrm{B}0138{+}59 &    625 (564) &   3133 (2830) &     \textrm{---} &   2380 (2149) &   \textrm{---} &   \textrm{---} &     65.5 (59.2) &      60 (30) &     34 (17) \\
    \textrm{B}0329{+}54 &  6682 (3385) & 32910 (16672) &   \textrm{---} & 25004 (12667) &   \textrm{---} &   \textrm{---} &     3095 (1568) &       10 (5) &       5 (2) \\
    \textrm{B}0450{+}55 &  1186 (1074) &   6057 (5484) &     \textrm{---} &   4599 (4163) &    \textrm{---} &     \textrm{---} &       327 (296) &     81 (41) &     46 (23) \\
    \textrm{B}0450\textrm{$--$}18 &  2015 (2590) & 13137 (16887) &   1875 (2410) &  \textrm{---} &     356 (458) &     418 (537) &       414 (532) &      76 (38) &     41 (21) \\
    \textrm{B}0523{+}11 &  18.7 (9.35) &    106 (52.9) &   14.9 (7.45) &   80.0 (40.0) &   6.07 (3.04) &    6.79 (3.4) & \textrm{---}  &   273 (137) &    146 (73) \\
    \textrm{B}0525{+}21 &  9.89 (4.97) &   58.7 (29.5) &    8.3 (4.17) &   44.4 (22.3) &         <0.01 &         <0.01 &           <0.01 &     143 (72) &     74 (37) \\
    \textrm{B}0540{+}23 &    346 (174) &   2109 (1061) &     299 (150) &    1594 (802) &    112 (56.2) &    129 (64.7) &      134 (67.5) &    221 (110) &    120 (60) \\
    \textrm{B}0626{+}24 &   1585 (876) &   8904 (4919) &    1254 (693) &   6744 (3726) &     324 (179) &     362 (200) &       407 (225) &    190 (95) &     94 (47) \\
    \textrm{B}0628\textrm{$--$}28 &  1591 (3000) & 10591 (19964) &   1515 (2856) &  \textrm{---} &   43.8 (82.5) &   51.4 (97.0) &      53.6 (101) &      55 (27) &     32 (16) \\
    \textrm{B}0809{+}74 &   863 (1170) &   4135 (5610) &     \textrm{---} &   \textrm{---} &     \textrm{---} &     \textrm{---} &       317 (430) &      63 (31) &     34 (17) \\
    \textrm{B}0818\textrm{$--$}13 &    218 (136) &    1536 (960) &     221 (138) &    1156 (723) &   58.4 (36.5) &   70.0 (43.8) &     67.2 (42.0) &     109 (54) &     48 (24) \\    
    \textrm{B}0823{+}26 &   102 (53.1) &     531 (277) &   74.4 (38.8) &     403 (210) &   \textrm{---} &  \textrm{---} &     49.2 (25.7) &      10 (5) &       4 (2) \\
    \textrm{B}0833\textrm{$--$}45 & 0.056 (0.027) & 1.67 (0.835) & 0.987 (0.493) & \textrm{---} (\textrm{---}) & 15.6 (7.8) & 645 (323) & \textrm{---} (\textrm{---}) & 215 (107.5) & 91 (45.5) \\
    \textrm{B}0834{+}06 &  41.6 (21.0) &     239 (120) &   33.7 (17.0) &    181 (91.1) &   0.18 (0.09) &     0.2 (0.1) &     0.25 (0.12) &        8 (4) &       3 (1) \\
    \textrm{B}0919{+}06 &  80.8 (42.7) &     453 (239) &   63.7 (33.6) &     343 (181) &   3.44 (1.82) &   3.85 (2.03) &     4.14 (2.19) &        9 (4) &       5 (2) \\
    \textrm{B}1133{+}16 &    297 (150) &    1778 (898) &     252 (127) &    1344 (679) &   2.06 (1.04) &   2.36 (1.19) &     2.28 (1.15) &        7 (3) &       3 (1) \\
    \textrm{B}1237{+}25 &   123 (61.9) &     707 (356) &   99.7 (50.2) &     535 (269) &    2.3 (1.16) &    2.59 (1.3) &     2.99 (1.51) &       5 (2) &       2 (1) \\
    \textrm{B}1508{+}55 &    500 (378) &   3247 (2458) &     463 (351) &   2449 (1854) &    \textrm{---} &     \textrm{---} &       135 (102) &     85 (42) &     40 (20) \\
    \textrm{B}1540\textrm{$--$}06 &  6973 (9950) & 41020 (58540) &   5799 (8276) & 31029 (44281) &   9.25 (13.2) &   10.5 (15) &     13.7 (19.5) &    89 (44) &     38 (19) \\
    \textrm{B}1604\textrm{$--$}00 &  89.4 (45.0) &     511 (257) &   72.1 (36.3) &     387 (195) &   8.27 (4.16) &    9.3 (4.68) &     10.4 (5.25)&        9 (4) &       4 (2) \\
    \textrm{B}1706\textrm{$--$}16 &  5685 (5797) & 31824 (32450) &   4480 (4568) & 24102 (24576) &   1368 (1395) &   1525 (1555) &     1722 (1756) &102 (51) &     46 (23) \\
    \textrm{B}1747\textrm{$--$}46 &  \textrm{---} &     \textrm{---} &   49.5 (25.7) &   \textrm{---} &   0.59 (0.31) &   0.66 (0.34) &     \textrm{---} &11 (5) &       5 (2) \\
    \textrm{B}1821{+}05 &  22.3 (11.3) &    134 (68.1) &   18.9 (9.65) &    101 (51.5) &   1.35 (0.69) &   1.55 (0.79) &     1.68 (0.86) &      79 (39) &     44 (22) \\
    \textrm{B}1857\textrm{$--$}26 &  15.8 (7.93) &   91.2 (45.7) &   12.9 (6.44) &  \textrm{---} &   3.21 (1.61) &   3.62 (1.81) &     3.98 (1.99) &177 (88) &    106 (53) \\
    \textrm{B}1907{+}03 &  3.04 (1.53) &   17.0 (8.53) &    2.39 (1.2) &   12.9 (6.46) &   0.59 (0.29) &   0.65 (0.33) &     0.72 (0.36) &     153 (76) &    106 (53) \\
    \textrm{B}1919{+}21 &   134 (67.7) &     704 (355) &   98.6 (49.7) &     534 (269) &    0.59 (0.3) &   0.64 (0.32) &     0.87 (0.44) &        8 (4) &       4 (2) \\
    \textrm{B}1929{+}10 &   1221 (616) &   6157 (3108) &     860 (434) &   4675 (2360) &     482 (243) &     512 (258) &       642 (324) &        7 (3) &       4 (2) \\
    \textrm{B}2016{+}28 &   1227 (618) &   6435 (3241) &     902 (454) &   4883 (2459) &   \textrm{---} &   \textrm{---} &     84.3 (42.4) &        9 (4) &       5 (2) \\
    \textrm{B}2020{+}28 &    644 (326) &   3393 (1718) &     476 (241) &   2574 (1303) &   \textrm{---} &   \textrm{---} &      107 (54.2) &       10 (5) &       5 (2) \\
    \textrm{B}2021{+}51 & 7935 (12577) & 51984 (82394) &  \textrm{---} & 39223 (62168) &   \textrm{---} &   \textrm{---} &     3003 (4760) &      81 (40) &     40 (20) \\
    \textrm{B}2045\textrm{$--$}16 &  2321 (2092) & 12355 (11136) &   1733 (1562) &   \textrm{---} &     251 (226) &     274 (247) &       327 (295) & 62 (31) &     30 (15) \\
    \textrm{B}2217{+}47 &    293 (187) &   1869 (1190) &     266 (169) &    1409 (897) &   \textrm{---} &   \textrm{---} &     56.9 (36.2) &     115 (57) &     52 (26) \\
    \textrm{B}2310{+}42 &  5736 (6857) & 35907 (42921) &   5100 (6096) & 27082 (32372) &   1484 (1773) &   1697 (2029) &     1821 (2177) &     104 (52) &     50 (25) \\
    \textrm{B}2327\textrm{$--$}20 &    643 (654) &   3392 (3451) &     475 (484) &   \textrm{---} &     215 (218) &     234 (238) &       278 (282) &83 (41) &     34 (17) \\
  \textrm{J}0006{+}1834 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &     33 (16) &     22 (11) \\
    \textrm{J}0011{+}08 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &       63 (31) &     26 (13) \\
  \textrm{J}0021\textrm{$--$}0909 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &             67 (33) &     27 (13) \\
  \textrm{J}0034\textrm{$--$}0721 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &            30 (15) &      19 (9) \\
  \textrm{J}0036\textrm{$--$}1033 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &           \textrm{---} &       \textrm{---} \\
    \textrm{J}0050{+}03 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &         65 (32) &     31 (15) \\
  \textrm{J}0051{+}0423 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &             51 (25) &     30 (15) \\
  \textrm{J}0107{+}1322 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &          61 (30) &     29 (14) \\
  \textrm{J}0122{+}1416 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &        55 (27) &     25 (12) \\
  \textrm{J}0137{+}1654 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    72 (36) &     40 (20) \\
  \textrm{J}0151\textrm{$--$}0635 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        50 (25) &     30 (15) \\
  \textrm{J}0152{+}0948 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &   50 (25) &     25 (12) \\
    \textrm{J}0158{+}21 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &   62 (31) &     34 (17) \\
    \textrm{J}0229{+}20 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    74 (37) &     35 (17) \\
    \textrm{J}0241{+}16 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  55 (27) &     27 (13) \\
    \textrm{J}0244{+}14 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &   72 (36) &     30 (15) \\
  \textrm{J}0302{+}2252 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  52 (26) &     28 (14) \\
  \textrm{J}0304{+}1932 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &      47 (23) &     25 (12) \\
  \textrm{J}0305{+}1123 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &     71 (35) &     35 (17) \\
  \textrm{J}0317{+}1328 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &   50 (25) &     21 (10) \\
  \textrm{J}0329{+}1654 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  85 (42) &     43 (21) \\
    \textrm{J}0343{+}06 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 78 (39) &     42 (21) \\
  \textrm{J}0344\textrm{$--$}0901 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &         82 (41) &     34 (17) \\
  \textrm{J}0349{+}2340 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &   96 (48) &     47 (23) \\
  \textrm{J}0421\textrm{$--$}0345 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        91 (45) &     36 (18) \\
  \textrm{J}0450\textrm{$--$}1248 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        303 (151) &    172 (86) \\
    \textrm{J}0457{+}23 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 159 (79) &     95 (47) \\
  \textrm{J}0458\textrm{$--$}0505 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &92 (46) &     38 (19) \\
  \textrm{J}0459\textrm{$--$}0210 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        57 (28) &     27 (13) \\
  \textrm{J}0517{+}2212 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &70 (35) &     48 (24) \\
  \textrm{J}0525{+}1115 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 240 (120) &    128 (64) \\
  \textrm{J}0528{+}2200 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   104 (52) &     54 (27) \\
  \textrm{J}0529\textrm{$--$}0715 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &         117 (58) &     56 (28) \\
  \textrm{J}0533{+}0402 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &      203 (101) &     88 (44) \\
    \textrm{J}0534\textrm{$--$}13 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} \\
  \textrm{J}0543{+}2329 & 0.01 (<0.01) &   0.08 (0.06) &  0.01 (<0.01) &   0.06 (0.04) &         <0.01 &         <0.01 &           <0.01 & 146 (73) &     80 (40) \\
  \textrm{J}0546{+}2441 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  86 (43) &     36 (18) \\
    \textrm{J}0550{+}09 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} \\
  \textrm{J}0601\textrm{$--$}0527 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        219 (109) &    116 (58) \\
    \textrm{J}0608{+}00 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 127 (63) &     57 (28) \\
  \textrm{J}0608{+}1635 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   259 (129) &    119 (59) \\
    \textrm{J}0611{+}04 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &       \textrm{---} \\
  \textrm{J}0611{+}1436 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     139 (69) &     86 (43) \\
  \textrm{J}0614{+}2229 & 0.01 (<0.01) &   0.07 (0.05) &  0.01 (<0.01) &   0.06 (0.04) &         <0.01 &         <0.01 &           <0.01 &  360 (180) &    189 (94) \\
  \textrm{J}0621{+}0336 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.02) &         <0.01 &         <0.01 &           <0.01 &  321 (160) &    132 (66) \\
  \textrm{J}0623{+}0340 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
  \textrm{J}0624\textrm{$--$}0424 &        <0.01 &   0.01 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        145 (72) &     77 (38) \\
  \textrm{J}0627{+}0649 &        <0.01 &   0.05 (0.03) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 & 292 (146) &    147 (73) \\
  \textrm{J}0627{+}0706 &        <0.01 &   0.04 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 & 489 (244) &   200 (100) \\
    \textrm{J}0627{+}16 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & \textrm{---} &       \textrm{---} \\
  \textrm{J}0628{+}0909 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &299 (149) &    112 (56) \\
  \textrm{J}0629{+}2415 &        <0.01 &   0.05 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &  308 (154) &    153 (76) \\
    \textrm{J}0630{+}19 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  \textrm{---} &       \textrm{---} \\
  \textrm{J}0630\textrm{$--$}0046 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   277 (138) &    134 (67) \\
  \textrm{J}0631{+}0646 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &   \textrm{---} &       \textrm{---} \\
  \textrm{J}0631{+}1036 &        <0.01 &   0.02 (0.01) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &382 (191) &   207 (103) \\
  \textrm{J}0646{+}0905 & 0.01 (<0.01) &   0.07 (0.05) &  0.01 (<0.01) &   0.05 (0.04) &         <0.01 &         <0.01 &           <0.01 &  1097 (548) &   546 (273) \\
  \textrm{J}0647{+}0913 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 1041 (520) &   457 (228) \\
  \textrm{J}0652\textrm{$--$}0142 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 336 (168) &    146 (73) \\
  \textrm{J}0658{+}0022 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
  \textrm{J}0659{+}1414 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  71 (35) &     40 (20) \\
  \textrm{J}0711{+}0931 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  111 (55) &     57 (28) \\
  \textrm{J}0803\textrm{$--$}0942 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &         37 (18) &      16 (8) \\
    \textrm{J}0806{+}08 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &   \textrm{---} &       \textrm{---} \\
  \textrm{J}0813{+}2202 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &78 (39) &     54 (27) \\
  \textrm{J}0815{+}0939 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  70 (35) &     52 (26) \\
  \textrm{J}0820\textrm{$--$}1350 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &         107 (53) &     47 (23) \\
  \textrm{J}0823{+}0159 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  55 (27) &     27 (13) \\
  \textrm{J}0837{+}0610 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 44 (22) &      19 (9) \\
  \textrm{J}0843{+}0719 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &   \textrm{---} &        \textrm{---} &       \textrm{---} \\
    \textrm{J}0848{+}16 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 85 (42) &     48 (24) \\
  \textrm{J}0922{+}0638 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 77 (38) &     40 (20) \\
  \textrm{J}0927{+}2345 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  60 (30) &     29 (14) \\
    \textrm{J}0928{+}06 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    86 (43) &     36 (18) \\
  \textrm{J}0943{+}1631 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 46 (23) &     29 (14) \\
  \textrm{J}0943{+}2253 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &84 (42) &     39 (19) \\
  \textrm{J}0944\textrm{$--$}1354 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     52 (26) &     21 (10) \\
  \textrm{J}0946{+}0951 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &     46 (23) &     25 (12) \\
  \textrm{J}0953{+}0755 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.02) &         <0.01 &         <0.01 &           <0.01 &     13 (6) &       7 (3) \\
  \textrm{J}1046{+}0304 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 60 (30) &     42 (21) \\
  \textrm{J}1115\textrm{$--$}0956 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1136{+}1551 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   45 (22) &     20 (10) \\
  \textrm{J}1226{+}0005 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1236\textrm{$--$}0159 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &   47 (23) &     21 (10) \\
  \textrm{J}1238{+}2152 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  57 (28) &     28 (14) \\
  \textrm{J}1239{+}2453 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  35 (17) &      18 (9) \\
    \textrm{J}1243{+}17 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &\textrm{---} &       \textrm{---} \\
  \textrm{J}1246{+}2253 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  75 (37) &     34 (17) \\
  \textrm{J}1257\textrm{$--$}1027 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   78 (39) &     40 (20) \\
  \textrm{J}1311\textrm{$--$}1228 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &         113 (56) &     48 (24) \\
  \textrm{J}1313{+}0931 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   51 (25) &     24 (12) \\
  \textrm{J}1334{+}1005 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &   \textrm{---} &       \textrm{---} \\
  \textrm{J}1354{+}2454 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  36 (18) &     32 (16) \\
  \textrm{J}1404{+}1159 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &      <0.01 &      55 (27) &     23 (11) \\
  \textrm{J}1501\textrm{$--$}0046 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    86 (43) &     38 (19) \\
  \textrm{J}1503{+}2111 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &10 (5) &       5 (2.5) \\
  \textrm{J}1518\textrm{$--$}0627 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &     72 (36) &     38 (19) \\
    \textrm{J}1536{+}17 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1538{+}2345 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 42 (21) &     20 (10) \\
  \textrm{J}1543{+}0929 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &     <0.01 &        <0.01 &      77 (38) &     61 (30) \\
  \textrm{J}1543\textrm{$--$}0620 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &     <0.01 &        <0.01 &      75 (37) &     32 (16) \\
  \textrm{J}1544\textrm{$--$}0713 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1547\textrm{$--$}0944 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &    \textrm{---} &       \textrm{---} &    \textrm{---} &      87 (43) &     38 (19) \\
  \textrm{J}1549{+}2113 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &   72 (36) &     32 (16) \\
  \textrm{J}1555\textrm{$--$}0515 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &   83 (41) &     34 (17) \\
    \textrm{J}1603{+}18 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1607\textrm{$--$}0032 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        43 (21) &     21 (10) \\
  \textrm{J}1610\textrm{$--$}1322 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        90 (45) &     52 (26) \\
  \textrm{J}1612{+}2008 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &70 (35) &     36 (18) \\
  \textrm{J}1614{+}0737 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  55 (27) &     24 (12) \\
  \textrm{J}1623\textrm{$--$}0841 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1623\textrm{$--$}0908 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 417 (208) &    160 (80) \\
  \textrm{J}1627{+}1419 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &77 (38) &     45 (22) \\
  \textrm{J}1632\textrm{$--$}1013 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 383 (191) &    191 (95) \\
  \textrm{J}1635{+}2332 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &77 (38) &     40 (20) \\
  \textrm{J}1635{+}2418 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   66 (33) &     39 (19) \\
  \textrm{J}1643{+}1338 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &82 (41) &     40 (20) \\
  \textrm{J}1645{+}1012 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 99 (49) &     50 (25) \\
  \textrm{J}1645\textrm{$--$}0317 &  0.02 (0.01) &    0.1 (0.07) &  0.01 (<0.01) &   0.07 (0.05) &         <0.01 &         <0.01 &           <0.01 &        130 (65) &     54 (27) \\
    \textrm{J}1651{+}14 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &\textrm{---} &       \textrm{---} \\
    \textrm{J}1656{+}00 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & \textrm{---} &       \textrm{---} \\
  \textrm{J}1659\textrm{$--$}1305 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 278 (139) &    167 (83) \\
  \textrm{J}1700\textrm{$--$}0954 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   \textrm{---} &       \textrm{---} \\
  \textrm{J}1714\textrm{$--$}1054 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   124 (62) &     59 (29) \\
    \textrm{J}1717{+}03 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &\textrm{---} &       \textrm{---} \\
    \textrm{J}1720{+}00 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & \textrm{---} &       \textrm{---} \\
  \textrm{J}1720{+}2150 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 74 (37) &     38 (19) \\
  \textrm{J}1720\textrm{$--$}0212 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  108 (54) &     73 (36) \\
  \textrm{J}1725\textrm{$--$}0732 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 174 (87) &     99 (49) \\
  \textrm{J}1728\textrm{$--$}0007 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &111 (55) &     63 (31) \\
    \textrm{J}1733\textrm{$--$}01 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  158 (79) &     81 (40) \\
  \textrm{J}1734\textrm{$--$}0212 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 135 (67) &     68 (34) \\
  \textrm{J}1735\textrm{$--$}0243 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 106 (53) &     67 (33) \\
  \textrm{J}1735\textrm{$--$}0724 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    197 (98) &    101 (50) \\
    \textrm{J}1736{+}05 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 108 (54) &     46 (23) \\
    \textrm{J}1738{+}04 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 76 (38) &     34 (17) \\
  \textrm{J}1739{+}0612 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 174 (87) &     93 (46) \\
  \textrm{J}1739\textrm{$--$}1313 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 239 (119) &     84 (42) \\
  \textrm{J}1740{+}1000 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     82 (41) &     51 (25) \\
  \textrm{J}1740{+}1311 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  72 (36) &     38 (19) \\
  \textrm{J}1741\textrm{$--$}0840 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  158 (79) &     78 (39) \\
  \textrm{J}1742\textrm{$--$}0203 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 210 (105) &    117 (58) \\
    \textrm{J}1743{+}05 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & \textrm{---} &       \textrm{---} \\
  \textrm{J}1743\textrm{$--$}0339 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 119 (59) &     60 (30) \\
  \textrm{J}1743\textrm{$--$}1351 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 303 (151) &    161 (80) \\
  \textrm{J}1745{+}1252 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 95 (47) &     51 (25) \\
  \textrm{J}1745\textrm{$--$}0129 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  182 (91) &     75 (37) \\
  \textrm{J}1746{+}2245 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 76 (38) &     35 (17) \\
  \textrm{J}1748\textrm{$--$}1300 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &  304 (152) &    154 (77) \\
    \textrm{J}1749{+}16 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &       \textrm{---} \\
  \textrm{J}1752{+}2359 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  102 (51) &     47 (23) \\
  \textrm{J}1755\textrm{$--$}0903 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  263 (131) &    134 (67) \\
  \textrm{J}1756{+}1822 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   121 (60) &     59 (29) \\
  \textrm{J}1759\textrm{$--$}1029 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 177 (88) &    111 (55) \\
  \textrm{J}1800\textrm{$--$}0125 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  135 (67) &     73 (36) \\
  \textrm{J}1801\textrm{$--$}0357 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  226 (113) &    106 (53) \\
  \textrm{J}1802\textrm{$--$}0523 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  175 (87) &    100 (50) \\
  \textrm{J}1805{+}0306 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &      195 (97) &    101 (50) \\
  \textrm{J}1805\textrm{$--$}0619 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 293 (146) &    154 (77) \\
  \textrm{J}1806{+}1023 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &115 (57) &     58 (29) \\
  \textrm{J}1806\textrm{$--$}1154 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 336 (168) &    186 (93) \\
    \textrm{J}1807{+}04 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  136 (68) &     63 (31) \\
  \textrm{J}1807{+}0756 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &   148 (74) &     77 (38) \\
  \textrm{J}1807\textrm{$--$}0847 &  0.13 (0.09) &    0.71 (0) &    0.1 (0.07) &   0.53 (0.38) &   0.02 (0.01) &   0.02 (0.01) &     0.02 (0.01) &   457 (228) &   252 (126) \\
    \textrm{J}1808{+}00 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  220 (110) &    115 (57) \\
  \textrm{J}1808\textrm{$--$}0813 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   326 (163) &    160 (80) \\
  \textrm{J}1808\textrm{$--$}1020 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   485 (242) &   238 (119) \\
  \textrm{J}1809{+}1705 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 89 (44) &     37 (18) \\
  \textrm{J}1809\textrm{$--$}0119 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 244 (122) &    111 (55) \\
  \textrm{J}1809\textrm{$--$}0743 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    418 (209) &   218 (109) \\
  \textrm{J}1810{+}0705 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &   133 (66) &     83 (41) \\
  \textrm{J}1811{+}0702 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1811\textrm{$--$}0154 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     238 (119) &    112 (56) \\
  \textrm{J}1812{+}0226 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  202 (101) &     88 (44) \\
    \textrm{J}1812\textrm{$--$}12 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
  \textrm{J}1813{+}1822 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  123 (61) &     64 (32) \\
  \textrm{J}1814{+}1130 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 136 (68) &     58 (29) \\
  \textrm{J}1814{+}2224 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 151 (75) &     69 (34) \\
  \textrm{J}1814\textrm{$--$}0521 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    290 (145) &    142 (71) \\
  \textrm{J}1814\textrm{$--$}0618 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    241 (120) &    154 (77) \\
  \textrm{J}1816\textrm{$--$}0755 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  465 (232) &   226 (113) \\
  \textrm{J}1817\textrm{$--$}0743 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     73 (36) &     41 (20) \\
  \textrm{J}1818\textrm{$--$}0151 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  292 (146) &    137 (68) \\
  \textrm{J}1818\textrm{$--$}1116 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &\textrm{---} &       \textrm{---} \\
  \textrm{J}1819{+}1305 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   94 (47) &     52 (26) \\
  \textrm{J}1819\textrm{$--$}0925 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 & 899 (449) &   430 (215) \\
  \textrm{J}1819\textrm{$--$}1008 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &   \textrm{---} &       \textrm{---} \\
  \textrm{J}1819\textrm{$--$}1114 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 & 830 (415) &   607 (303) \\
  \textrm{J}1819\textrm{$--$}1131 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & \textrm{---} &       \textrm{---} \\
  \textrm{J}1819\textrm{$--$}1318 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  139 (69) &     61 (30) \\
  \textrm{J}1820\textrm{$--$}0427 & 0.01 (<0.01) &   0.08 (0.06) &  0.01 (<0.01) &   0.06 (0.04) &         <0.01 &         <0.01 &           <0.01 &  364 (182) &    166 (83) \\
  \textrm{J}1820\textrm{$--$}0509 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  338 (169) &    180 (90) \\
  \textrm{J}1820\textrm{$--$}1346 & 0.01 (<0.01) &   0.06 (0.05) &         <0.01 &   0.05 (0.03) &         <0.01 &         <0.01 &           <0.01 &   1377 (688) &   913 (456) \\
  \textrm{J}1821{+}1715 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  93 (46) &     47 (23) \\
  \textrm{J}1821\textrm{$--$}0256 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  277 (138) &    136 (68) \\
  \textrm{J}1821\textrm{$--$}0331 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
    \textrm{J}1822{+}02 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 159 (79) &     84 (42) \\
  \textrm{J}1822{+}0705 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 116 (58) &     55 (27) \\
  \textrm{J}1822{+}1120 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 126 (63) &     57 (28) \\
  \textrm{J}1822\textrm{$--$}0719 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &   672 (336) &   318 (159) \\
  \textrm{J}1822\textrm{$--$}0848 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  553 (276) &   298 (149) \\
  \textrm{J}1822\textrm{$--$}0902 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &1522 (761) &   762 (381) \\
  \textrm{J}1822\textrm{$--$}0907 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & \textrm{---} &       \textrm{---} \\
  \textrm{J}1822\textrm{$--$}1252 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & \textrm{---} &       \textrm{---} \\
  \textrm{J}1823{+}0550 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 108 (54) &     61 (30) \\
  \textrm{J}1823\textrm{$--$}0154 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &    496 (248) &   203 (101) \\
    \textrm{J}1823\textrm{$--$}11 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1823\textrm{$--$}1115 &  0.02 (0.01) &   0.09 (0.06) &  0.01 (<0.01) &   0.07 (0.05) &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1823\textrm{$--$}1126 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &   1599 (799) &   684 (342) \\
  \textrm{J}1823\textrm{$--$}1347 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &       \textrm{---} &       \textrm{---} \\
  \textrm{J}1824\textrm{$--$}0127 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    168 (84) &     74 (37) \\
  \textrm{J}1824\textrm{$--$}0132 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   259 (129) &    153 (76) \\
  \textrm{J}1824\textrm{$--$}1118 &  0.02 (0.01) &   0.09 (0.06) &  0.01 (<0.01) &   0.07 (0.05) &         <0.01 &         <0.01 &           <0.01 &  1589 (794) &   976 (488) \\
  \textrm{J}1824\textrm{$--$}1159 &        <0.01 &   0.05 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &   \textrm{---} &       \textrm{---} \\
  \textrm{J}1824\textrm{$--$}1350 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   1516 (758) &   736 (368) \\
  \textrm{J}1825{+}0004 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   184 (92) &     88 (44) \\
  \textrm{J}1825\textrm{$--$}0935 &        <0.01 &   0.06 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 & 104 (52) &     55 (27) \\
  \textrm{J}1825\textrm{$--$}1108 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  458 (229) &   215 (107) \\
  \textrm{J}1826\textrm{$--$}1131 &        <0.01 &  0.01 (<0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 & 954 (477) &   454 (227) \\
  \textrm{J}1826\textrm{$--$}1334 &  0.06 (0.04) &   0.33 (0.23) &   0.05 (0.03) &   0.25 (0.17) &   0.01 (0.01) &   0.02 (0.01) &     0.02 (0.01) & 910 (455) &   713 (356) \\
  \textrm{J}1827\textrm{$--$}0750 &  0.03 (0.02) &   0.18 (0.13) &   0.03 (0.02) &    0.14 (0.1) &  0.01 (<0.01) &  0.01 (<0.01) &    0.01 (<0.01) &   1097 (548) &   702 (351) \\
  \textrm{J}1827\textrm{$--$}0934 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &      \textrm{---} &       \textrm{---} \\
  \textrm{J}1827\textrm{$--$}0958 & 0.01 (<0.01) &   0.07 (0.05) &         <0.01 &   0.05 (0.04) &         <0.01 &         <0.01 &           <0.01 &   1432 (716) &  1027 (513) \\
  \textrm{J}1828{+}1221 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &       \textrm{---} &       \textrm{---} \\
  \textrm{J}1828{+}1359 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &   \textrm{---} &       \textrm{---} \\
  \textrm{J}1828\textrm{$--$}0611 & 0.01 (<0.01) &   0.08 (0.06) &  0.01 (<0.01) &   0.06 (0.04) &         <0.01 &         <0.01 &           <0.01 &  1105 (552) &   590 (295) \\
  \textrm{J}1828\textrm{$--$}1007 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   \textrm{---} &       \textrm{---} \\
  \textrm{J}1828\textrm{$--$}1057 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1828\textrm{$--$}1336 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1829{+}0000 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  337 (168) &   202 (101) \\
    \textrm{J}1829{+}25 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 106 (53) &     44 (22) \\
  \textrm{J}1829\textrm{$--$}0734 &        <0.01 &   0.05 (0.03) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &    1196 (598) &   630 (315) \\
  \textrm{J}1829\textrm{$--$}1011 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  1326 (663) &   863 (431) \\
  \textrm{J}1830\textrm{$--$}0052 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 514 (257) &   256 (128) \\
    \textrm{J}1830\textrm{$--$}09 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
    \textrm{J}1830\textrm{$--$}10 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 1068 (534) &   545 (272) \\
  \textrm{J}1830\textrm{$--$}1059 &  0.02 (0.02) &    0.14 (0.1) &   0.02 (0.01) &   0.11 (0.07) &         <0.01 &         <0.01 &    0.01 (<0.01) & 936 (468) &   399 (199) \\
  \textrm{J}1830\textrm{$--$}1135 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 682 (341) &   301 (150) \\
  \textrm{J}1830\textrm{$--$}1313 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
    \textrm{J}1831\textrm{$--$}04 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 685 (342) &   300 (150) \\
  \textrm{J}1831\textrm{$--$}0823 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 & 1085 (542) &   499 (249) \\
  \textrm{J}1831\textrm{$--$}0941 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & \textrm{---} &       \textrm{---} \\
  \textrm{J}1831\textrm{$--$}1223 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   849 (424) &   414 (207) \\
  \textrm{J}1831\textrm{$--$}1329 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 847 (423) &   402 (201) \\
  \textrm{J}1832{+}0029 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 156 (78) &     69 (34) \\
  \textrm{J}1832\textrm{$--$}0644 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &1363 (681) &   769 (384) \\
  \textrm{J}1832\textrm{$--$}0827 &  0.03 (0.02) &   0.19 (0.13) &   0.03 (0.02) &    0.14 (0.1) &         <0.01 &  <0.01 &<0.01 & 1198 (599) &   561 (280) \\
  \textrm{J}1832\textrm{$--$}1021 &  0.03 (0.02) &   0.18 (0.13) &   0.03 (0.02) &    0.14 (0.1) &         <0.01 &         <0.01 &           <0.01 &    1604 (802) &   884 (442) \\
  \textrm{J}1833\textrm{$--$}0338 &  0.02 (0.01) &   0.09 (0.06) &  0.01 (<0.01) &   0.07 (0.05) &         <0.01 &         <0.01 &           <0.01 &   819 (409) &   362 (181) \\
    \textrm{J}1833\textrm{$--$}05 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & \textrm{---} &       \textrm{---} \\
  \textrm{J}1833\textrm{$--$}0556 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     \textrm{---} &       \textrm{---} \\
  \textrm{J}1833\textrm{$--$}0559 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     \textrm{---} &       \textrm{---} \\
  \textrm{J}1833\textrm{$--$}1055 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &     \textrm{---} &       \textrm{---} \\
    \textrm{J}1834{+}10 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 110 (55) &     62 (31) \\
  \textrm{J}1834\textrm{$--$}0010 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   276 (138) &    149 (74) \\
  \textrm{J}1834\textrm{$--$}0031 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 548 (274) &   263 (131) \\
  \textrm{J}1834\textrm{$--$}0426 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  167 (83) &    132 (66) \\
  \textrm{J}1834\textrm{$--$}0602 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &   1315 (657) &   723 (361) \\
  \textrm{J}1834\textrm{$--$}0633 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
  \textrm{J}1834\textrm{$--$}0731 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &   771 (385) &   574 (287) \\
  \textrm{J}1834\textrm{$--$}0742 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
    \textrm{J}1834\textrm{$--$}09 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &1141 (570) &   865 (432) \\
  \textrm{J}1834\textrm{$--$}1202 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 873 (436) &   542 (271) \\
  \textrm{J}1835\textrm{$--$}0349 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  848 (424) &   391 (195) \\
  \textrm{J}1835\textrm{$--$}0522 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
  \textrm{J}1835\textrm{$--$}0600 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 1641 (820) &   704 (352) \\
  \textrm{J}1835\textrm{$--$}0643 & 0.01 (<0.01) &   0.07 (0.05) &  0.01 (<0.01) &   0.06 (0.04) &         <0.01 &         <0.01 &           <0.01 &   1979 (989) &  1370 (685) \\
  \textrm{J}1835\textrm{$--$}0847 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 1538 (769) &   963 (481) \\
    \textrm{J}1835\textrm{$--$}09 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & \textrm{---} &       \textrm{---} \\
  \textrm{J}1835\textrm{$--$}0924 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &\textrm{---} &       \textrm{---} \\
 \textrm{J}1835\textrm{$--$}09242 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 1425 (712) &   980 (490) \\
  \textrm{J}1835\textrm{$--$}0928 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  1219 (609) &   728 (364) \\
  \textrm{J}1835\textrm{$--$}0944 &        <0.01 &   0.04 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 & 1119 (559) &   705 (352) \\
  \textrm{J}1835\textrm{$--$}0946 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &   1089 (544) &   442 (221) \\
  \textrm{J}1835\textrm{$--$}1020 &        <0.01 &   0.05 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &   498 (249) &   235 (117) \\
  \textrm{J}1835\textrm{$--$}1106 &  0.02 (0.01) &   0.11 (0.08) &   0.02 (0.01) &   0.09 (0.06) &         <0.01 &         <0.01 &           <0.01 &   659 (329) &   335 (167) \\
  \textrm{J}1836{+}0915 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 128 (64) &     54 (27) \\
  \textrm{J}1836\textrm{$--$}0436 & 0.01 (<0.01) &   0.07 (0.05) &         <0.01 &   0.05 (0.04) &         <0.01 &         <0.01 &           <0.01 &  864 (432) &   439 (219) \\
  \textrm{J}1836\textrm{$--$}0517 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     \textrm{---} &       \textrm{---} \\
  \textrm{J}1836\textrm{$--$}1008 &  0.05 (0.03) &   0.27 (0.19) &   0.04 (0.03) &    0.2 (0.14) &         <0.01 &         <0.01 &           <0.01 &1079 (539) &   487 (243) \\
    \textrm{J}1836\textrm{$--$}11 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  893 (446) &   542 (271) \\
  \textrm{J}1836\textrm{$--$}1324 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  586 (293) &   339 (169) \\
  \textrm{J}1837{+}0053 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     303 (151) &   212 (106) \\
  \textrm{J}1837{+}1221 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 140 (70) &     59 (29) \\
  \textrm{J}1837\textrm{$--$}0045 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 291 (145) &    145 (72) \\
  \textrm{J}1837\textrm{$--$}0559 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1837\textrm{$--$}0653 &        <0.01 &   0.04 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &   765 (382) &   448 (224) \\
  \textrm{J}1837\textrm{$--$}0822 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   1380 (690) &   695 (347) \\
    \textrm{J}1837\textrm{$--$}10 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   \textrm{---} &       \textrm{---} \\
  \textrm{J}1837\textrm{$--$}1243 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
\textrm{J}1838{+}0044\_P &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 644 (322) &   215 (107) \\
  \textrm{J}1838{+}1523 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    136 (68) &     62 (31) \\
  \textrm{J}1838{+}1650 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &   59 (29) &     30 (15) \\
    \textrm{J}1838\textrm{$--$}01 &  0.02 (0.01) &   0.09 (0.06) &  0.01 (<0.01) &   0.07 (0.05) &         <0.01 &         <0.01 &           <0.01 &   1344 (672) &   536 (268) \\
  \textrm{J}1838\textrm{$--$}0107 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 730 (365) &   415 (207) \\
  \textrm{J}1838\textrm{$--$}0453 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1838\textrm{$--$}0549 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1838\textrm{$--$}0624 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1838\textrm{$--$}1046 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  692 (346) &   307 (153) \\
  \textrm{J}1839\textrm{$--$}0141 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & \textrm{---} &       \textrm{---} \\
  \textrm{J}1839\textrm{$--$}0223 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 858 (429) &   419 (209) \\
  \textrm{J}1839\textrm{$--$}0321 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1839\textrm{$--$}0332 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 560 (280) &   239 (119) \\
  \textrm{J}1839\textrm{$--$}0402 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    977 (488) &   443 (221) \\
  \textrm{J}1839\textrm{$--$}0436 &        <0.01 &   0.01 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 & 1172 (586) &   661 (330) \\
  \textrm{J}1839\textrm{$--$}0459 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
  \textrm{J}1839\textrm{$--$}0627 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   395 (197) &   208 (104) \\
  \textrm{J}1839\textrm{$--$}0643 &        <0.01 &   0.05 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &  1270 (635) &   843 (421) \\
  \textrm{J}1839\textrm{$--$}0905 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &      \textrm{---} &       \textrm{---} \\
  \textrm{J}1839\textrm{$--$}1238 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   485 (242) &   211 (105) \\
  \textrm{J}1840{+}0214 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  548 (274) &   228 (114) \\
  \textrm{J}1840\textrm{$--$}0445 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   1063 (531) &   663 (331) \\
  \textrm{J}1840\textrm{$--$}0559 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   1031 (515) &   527 (263) \\
  \textrm{J}1840\textrm{$--$}0626 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   \textrm{---} &       \textrm{---} \\
  \textrm{J}1840\textrm{$--$}0753 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &       \textrm{---} &       \textrm{---} \\
  \textrm{J}1840\textrm{$--$}0809 &  0.03 (0.02) &   0.16 (0.11) &   0.02 (0.02) &   0.12 (0.08) &         <0.01 &         <0.01 &    0.01 (<0.01) &  1120 (560) &   528 (264) \\
  \textrm{J}1840\textrm{$--$}0815 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.02) &         <0.01 &         <0.01 &           <0.01 &  861 (430) &   391 (195) \\
  \textrm{J}1840\textrm{$--$}0840 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 548 (274) &   294 (147) \\
  \textrm{J}1840\textrm{$--$}1122 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & \textrm{---} &       \textrm{---} \\
  \textrm{J}1840\textrm{$--$}1207 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   778 (389) &   345 (172) \\
  \textrm{J}1841{+}0912 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &148 (74) &     70 (35) \\
  \textrm{J}1841\textrm{$--$}0157 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &   1271 (635) &   658 (329) \\
  \textrm{J}1841\textrm{$--$}0310 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
  \textrm{J}1841\textrm{$--$}0345 & 0.01 (<0.01) &   0.07 (0.05) &         <0.01 &   0.05 (0.04) &         <0.01 &         <0.01 &           <0.01 & 1006 (503) &   594 (297) \\
  \textrm{J}1841\textrm{$--$}0425 &  0.06 (0.04) &   0.34 (0.24) &   0.05 (0.03) &   0.26 (0.18) &   0.02 (0.01) &   0.02 (0.02) &     0.02 (0.02) &  1379 (689) &   706 (353) \\
    \textrm{J}1841\textrm{$--$}05 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1841\textrm{$--$}0524 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1842{+}0257 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 345 (172) &    155 (77) \\
  \textrm{J}1842{+}0358 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &244 (122) &   209 (104) \\
  \textrm{J}1842{+}0638 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &342 (171) &    176 (88) \\
  \textrm{J}1842{+}1332 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &107 (53) &     82 (41) \\
  \textrm{J}1842\textrm{$--$}0153 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &  1106 (553) &   575 (287) \\
  \textrm{J}1842\textrm{$--$}0309 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &      \textrm{---} &       \textrm{---} \\
  \textrm{J}1842\textrm{$--$}0359 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   799 (399) &   546 (273) \\
  \textrm{J}1842\textrm{$--$}0415 &        <0.01 &  0.01 (<0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &    924 (462) &   471 (235) \\
    \textrm{J}1842\textrm{$--$}06 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & \textrm{---} &       \textrm{---} \\
  \textrm{J}1842\textrm{$--$}0612 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
  \textrm{J}1842\textrm{$--$}0800 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  621 (310) &   301 (150) \\
  \textrm{J}1842\textrm{$--$}0905 &  0.02 (0.01) &   0.09 (0.06) &  0.01 (<0.01) &   0.07 (0.05) &         <0.01 &         <0.01 &           <0.01 &   1094 (547) &   573 (286) \\
  \textrm{J}1843{+}0119 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &      \textrm{---} &       \textrm{---} \\
  \textrm{J}1843{+}2024 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  111 (55) &     45 (22) \\
  \textrm{J}1843\textrm{$--$}0000 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &414 (207) &   200 (100) \\
  \textrm{J}1843\textrm{$--$}0050 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   1264 (632) &   641 (320) \\
  \textrm{J}1843\textrm{$--$}0137 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  1266 (633) &   685 (342) \\
  \textrm{J}1843\textrm{$--$}0211 &        <0.01 &   0.04 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &  1030 (515) &   519 (259) \\
  \textrm{J}1843\textrm{$--$}0355 &        <0.01 &   0.05 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
  \textrm{J}1843\textrm{$--$}0408 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   \textrm{---} &       \textrm{---} \\
  \textrm{J}1843\textrm{$--$}0459 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &  1091 (545) &   673 (336) \\
  \textrm{J}1843\textrm{$--$}0510 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  918 (459) &   472 (236) \\
  \textrm{J}1843\textrm{$--$}0702 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.02) &         <0.01 &         <0.01 &           <0.01 &1179 (589) &   558 (279) \\
  \textrm{J}1843\textrm{$--$}0744 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & \textrm{---} &       \textrm{---} \\
  \textrm{J}1843\textrm{$--$}0757 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   \textrm{---} &       \textrm{---} \\
  \textrm{J}1843\textrm{$--$}0806 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
    \textrm{J}1844{+}00 &  0.13 (0.09) &   0.77 (0.55) &   0.11 (0.08) &   0.58 (0.41) &  0.01 (<0.01) &   0.02 (0.01) &     0.02 (0.01) &   947 (473) &   528 (264) \\
  \textrm{J}1844{+}1454 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 110 (55) &     54 (27) \\
  \textrm{J}1844\textrm{$--$}0030 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 & 1499 (749) &   728 (364) \\
    \textrm{J}1844\textrm{$--$}02 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1844\textrm{$--$}0244 &        <0.01 &   0.04 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 & 1259 (629) &   711 (355) \\
  \textrm{J}1844\textrm{$--$}0256 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1844\textrm{$--$}0302 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  1532 (766) &   679 (339) \\
  \textrm{J}1844\textrm{$--$}0310 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.02) &         <0.01 &         <0.01 &           <0.01 & \textrm{---} &       \textrm{---} \\
  \textrm{J}1844\textrm{$--$}0433 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &  513 (256) &   226 (113) \\
  \textrm{J}1844\textrm{$--$}0452 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   \textrm{---} &       \textrm{---} \\
  \textrm{J}1844\textrm{$--$}0502 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     \textrm{---} &       \textrm{---} \\
  \textrm{J}1844\textrm{$--$}0538 &  0.05 (0.03) &   0.25 (0.18) &   0.04 (0.03) &   0.19 (0.14) &         <0.01 &         <0.01 &           <0.01 &  1393 (696) &   806 (403) \\
    \textrm{J}1844\textrm{$--$}09 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & \textrm{---} &       \textrm{---} \\
  \textrm{J}1845{+}0623 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &582 (291) &   235 (117) \\
  \textrm{J}1845\textrm{$--$}0316 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &\textrm{---} &       \textrm{---} \\
  \textrm{J}1845\textrm{$--$}0434 & 0.01 (<0.01) &   0.07 (0.05) &  0.01 (<0.01) &   0.06 (0.04) &         <0.01 &         <0.01 &           <0.01 &  923 (461) &   470 (235) \\
  \textrm{J}1845\textrm{$--$}0545 &        <0.01 &  0.01 (<0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &  1029 (514) &   464 (232) \\
  \textrm{J}1845\textrm{$--$}0635 &        <0.01 &   0.02 (0.01) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &  1251 (625) &   691 (345) \\
  \textrm{J}1845\textrm{$--$}0743 &  0.11 (0.08) &    0.6 (0.43) &   0.08 (0.06) &   0.46 (0.32) &   0.04 (0.03) &   0.04 (0.03) &     0.05 (0.03) &   1103 (551) &   636 (318) \\
  \textrm{J}1845\textrm{$--$}0826 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  714 (357) &   360 (180) \\
  \textrm{J}1845\textrm{$--$}1114 &        <0.01 &   0.04 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &   778 (389) &   343 (171) \\
  \textrm{J}1845\textrm{$--$}1351 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   334 (167) &    153 (76) \\
  \textrm{J}1846{+}0051 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 671 (335) &   353 (176) \\
  \textrm{J}1846\textrm{$--$}0257 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &\textrm{---} &       \textrm{---} \\
    \textrm{J}1846\textrm{$--$}05 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   \textrm{---} &       \textrm{---} \\
  \textrm{J}1846\textrm{$--$}0749 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.02) &         <0.01 &         <0.01 &           <0.01 &  1090 (545) &   548 (274) \\
 \textrm{J}1846\textrm{$--$}07492 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 610 (305) &   296 (148) \\
\textrm{J}1847{+}0133\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &1131 (565) &   267 (133) \\
\textrm{J}1847{+}0614\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 1380 (690) &   455 (227) \\
  \textrm{J}1847\textrm{$--$}0130 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  1077 (538) &   523 (261) \\
  \textrm{J}1847\textrm{$--$}0402 & 0.01 (<0.01) &   0.06 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &  596 (298) &   299 (149) \\
  \textrm{J}1847\textrm{$--$}0427 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 697 (348) &   476 (238) \\
  \textrm{J}1847\textrm{$--$}0438 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &  934 (467) &   392 (196) \\
  \textrm{J}1847\textrm{$--$}0443 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &      \textrm{---} &       \textrm{---} \\
    \textrm{J}1847\textrm{$--$}05 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &      \textrm{---} &       \textrm{---} \\
  \textrm{J}1847\textrm{$--$}0605 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &   700 (350) &   350 (175) \\
\textrm{J}1848{+}0127\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  390 (195) &    194 (97) \\
  \textrm{J}1848{+}0150 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   \textrm{---} &       \textrm{---} \\
  \textrm{J}1848{+}0351 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1848{+}0604 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  1281 (640) &   550 (275) \\
  \textrm{J}1848{+}0647 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 89 (44) &     46 (23) \\
  \textrm{J}1848{+}0826 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 252 (126) &    152 (76) \\
    \textrm{J}1848{+}12 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  125 (62) &     88 (44) \\
  \textrm{J}1848{+}1516 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &   80 (40) &     51 (25) \\
  \textrm{J}1848\textrm{$--$}0023 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   161 (80) &     80 (40) \\
  \textrm{J}1848\textrm{$--$}0055 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
  \textrm{J}1848\textrm{$--$}0123 &  0.01 (0.01) &   0.08 (0.06) &  0.01 (<0.01) &   0.06 (0.04) &         <0.01 &         <0.01 &           <0.01 &   533 (266) &   277 (138) \\
  \textrm{J}1848\textrm{$--$}0511 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &      \textrm{---} &       \textrm{---} \\
  \textrm{J}1848\textrm{$--$}0601 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &   1166 (583) &   688 (344) \\
  \textrm{J}1848\textrm{$--$}1150 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    378 (189) &    173 (86) \\
  \textrm{J}1848\textrm{$--$}1243 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & \textrm{---} &       \textrm{---} \\
  \textrm{J}1849{+}0001 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &      \textrm{---} &       \textrm{---} \\
  \textrm{J}1849{+}0106 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 786 (393) &   348 (174) \\
  \textrm{J}1849{+}0127 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 & 859 (429) &   441 (220) \\
\textrm{J}1849{+}0225\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  1227 (613) &   378 (189) \\
\textrm{J}1849{+}0339\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 1076 (538) &   385 (192) \\
  \textrm{J}1849{+}0409 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &379 (189) &    158 (79) \\
  \textrm{J}1849{+}0430 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     \textrm{---} &       \textrm{---} \\
  \textrm{J}1849{+}2423 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &   111 (55) &     66 (33) \\
  \textrm{J}1849\textrm{$--$}0014 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  978 (489) &   636 (318) \\
\textrm{J}1849\textrm{$--$}0019\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1849\textrm{$--$}0040 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & \textrm{---} &       \textrm{---} \\
  \textrm{J}1849\textrm{$--$}0317 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 168 (84) &     86 (43) \\
  \textrm{J}1849\textrm{$--$}0614 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  414 (207) &    189 (94) \\
  \textrm{J}1849\textrm{$--$}0636 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &   531 (265) &   213 (106) \\
  \textrm{J}1850{+}0026 &        <0.01 &   0.05 (0.03) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 & 661 (330) &   383 (191) \\
  \textrm{J}1850{+}0423 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 1084 (542) &   704 (352) \\
  \textrm{J}1850{+}1335 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 172 (86) &     78 (39) \\
    \textrm{J}1850{+}15 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & \textrm{---} &       \textrm{---} \\
  \textrm{J}1850\textrm{$--$}0006 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  988 (494) &   674 (337) \\
  \textrm{J}1850\textrm{$--$}0020 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  1914 (957) &   692 (346) \\
  \textrm{J}1850\textrm{$--$}0026 &  0.02 (0.01) &   0.11 (0.08) &   0.02 (0.01) &   0.08 (0.06) &         <0.01 &         <0.01 &           <0.01 &   1922 (961) &  1475 (737) \\
  \textrm{J}1850\textrm{$--$}0031 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  1552 (776) &  1029 (514) \\
  \textrm{J}1851{+}0118 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 1366 (683) &   634 (317) \\
  \textrm{J}1851{+}0233 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1851{+}0241 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1851{+}0418 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 665 (332) &   585 (292) \\
    \textrm{J}1851{+}10 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &      \textrm{---} &       \textrm{---} \\
  \textrm{J}1851{+}1259 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &165 (82) &     65 (32) \\
  \textrm{J}1851\textrm{$--$}0029 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &   1568 (784) &   811 (405) \\
  \textrm{J}1851\textrm{$--$}0053 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  119 (59) &     50 (25) \\
  \textrm{J}1851\textrm{$--$}0114 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 1219 (609) &   620 (310) \\
  \textrm{J}1851\textrm{$--$}0241 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   \textrm{---} &       \textrm{---} \\
  \textrm{J}1851\textrm{$--$}0633 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &559 (279) &   250 (125) \\
  \textrm{J}1852{+}0008 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &973 (486) &   527 (263) \\
  \textrm{J}1852{+}0013 &        <0.01 &  0.01 (<0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &  
  1535 (767) &   744 (372) \\
  \textrm{J}1852{+}0018 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 
  \textrm{---} &       \textrm{---} \\
  \textrm{J}1852{+}0031 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &
  1138 (569) &   942 (471) \\
\textrm{J}1852{+}0056\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 
1348 (674) &   915 (457) \\
\textrm{J}1852{+}0158\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  
\textrm{---} &       \textrm{---} \\
  \textrm{J}1852{+}0305 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 
  897 (448) &   471 (235) \\
\textrm{J}1852{+}0857\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & 
<0.01 &    329 (164) &     83 (41) \\
  \textrm{J}1852\textrm{$--$}0000 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &
  \textrm{---} &       \textrm{---} \\
  \textrm{J}1852\textrm{$--$}0024 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  
  1273 (636) &   610 (305) \\
\textrm{J}1852\textrm{$--$}0055\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 
\textrm{---} &       \textrm{---} \\
  \textrm{J}1852\textrm{$--$}0118 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 
  671 (335) &   554 (277) \\
  \textrm{J}1852\textrm{$--$}0127 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 & 
  1059 (529) &   727 (363) \\
  \textrm{J}1852\textrm{$--$}0635 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &
  381 (190) &   269 (134) \\
  \textrm{J}1853{+}0011 &        <0.01 &   0.01 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 & 1764 (882) &   901 (450) \\
  \textrm{J}1853{+}0023 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1853{+}0029 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &713 (356) &   356 (178) \\
  \textrm{J}1853{+}0056 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 872 (436) &   492 (246) \\
  \textrm{J}1853{+}0259 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
\textrm{J}1853{+}0312\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
  \textrm{J}1853{+}0427 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &1281 (640) &   692 (346) \\
  \textrm{J}1853{+}0505 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 1103 (551) &   884 (442) \\
  \textrm{J}1853{+}0545 &  0.04 (0.03) &   0.23 (0.16) &   0.03 (0.02) &   0.17 (0.12) &         <0.01 &         <0.01 &           <0.01 &  1995 (997) &  1399 (699) \\
  \textrm{J}1853{+}0853 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 296 (148) &    121 (60) \\
  \textrm{J}1853\textrm{$--$}0004 &  0.04 (0.03) &   0.23 (0.16) &   0.03 (0.02) &   0.17 (0.12) &         <0.01 &         <0.01 &           <0.01  &   1635 (817) &  1042 (521) \\
  \textrm{J}1853\textrm{$--$}0649 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &   \textrm{---} &       \textrm{---} \\
  \textrm{J}1854{+}0050 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  1378 (689) &   744 (372) \\
  \textrm{J}1854{+}0306 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  687 (343) &   271 (135) \\
  \textrm{J}1854{+}0317 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &1178 (589) &   548 (274) \\
  \textrm{J}1854{+}0319 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &1233 (616) &   711 (355) \\
\textrm{J}1854{+}0704\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     \textrm{---} &       \textrm{---} \\
  \textrm{J}1854{+}1050 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    185 (92) &    137 (68) \\
\textrm{J}1854\textrm{$--$}0033\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &       <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1854\textrm{$--$}0036 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &        <0.01 &   1256 (628) &   686 (343) \\
    \textrm{J}1854\textrm{$--$}05 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1854\textrm{$--$}0524 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  587 (293) &   287 (143) \\
\textrm{J}1855{+}0139\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &       \textrm{---} &       \textrm{---} \\
  \textrm{J}1855{+}0205 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.02) &         <0.01 &         <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1855{+}0235 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &    887 (443) &   288 (144) \\
  \textrm{J}1855{+}0306 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1855{+}0307 &        <0.01 &   0.05 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &1403 (701) &   636 (318) \\
  \textrm{J}1855{+}0422 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
\textrm{J}1855{+}0511\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1855{+}0527 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &   1527 (763) &   892 (446) \\
  \textrm{J}1855{+}0626 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   \textrm{---} &       \textrm{---} \\
  \textrm{J}1855{+}0700 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &  <0.01 &  2023 (1011) &   902 (451) \\
  \textrm{J}1855\textrm{$--$}0941 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   318 (159) &   200 (100) \\
\textrm{J}1856{+}0011\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
  \textrm{J}1856{+}0102 &        <0.01 &   0.02 (0.01) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &1592 (796) &   788 (394) \\
  \textrm{J}1856{+}0113 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 613 (306) &   266 (133) \\
  \textrm{J}1856{+}0211 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1856{+}0243\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &    877 (438) &   430 (215) \\
  \textrm{J}1856{+}0404 &        <0.01 &   0.02 (0.01) &         <0.01 &   0.01 (0.01) &         <0.01 &         <0.01 &           <0.01 &  1212 (606) &   715 (357) \\
\textrm{J}1856{+}0615\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &  2263 (1131) &  1104 (552) \\
  \textrm{J}1856{+}0912 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  361 (180) &    157 (78) \\
  \textrm{J}1856\textrm{$--$}0526 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   387 (193) &   233 (116) \\
  \textrm{J}1857{+}0057 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  348 (174) &   206 (103) \\
  \textrm{J}1857{+}0143 &        <0.01 &   0.02 (0.01) &         <0.01 &   0.01 (0.01) &         <0.01 &         <0.01 &           <0.01 &886 (443) &   679 (339) \\
  \textrm{J}1857{+}0210 &        <0.01 &   0.02 (0.01) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &  <0.01 &   1740 (870) &   951 (475) \\
  \textrm{J}1857{+}0212 &  0.02 (0.01) &    0.1 (0.07) &   0.01 (0.01) &   0.08 (0.05) &         <0.01 &         <0.01 & <0.01 &   1656 (828) &   846 (423) \\
  \textrm{J}1857{+}0224 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &  \textrm{---} & \textrm{---} \\
  \textrm{J}1857{+}0300 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1857{+}0526 & 0.01 (<0.01) &   0.07 (0.05) &  0.01 (<0.01) &   0.06 (0.04) &         <0.01 &         <0.01 &<0.01 &   1961 (980) &  1108 (554) \\
  \textrm{J}1857{+}0809 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &    699 (349) &   352 (176) \\
  \textrm{J}1857\textrm{$--$}1027 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 174 (87) &     95 (47) \\
  \textrm{J}1858{+}0215 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &   1412 (706) &   860 (430) \\
  \textrm{J}1858{+}0239 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &   1737 (868) &   999 (499) \\
  \textrm{J}1858{+}0241 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &    886 (443) &   376 (188) \\
\textrm{J}1858{+}0310\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1858{+}0319 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1858{+}0346 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   \textrm{---} &       \textrm{---} \\
\textrm{J}1858\textrm{$--$}0024\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   \textrm{---} &       \textrm{---} \\
    \textrm{J}1859{+}00 &        <0.01 &   0.05 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &  869 (434) &   582 (291) \\
\textrm{J}1859{+}0126\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1859{+}0345 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1859{+}0430 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & \textrm{---} &       \textrm{---} \\
\textrm{J}1859{+}0434\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     \textrm{---} &       \textrm{---} \\
  \textrm{J}1859{+}0601 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 955 (477) &   609 (304) \\
  \textrm{J}1859{+}0603 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & \textrm{---} &       \textrm{---} \\
  \textrm{J}1859{+}1526 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---}   161 (80) &     74 (37) \\
  \textrm{J}1900{+}0227 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 806 (403) &   444 (222) \\
  \textrm{J}1900{+}0438 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1900{+}0634 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 & 1586 (793) &   702 (351) \\
\textrm{J}1900{+}0715\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &1092 (546) &   460 (230) \\
  \textrm{J}1900\textrm{$--$}0051 &        <0.01 &   0.02 (0.01) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 & 625 (312) &   299 (149) \\
  \textrm{J}1900\textrm{$--$}0134 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   499 (249) &   229 (114) \\
  \textrm{J}1900\textrm{$--$}0933 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   184 (92) &    124 (62) \\
    \textrm{J}1901{+}00 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 925 (462) &   435 (217) \\
\textrm{J}1901{+}0020\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 863 (431) &   490 (245) \\
  \textrm{J}1901{+}0124 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 & 1018 (509) &   501 (250) \\
  \textrm{J}1901{+}0156 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  391 (195) &    177 (88) \\
  \textrm{J}1901{+}0234 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &   1187 (593) &   560 (280) \\
  \textrm{J}1901{+}0254 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 607 (303) &   338 (169) \\
  \textrm{J}1901{+}0320 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &998 (499) &   661 (330) \\
  \textrm{J}1901{+}0331 & 0.01 (<0.01) &   0.07 (0.05) &         <0.01 &   0.05 (0.04) &         <0.01 &         <0.01 &           <0.01 &1014 (507) &   518 (259) \\
  \textrm{J}1901{+}0355 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 1781 (890) &   819 (409) \\
  \textrm{J}1901{+}0413 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &    918 (459) &   460 (230) \\
  \textrm{J}1901{+}0435 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1901{+}0459 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &   <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1901{+}0510 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &   1099 (549) &   732 (366) \\
  \textrm{J}1901{+}0511 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &   1123 (561) &   451 (225) \\
  \textrm{J}1901{+}0621 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &    526 (263) &   373 (186) \\
  \textrm{J}1901{+}0716 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.02) &         <0.01 &         <0.01 &  <0.01 &    945 (472) &   501 (250) \\
    \textrm{J}1901{+}13 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1901{+}1306 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 159 (79) &     76 (38) \\
  \textrm{J}1901\textrm{$--$}0312 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   314 (157) &    199 (99) \\
  \textrm{J}1901\textrm{$--$}0315 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   569 (284) &   246 (123) \\
  \textrm{J}1901\textrm{$--$}0906 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   189 (94) &     86 (43) \\
  \textrm{J}1902{+}0235 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &         \textrm{---} &       \textrm{---} \\
  \textrm{J}1902{+}0248 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     802 (401) &   401 (200) \\
  \textrm{J}1902{+}0556 &        <0.01 &   0.05 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &   895 (447) &   424 (212) \\
  \textrm{J}1902{+}0615 &  0.04 (0.03) &   0.21 (0.15) &   0.03 (0.02) &   0.16 (0.11) &         <0.01 &         <0.01 &           <0.01 &    1877 (938) &   743 (371) \\
  \textrm{J}1902{+}0723 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &      556 (278) &   303 (151) \\
\textrm{J}1902{+}0809\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &          \textrm{---} &       \textrm{---} \\
  \textrm{J}1902{+}1141 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &         \textrm{---} &       \textrm{---} \\
  \textrm{J}1902\textrm{$--$}0340 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &              <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1902\textrm{$--$}1036 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &          <0.01 &    270 (135) &    116 (58) \\
  \textrm{J}1903{+}0135 &  0.02 (0.02) &   0.13 (0.09) &   0.02 (0.01) &    0.1 (0.07) &         <0.01 &         <0.01 &           <0.01 &  692 (346) &   308 (154) \\
  \textrm{J}1903{+}0415 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &          \textrm{---} &       \textrm{---} \\
  \textrm{J}1903{+}0601 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &           \textrm{---} &       \textrm{---} \\
  \textrm{J}1903{+}0654 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &           \textrm{---} &       \textrm{---} \\
  \textrm{J}1903{+}0851 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &       \textrm{---} &       \textrm{---} \\
  \textrm{J}1903{+}0912 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &         \textrm{---} &       \textrm{---} \\
  \textrm{J}1903{+}0925 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   452 (226) &   396 (198) \\
  \textrm{J}1903{+}2225 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    155 (77) &     75 (37) \\
  \textrm{J}1903\textrm{$--$}0258 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  336 (168) &   205 (102) \\
  \textrm{J}1903\textrm{$--$}0632 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &     566 (283) &   268 (134) \\
  \textrm{J}1903\textrm{$--$}0848 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &    \textrm{---} &     197 (98) &     95 (47) \\
  \textrm{J}1904{+}0004 &  0.02 (0.02) &   0.13 (0.09) &   0.02 (0.01) &    0.1 (0.07) &         <0.01 &         <0.01 &       <0.01 &    750 (375) &   451 (225) \\
  \textrm{J}1904{+}0056 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &   <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1904{+}0358\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &     <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1904{+}0415\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &     <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1904{+}0519\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &475 (237) &    184 (92) \\
  \textrm{J}1904{+}0738 &        <0.01 &   0.04 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &  <0.01 &   1491 (745) &   708 (354) \\
  \textrm{J}1904{+}0800 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &<0.01 &   1437 (718) &   759 (379) \\
\textrm{J}1904{+}0823\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &       \textrm{---} &       \textrm{---} \\
  \textrm{J}1904{+}1011 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &383 (191) &   224 (112) \\
  \textrm{J}1904\textrm{$--$}0150 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    503 (251) &   239 (119) \\
  \textrm{J}1904\textrm{$--$}1224 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   253 (126) &    117 (58) \\
  \textrm{J}1905{+}0600 &        <0.01 &   0.04 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &1695 (847) &   950 (475) \\
  \textrm{J}1905{+}0616 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 & <0.01 &   1151 (575) &   481 (240) \\
  \textrm{J}1905{+}0656 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &      71 (35) &     21 (10) \\
  \textrm{J}1905{+}0709 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 & 886 (443) &   520 (260) \\
  \textrm{J}1905{+}0758 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &    <0.01 &   1145 (572) &   393 (196) \\
  \textrm{J}1905{+}0902 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &<0.01 &   1474 (737) &   732 (366) \\
  \textrm{J}1905{+}0936 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &   1261 (630) &   412 (206) \\
  \textrm{J}1905{+}1034 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1905\textrm{$--$}0056 &        <0.01 &   0.06 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &  699 (349) &   267 (133) \\
  \textrm{J}1906{+}0414 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 856 (428) &   466 (233) \\
  \textrm{J}1906{+}0509 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
  \textrm{J}1906{+}0641 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 1490 (745) &   876 (438) \\
  \textrm{J}1906{+}0649 &        <0.01 &   0.06 (0.04) &         <0.01 &   0.05 (0.03) &         <0.01 &         <0.01 &  <0.01 & 10912 (5456) & 5378 (2689) \\
  \textrm{J}1906{+}0724 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1906{+}0746 &  0.02 (0.01) &   0.08 (0.06) &  0.01 (<0.01) &   0.06 (0.04) &         <0.01 &         <0.01 & <0.01 &   1364 (682) &   681 (340) \\
  \textrm{J}1906{+}0912 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1906{+}1854 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &\textrm{---} &    \textrm{---} &     144 (72) &     87 (43) \\
  \textrm{J}1907{+}0249 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &    745 (372) &   426 (213) \\
  \textrm{J}1907{+}0255 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &    639 (319) &   388 (194) \\
  \textrm{J}1907{+}0345 &        <0.01 &   0.05 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &<0.01 &   1185 (592) &   579 (289) \\
  \textrm{J}1907{+}0534 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &   <0.01 &   1264 (632) &   589 (294) \\
  \textrm{J}1907{+}0631 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &   1293 (646) &   797 (398) \\
\textrm{J}1907{+}0709\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &   1214 (607) &   640 (320) \\
  \textrm{J}1907{+}0731 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 & <0.01 &   1170 (585) &   583 (291) \\
  \textrm{J}1907{+}0740 &        <0.01 &   0.02 (0.01) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 & <0.01 &   1319 (659) &   637 (318) \\
  \textrm{J}1907{+}0833 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1907{+}0859 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1907{+}0918 & 0.01 (<0.01) &   0.05 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &  <0.01 &   1788 (894) &   723 (361) \\
  \textrm{J}1907{+}1149 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &    641 (320) &   259 (129) \\
  \textrm{J}1907{+}1247 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} & \textrm{---} &    \textrm{---} &    515 (257) &   236 (118) \\
  \textrm{J}1908{+}0457 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 & <0.01 &    914 (457) &   491 (245) \\
  \textrm{J}1908{+}0500 &  0.02 (0.02) &   0.13 (0.09) &   0.02 (0.01) &    0.1 (0.07) &         <0.01 &         <0.01 &    0.01 (<0.01) & 1184 (592) &   476 (238) \\
  \textrm{J}1908{+}0558 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     \textrm{---} &       \textrm{---} \\
  \textrm{J}1908{+}0734 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 45 (22) &     26 (13) \\
\textrm{J}1908{+}0811\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     \textrm{---} &       \textrm{---} \\
  \textrm{J}1908{+}0833 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
  \textrm{J}1908{+}0839 & 0.01 (<0.01) &   0.06 (0.04) &         <0.01 &   0.05 (0.03) &         <0.01 &         <0.01 &           <0.01 &   1600 (800) &   933 (466) \\
  \textrm{J}1908{+}0909 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &     1443 (721) &   755 (377) \\
  \textrm{J}1908{+}0916 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &816 (408) &   498 (249) \\
  \textrm{J}1908{+}1351 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  345 (172) &    141 (70) \\
  \textrm{J}1908{+}2351 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &   166 (83) &     81 (40) \\
  \textrm{J}1909{+}0007 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &    <0.01 &    369 (184) &    151 (75) \\
  \textrm{J}1909{+}0254 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 & <0.01 &    541 (270) &   250 (125) \\
  \textrm{J}1909{+}0616 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &    993 (496) &   522 (261) \\
  \textrm{J}1909{+}0641 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &   <0.01 &      73 (36) &     36 (18) \\
\textrm{J}1909{+}0657\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &    405 (202) &    124 (62) \\
  \textrm{J}1909{+}0749 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &   1834 (917) &   906 (453) \\
  \textrm{J}1909{+}0912 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 & <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1909{+}1102 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  329 (164) &    162 (81) \\
  \textrm{J}1909{+}1148 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &    752 (376) &   337 (168) \\
  \textrm{J}1909{+}1205 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &     <0.01 &    616 (308) &   338 (169) \\
  \textrm{J}1909{+}1450 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 242 (121) &    138 (69) \\
  \textrm{J}1909{+}1859 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &    \textrm{---} &     139 (69) &     72 (36) \\
  \textrm{J}1910{+}0225 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &    542 (271) &   313 (156) \\
  \textrm{J}1910{+}0358 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &     186 (93) &    129 (64) \\
  \textrm{J}1910{+}0435 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1910{+}0517 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &  <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1910{+}0534 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &    951 (475) &   553 (276) \\
  \textrm{J}1910{+}0710 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1910{+}0714 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &    568 (284) &   224 (112) \\
  \textrm{J}1910{+}0728 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 & <0.01 &   1187 (593) &   629 (314) \\
  \textrm{J}1910{+}1017 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     \textrm{---} &       \textrm{---} \\
  \textrm{J}1910{+}1026 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
\textrm{J}1910{+}1117\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  1033 (516) &   363 (181) \\
  \textrm{J}1910{+}1231 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  670 (335) &   295 (147) \\
  \textrm{J}1910\textrm{$--$}0112 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &   <0.01 &    291 (145) &    142 (71) \\
  \textrm{J}1910\textrm{$--$}0309 &        <0.01 &  0.01 (<0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &   308 (154) &    156 (78) \\
  \textrm{J}1910\textrm{$--$}0556 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &      \textrm{---} &       \textrm{---} \\
    \textrm{J}1911{+}00 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &   \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
\textrm{J}1911{+}0751\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   937 (468) &   436 (218) \\
  \textrm{J}1911{+}0921 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  2392 (1196) &  1668 (834) \\
  \textrm{J}1911{+}0925 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
\textrm{J}1911{+}0939\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1911{+}1051 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1911{+}1301 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   829 (414) &   351 (175) \\
  \textrm{J}1911{+}1336 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   \textrm{---} &       \textrm{---} \\
  \textrm{J}1911{+}1758 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &   \textrm{---} &    \textrm{---} &     133 (66) &     62 (31) \\
  \textrm{J}1912{+}1036 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  543 (271) &   302 (151) \\
\textrm{J}1912{+}1105\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
  \textrm{J}1912{+}2104 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 117 (58) &     56 (28) \\
  \textrm{J}1913{+}0446 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  354 (177) &    162 (81) \\
  \textrm{J}1913{+}0523 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     \textrm{---} &       \textrm{---} \\
  \textrm{J}1913{+}0657 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &609 (304) &   252 (126) \\
  \textrm{J}1913{+}0832 &  0.02 (0.01) &   0.08 (0.06) &  0.01 (<0.01) &   0.06 (0.04) &         <0.01 &         <0.01 &           <0.01 &902 (451) &   787 (393) \\
  \textrm{J}1913{+}0904 &  0.03 (0.02) &   0.15 (0.11) &   0.02 (0.01) &   0.11 (0.08) &         <0.01 &         <0.01 &           <0.01 &  1352 (676) &   667 (333) \\
  \textrm{J}1913{+}0936 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 1353 (676) &   655 (327) \\
  \textrm{J}1913{+}1000 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 & 1494 (747) &   805 (402) \\
\textrm{J}1913{+}1037\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &       \textrm{---} &       \textrm{---} \\
  \textrm{J}1913{+}1050 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   731 (365) &   628 (314) \\
\textrm{J}1913{+}1054\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &        \textrm{---} &       \textrm{---} \\
 \textrm{J}1913{+}11025 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
  \textrm{J}1913{+}1145 &        <0.01 &   0.04 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 & <0.01 &   1395 (697) &   786 (393) \\
  \textrm{J}1913{+}1330 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} & \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1913{+}1400 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.02) &         <0.01 &         <0.01 &           <0.01 & 482 (241) &   231 (115) \\
  \textrm{J}1913\textrm{$--$}0440 &  0.02 (0.01) &   0.09 (0.06) &  0.01 (<0.01) &   0.07 (0.05) &         <0.01 &         <0.01 &     <0.01 &    330 (165) &    138 (69) \\
  \textrm{J}1914{+}0219 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 & <0.01 &    412 (206) &   208 (104) \\
  \textrm{J}1914{+}0625 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &    586 (293) &   312 (156) \\
  \textrm{J}1914{+}0631 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &    232 (116) &    106 (53) \\
  \textrm{J}1914{+}0805 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1914{+}0838 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 & <0.01 &   1227 (613) &   524 (262) \\
\textrm{J}1914{+}1029\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &    444 (222) &    110 (55) \\
  \textrm{J}1914{+}1122 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &    577 (288) &   276 (138) \\
\textrm{J}1914{+}1228\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &   1189 (594) &   364 (182) \\
  \textrm{J}1914{+}1428 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1915{+}0227 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &    368 (184) &   212 (106) \\
  \textrm{J}1915{+}0639 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &    696 (348) &   305 (152) \\
  \textrm{J}1915{+}0738 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &86 (43) &     31 (15) \\
  \textrm{J}1915{+}0752 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 456 (228) &    182 (91) \\
\textrm{J}1915{+}0832\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     104 (52) &     26 (13) \\
  \textrm{J}1915{+}0838 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &    <0.01 &   1011 (505) &   557 (278) \\
  \textrm{J}1915{+}1009 &  0.02 (0.01) &    0.1 (0.07) &  0.01 (<0.01) &   0.07 (0.05) &         <0.01 &         <0.01 & <0.01 &   1250 (625) &   533 (266) \\
  \textrm{J}1915{+}1145 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &    <0.01 &   1316 (658) &   730 (365) \\
  \textrm{J}1915{+}1150 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &   <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1915{+}1410 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &    975 (487) &   544 (272) \\
  \textrm{J}1915{+}1647 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &    \textrm{---} &       \textrm{---} &    \textrm{---} &     193 (96) &     86 (43) \\
  \textrm{J}1916{+}0748 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &    <0.01 &    406 (203) &   375 (187) \\
 \textrm{J}1916{+}07481 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &   <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1916{+}0844 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &  <0.01 &    932 (466) &   482 (241) \\
  \textrm{J}1916{+}0852 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &    701 (350) &   323 (161) \\
  \textrm{J}1916{+}0951 &        <0.01 &   0.02 (0.01) &         <0.01 &   0.01 (0.01) &         <0.01 &         <0.01 &<0.01 &    340 (170) &    168 (84) \\
  \textrm{J}1916{+}1023 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &    772 (386) &   419 (209) \\
  \textrm{J}1916{+}1030 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &   1085 (542) &   565 (282) \\
 \textrm{J}1916{+}10305 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1916{+}1225 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &<0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1916{+}1312 & 0.01 (<0.01) &   0.06 (0.05) &         <0.01 &   0.05 (0.03) &         <0.01 &         <0.01 &  <0.01 &    890 (445) &   415 (207) \\
  \textrm{J}1917{+}0834 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &      54 (27) &     25 (12) \\
  \textrm{J}1917{+}1353 &  0.06 (0.04) &    0.3 (0.21) &   0.04 (0.03) &   0.23 (0.16) &   0.02 (0.01) &   0.02 (0.02) &     0.03 (0.02) & 655 (327) &   320 (160) \\
  \textrm{J}1917{+}1737 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
  \textrm{J}1917{+}2224 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 175 (87) &     98 (49) \\
  \textrm{J}1918{+}1311 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   \textrm{---} &       \textrm{---} \\
\textrm{J}1918{+}1340\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &       \textrm{---} &       \textrm{---} \\
  \textrm{J}1918{+}1444 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  64 (32) &     27 (13) \\
  \textrm{J}1918{+}1541 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  26 (13) &     23 (11) \\
  \textrm{J}1918\textrm{$--$}1052 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  180 (90) &     78 (39) \\
  \textrm{J}1919{+}0021 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 198 (99) &     88 (44) \\
  \textrm{J}1919{+}0134 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 211 (105) &    105 (52) \\
  \textrm{J}1919{+}1314 &        <0.01 &   0.02 (0.01) &         <0.01 &   0.01 (0.01) &         <0.01 &         <0.01 &  <0.01 &  2059 (1029) &  1106 (553) \\
  \textrm{J}1919{+}1645 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &    538 (269) &   259 (129) \\
  \textrm{J}1919{+}1745 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &    315 (157) &    148 (74) \\
  \textrm{J}1920{+}1040 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &    607 (303) &   286 (143) \\
  \textrm{J}1920{+}1110 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &    667 (333) &   380 (190) \\
\textrm{J}1920{+}1515\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1920\textrm{$--$}0950 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &      <0.01 &     155 (77) &     81 (40) \\
  \textrm{J}1921{+}0812 &        <0.01 &   0.05 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &  <0.01 &    467 (233) &    181 (90) \\
  \textrm{J}1921{+}0921 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &   <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1921{+}1419 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &    443 (221) &   238 (119) \\
\textrm{J}1921{+}1505\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1921{+}1544 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &  <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1921{+}1630 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1921{+}1948 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &     195 (97) &    128 (64) \\
  \textrm{J}1921{+}2003 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 230 (115) &    117 (58) \\
  \textrm{J}1921{+}2153 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &      57 (28) &     26 (13) \\
    \textrm{J}1921\textrm{$--$}05 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  135 (67) &     66 (33) \\
  \textrm{J}1921\textrm{$--$}0510 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   \textrm{---} &       \textrm{---} \\
  \textrm{J}1922{+}1131 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &    640 (320) &   371 (185) \\
  \textrm{J}1922{+}1733 &  0.02 (0.02) &   0.11 (0.08) &   0.02 (0.01) &   0.09 (0.06) &         <0.01 &         <0.01 &    0.01 (<0.01) & 698 (349) &   354 (177) \\
  \textrm{J}1922{+}2018 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &269 (134) &    139 (69) \\
  \textrm{J}1922{+}2110 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &  334 (167) &    168 (84) \\
  \textrm{J}1923{+}1706 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 541 (270) &   271 (135) \\
  \textrm{J}1923\textrm{$--$}0408 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &\textrm{---} &       \textrm{---} \\
\textrm{J}1924{+}1509\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     \textrm{---} &       \textrm{---} \\
\textrm{J}1924{+}1510\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     \textrm{---} &       \textrm{---} \\
  \textrm{J}1924{+}1628 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1924{+}1631 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1924{+}1639 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   \textrm{---} &       \textrm{---} \\
  \textrm{J}1924{+}1713 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1924{+}1917 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &496 (248) &   224 (112) \\
\textrm{J}1924{+}1923\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     \textrm{---} &       \textrm{---} \\
\textrm{J}1924{+}1932\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 551 (275) &   253 (126) \\
  \textrm{J}1924{+}2040 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 416 (208) &   235 (117) \\
  \textrm{J}1926{+}0431 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &200 (100) &     86 (43) \\
  \textrm{J}1926{+}0737 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 188 (94) &    160 (80) \\
  \textrm{J}1926{+}1434 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &  <0.01 &    849 (424) &   516 (258) \\
  \textrm{J}1926{+}1614 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1926{+}1631 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &    795 (397) &   334 (167) \\
  \textrm{J}1926{+}1648 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &    697 (348) &   323 (161) \\
\textrm{J}1926{+}1857\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1926{+}1928 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &545 (272) &   293 (146) \\
  \textrm{J}1926{+}2016 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 495 (247) &   247 (123) \\
  \textrm{J}1926\textrm{$--$}0652 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  102 (51) &     67 (33) \\
  \textrm{J}1927{+}0911 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 452 (226) &    194 (97) \\
  \textrm{J}1927{+}1852 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  513 (256) &   269 (134) \\
  \textrm{J}1927{+}1856 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &    363 (181) &   243 (121) \\
  \textrm{J}1927{+}2234 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &   227 (113) &    118 (59) \\
  \textrm{J}1928{+}1443 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   \textrm{---} &       \textrm{---} \\
    \textrm{J}1928{+}15 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &\textrm{---} &       \textrm{---} \\
  \textrm{J}1928{+}1725 &  0.07 (0.05) &   0.37 (0.26) &   0.05 (0.04) &    0.28 (0.2) &   0.03 (0.02) &   0.03 (0.02) &     0.04 (0.03) &      \textrm{---} &       \textrm{---} \\
\textrm{J}1928{+}1809\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &      \textrm{---} &       \textrm{---} \\
  \textrm{J}1928{+}1923 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  562 (281) &   337 (168) \\
  \textrm{J}1928\textrm{$--$}0108 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &144 (72) &     68 (34) \\
    \textrm{J}1929{+}00 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 105 (52) &     52 (26) \\
  \textrm{J}1929{+}1357 & 0.01 (<0.01) &   0.07 (0.05) &         <0.01 &   0.05 (0.04) &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
    \textrm{J}1929{+}16 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & \textrm{---} &       \textrm{---} \\
\textrm{J}1929{+}1731\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &      \textrm{---} &       \textrm{---} \\
  \textrm{J}1929{+}1844 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  442 (221) &   206 (103) \\
    \textrm{J}1929{+}19 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & \textrm{---} &       \textrm{---} \\
\textrm{J}1929{+}1937\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     \textrm{---} &       \textrm{---} \\
  \textrm{J}1929{+}1955 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 & 580 (290) &   308 (154) \\
  \textrm{J}1929{+}2121 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 303 (151) &    112 (56) \\
  \textrm{J}1930{+}1316 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 582 (291) &   254 (127) \\
  \textrm{J}1930{+}1408 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1930{+}1722 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  478 (239) &   242 (121) \\
  \textrm{J}1930{+}1852 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
  \textrm{J}1931{+}1439 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 438 (219) &   218 (109) \\
  \textrm{J}1931{+}1536 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 443 (221) &   241 (120) \\
  \textrm{J}1931{+}1817 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1931{+}1952 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &893 (446) &   396 (198) \\
  \textrm{J}1931\textrm{$--$}0144 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &     105 (52) &     56 (28) \\
  \textrm{J}1932{+}1059 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 & 25 (12) &      14 (7) \\
  \textrm{J}1932{+}1500 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 260 (130) &    118 (59) \\
  \textrm{J}1932{+}2020 &  0.02 (0.01) &   0.08 (0.06) &  0.01 (<0.01) &   0.06 (0.04) &         <0.01 &         <0.01 &           <0.01 & 769 (384) &   346 (173) \\
  \textrm{J}1932{+}2220 &  0.03 (0.02) &   0.15 (0.11) &   0.02 (0.02) &   0.12 (0.08) &         <0.01 &         <0.01 &           <0.01 & 601 (300) &   276 (138) \\
  \textrm{J}1933{+}0758 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  253 (126) &    114 (57) \\
  \textrm{J}1933{+}1304 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 313 (156) &    145 (72) \\
  \textrm{J}1933{+}2421 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  196 (98) &     99 (49) \\
  \textrm{J}1934{+}1926 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1934{+}2352 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &    804 (402) &   404 (202) \\
  \textrm{J}1935{+}1159 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &     154 (77) &    100 (50) \\
  \textrm{J}1935{+}1616 &  0.21 (0.15) &   1.05 (0.75) &    0.15 (0.1) &    0.8 (0.57) &   0.02 (0.02) &   0.03 (0.02) &     0.03 (0.02) &521 (260) &   226 (113) \\
  \textrm{J}1935{+}1745 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &783 (391) &   329 (164) \\
  \textrm{J}1935{+}1829 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1936{+}1536 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 522 (261) &   240 (120) \\
  \textrm{J}1936{+}2042 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &502 (251) &   218 (109) \\
    \textrm{J}1936{+}21 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 546 (273) &   272 (136) \\
  \textrm{J}1937{+}1505 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 286 (143) &    123 (61) \\
    \textrm{J}1937\textrm{$--$}00 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 157 (78) &     83 (41) \\
  \textrm{J}1938{+}0650 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 145 (72) &     60 (30) \\
    \textrm{J}1938{+}14 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 181 (90) &     84 (42) \\
  \textrm{J}1938{+}2010 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1938{+}2213 &        <0.01 &   0.04 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &  <0.01 &    461 (230) &   234 (117) \\
    \textrm{J}1939{+}10 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  118 (59) &     58 (29) \\
  \textrm{J}1939{+}2449 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 276 (138) &    148 (74) \\
  \textrm{J}1940{+}0239 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 126 (63) &     61 (30) \\
  \textrm{J}1940{+}2245 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1940{+}2337 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1940\textrm{$--$}0902 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1941{+}0121 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  109 (54) &     72 (36) \\
  \textrm{J}1941{+}1026 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  184 (92) &     84 (42) \\
  \textrm{J}1941{+}1341 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &    227 (113) &    112 (56) \\
  \textrm{J}1942{+}0147 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &\textrm{---} &       \textrm{---} \\
  \textrm{J}1942{+}1743 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  243 (121) &    154 (77) \\
  \textrm{J}1943{+}0609 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 138 (69) &     68 (34) \\
  \textrm{J}1943\textrm{$--$}1237 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  96 (48) &     40 (20) \\
  \textrm{J}1944{+}1755 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &176 (88) &    103 (51) \\
  \textrm{J}1945{+}1211 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 83 (41) &     48 (24) \\
  \textrm{J}1945{+}1834 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &603 (301) &   282 (141) \\
  \textrm{J}1945\textrm{$--$}0040 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  95 (47) &     52 (26) \\
    \textrm{J}1946{+}14 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 109 (54) &     43 (21) \\
  \textrm{J}1946{+}1805 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 & 60 (30) &     36 (18) \\
  \textrm{J}1946{+}2244 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &    297 (148) &    146 (73) \\
    \textrm{J}1946{+}24 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &\textrm{---} &       \textrm{---} \\
  \textrm{J}1946\textrm{$--$}1312 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  138 (69) &     56 (28) \\
  \textrm{J}1947{+}0915 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &122 (61) &     59 (29) \\
    \textrm{J}1947{+}10 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  145 (72) &     74 (37) \\
  \textrm{J}1947{+}1957 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 362 (181) &    195 (97) \\
  \textrm{J}1948{+}1808 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &282 (141) &    166 (83) \\
  \textrm{J}1948{+}2333 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &   \textrm{---} &       \textrm{---} \\
  \textrm{J}1949{+}2306 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &    915 (457) &   437 (218) \\
    \textrm{J}1950{+}05 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 110 (55) &     66 (33) \\
  \textrm{J}1951{+}1123 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} & \textrm{---} &    \textrm{---} &      65 (32) &     22 (11) \\
  \textrm{J}1952{+}1410 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 90 (45) &     43 (21) \\
  \textrm{J}1953{+}1149 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  165 (82) &     81 (40) \\
  \textrm{J}1954{+}1021 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 115 (57) &     49 (24) \\
  \textrm{J}1954{+}2407 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &290 (145) &    128 (64) \\
    \textrm{J}1956{+}07 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  \textrm{---} &       \textrm{---} \\
  \textrm{J}1956{+}0838 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &  <0.01 &     119 (59) &     69 (34) \\
  \textrm{J}1957\textrm{$--$}0002 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 90 (45) &     41 (20) \\
  \textrm{J}2001\textrm{$--$}0349 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  \textrm{---} &       \textrm{---} \\
  \textrm{J}2002{+}1637 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &161 (80) &     84 (42) \\
  \textrm{J}2005\textrm{$--$}0020 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 65 (32) &     32 (16) \\
  \textrm{J}2006{+}2205 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &149 (74) &     65 (32) \\
  \textrm{J}2006\textrm{$--$}0807 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  56 (28) &     38 (19) \\
  \textrm{J}2007{+}0809 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} & \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}2007{+}0910 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &116 (58) &     52 (26) \\
  \textrm{J}2013\textrm{$--$}0649 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 121 (60) &     59 (29) \\
  \textrm{J}2017{+}2043 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 114 (57) &     54 (27) \\
  \textrm{J}2022{+}2854 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &\textrm{---} &       \textrm{---} \\
  \textrm{J}2027{+}4557 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 518 (259) &   247 (123) \\
  \textrm{J}2030{+}3641 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 783 (391) &   373 (186) \\
  \textrm{J}2033\textrm{$--$}1938 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &50 (25) &     22 (11) \\
  \textrm{J}2037{+}3621 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 353 (176) &    161 (80) \\
    \textrm{J}2040\textrm{$--$}21 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 57 (28) &     33 (16) \\
  \textrm{J}2046{+}1540 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 118 (59) &     64 (32) \\
  \textrm{J}2046{+}5708 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  179 (89) &     92 (46) \\
  \textrm{J}2047{+}5029 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  235 (117) &     99 (49) \\
  \textrm{J}2048\textrm{$--$}1616 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  52 (26) &     25 (12) \\
  \textrm{J}2051{+}1248 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    \textrm{---} &       \textrm{---} \\
\textrm{J}2051{+}4434\_P &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &1402 (701) &   940 (470) \\
  \textrm{J}2053{+}4718 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 & <0.01 &  2632 (1316) &  1103 (551) \\
  \textrm{J}2055{+}3630 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 320 (160) &    150 (75) \\
  \textrm{J}2057{+}4701 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &1351 (675) &   666 (333) \\
    \textrm{J}2105{+}19 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 53 (26) &     26 (13) \\
    \textrm{J}2105{+}28 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &\textrm{---} &       \textrm{---} \\
  \textrm{J}2112{+}4058 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &203 (101) &     88 (44) \\
  \textrm{J}2116{+}3701 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &<0.01 &      91 (45) &     46 (23) \\
  \textrm{J}2123{+}3624 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &149 (74) &     80 (40) \\
  \textrm{J}2127\textrm{$--$}6648 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 87 (43) &     42 (21) \\
  \textrm{J}2129{+}4119 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 & 97 (48) &     51 (25) \\
  \textrm{J}2139{+}2242 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 89 (44) &     54 (27) \\
\textrm{J}2139{+}4738\_P &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 279 (139) &    143 (71) \\
    \textrm{J}2148\textrm{$--$}34 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 52 (26) &     24 (12) \\
  \textrm{J}2154\textrm{$--$}2812 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 72 (36) &     42 (21) \\
  \textrm{J}2206{+}6151 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 369 (184) &    198 (99) \\
  \textrm{J}2210{+}5712 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  391 (195) &    176 (88) \\
  \textrm{J}2217{+}5733 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &   451 (225) &    188 (94) \\
  \textrm{J}2238{+}6021 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &  299 (149) &    189 (94) \\
    \textrm{J}2244{+}63 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 444 (222) &   226 (113) \\
    \textrm{J}2251{+}24 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &     94 (47) &     44 (22) \\
  \textrm{J}2253{+}1516 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 63 (31) &     30 (15) \\
  \textrm{J}2257{+}5909 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 375 (187) &    184 (92) \\
  \textrm{J}2308{+}5547 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 150 (75) &     71 (35) \\
  \textrm{J}2319{+}6411 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &523 (261) &   235 (117) \\
  \textrm{J}2324\textrm{$--$}6054 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &  43 (21) &      18 (9) \\
  \textrm{J}2326{+}6113 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 405 (202) &    182 (91) \\
  \textrm{J}2343{+}6221 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 385 (192) &   236 (118) \\
    \textrm{J}2347{+}02 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &    47 (23) &     24 (12) \\
  \textrm{J}2350{+}3140 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} & 83 (41) &     37 (18) \\
\enddata
\tablecomments{Cyclic merits and upper and lower observing frequency limits on the full deconvolution regime for GBT, DSA, MeerKAT, FAST, MWA, LWA, \& SKA-Low. Some values that may pass either cyclic merit threshold, optimistic or conservative, may not have estimated deconvolution regime maximum values in cases where we could not find reported $W_{10}$ values.}
\end{deluxetable*}

\startlongtable
\begin{deluxetable*}{CCCCCCCCCCC}
\setlength{\tabcolsep}{0pt}
\tablecaption{Cyclic Merits for LOFAR, NenuFAR, CHIME, \& uGMRT\label{cyclic_merits_2}}
\tablehead{\colhead{Pulsar} & \colhead{\text{LOFAR}$_{200}$} & \colhead{\text{LOFAR}$_{150}$} & \colhead{\text{NenuFAR}$_{48}$} & \colhead{\text{NenuFAR}$_{85}$} & \colhead{\text{CHIME}$_{450}$} & \colhead{\text{uGMRT}$_{150}$} & \colhead{\text{uGMRT}$_{200}$} & \colhead{\text{uGMRT}$_{350}$} & \colhead{Max Freq} & \colhead{Min Freq}}

\startdata
\textrm{B}0031\textrm{$--$}07 &      \textrm{---} &       \textrm{---} &      29.5 (15.9) &      3.67 (1.98) &   123 (66.0) &       661 (356) &      126 (68.1) &       393 (212) &        5 (2) &       3 (1) \\
\textrm{B}0138{+}59 &       121 (110) &       286 (258) &        829 (749) &      97.9 (88.4) &    166 (150) &      1041 (940) &     53.5 (48.3) &       625 (564) &      60 (30) &     34 (17) \\
 \textrm{B}0329{+}54 &     38.7 (19.6) &     92.0 (46.6) &      3526 (1786) &        398 (201) &   11.1 (5.6) &    11104 (5625) &     2414 (1223) &     6682 (3385) &       10 (5) &       5 (2) \\
    \textrm{B}0450{+}55 &       653 (591) &     1524 (1380) &        367 (332) &      45.2 (40.9) &    530 (480) &     1982 (1794) &       263 (238) &     1186 (1074) &      81 (40) &     46 (23) \\
    \textrm{B}0450\textrm{$--$}18 &     \textrm{---} &       \textrm{---} &      1395 (1793) &        274 (352) &    \textrm{---} &     3483 (4478) &       418 (537) &     2015 (2590) &      76 (38) &     41 (20) \\
    \textrm{B}0523{+}11 &     5.89 (2.95) &     13.1 (6.56) &            <0.01 &            <0.01 &  3.54 (1.77) &     31.7 (15.9) &      6.79 (3.4) &     18.7 (9.35) &    273 (136) &    146 (73) \\
    \textrm{B}0525{+}21 &     5.25 (2.64) &     11.4 (5.73) &      10.5 (5.26) &      1.75 (0.88) &  5.19 (2.61) &     16.9 (8.48) &           <0.01 &     9.89 (4.97) &     143 (71) &     74 (37) \\
    \textrm{B}0540{+}23 &     41.1 (20.7) &     88.2 (44.4) &      39.6 (19.9) &      6.93 (3.49) &  14.6 (7.32) &       593 (298) &      129 (64.7) &       346 (174) &    221 (110) &    120 (60) \\
    \textrm{B}0626{+}24 &       913 (504) &     2036 (1125) &        354 (196) &      53.3 (29.5) &    693 (383) &     2684 (1483) &       362 (200) &      1585 (876) &     190 (95) &     94 (47) \\
    \textrm{B}0628\textrm{$--$}28 &     \textrm{---} &     \textrm{---} &    \textrm{---} &     \textrm{---} &   \textrm{---} &     2777 (5234) &     51.4 (97.0) &     1591 (3000) &      55 (27) &     32 (16) \\
    \textrm{B}0809{+}74 &       418 (567) &     1006 (1365) &        201 (273) &      21.3 (28.8) &    338 (459) &     1426 (1935) &       235 (318) &      863 (1170) &      63 (31) &     34 (17) \\
    \textrm{B}0818\textrm{$--$}13 &     87.7 (54.8) &       175 (109) &      0.27 (0.17) &      0.06 (0.04) & \textrm{---} &       380 (237) &     70 (43.8) &       218 (136) &     109 (54) &     48 (24) \\
    \textrm{B}0823{+}26 &     10.4 (5.44) &     24.0 (12.6) &      14.2 (7.41) &      1.84 (0.96) &  3.94 (2.06) &      170 (88.9) &     41.2 (21.5) &      102 (53.1) &       10 (5) &       4 (2) \\
    \textrm{B}0833\textrm{$--$}45 & \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    215 (107.5) &    91 (45.5) \\
    \textrm{B}0834{+}06 &     24.2 (12.2) &     53.3 (26.8) &      42.1 (21.2) &      6.64 (3.34) &  23.3 (11.7) &     70.7 (35.6) &       0.2 (0.1) &     41.6 (21.0) &        8 (4) &       3 (1) \\
    \textrm{B}0919{+}06 &     23.1 (12.2) &     51.5 (27.2) &      95.5 (50.4) &      14.3 (7.56) &  27.6 (14.6) &      137 (72.2) &     3.85 (2.03) &     80.8 (42.7) &        9 (4) &       5 (2) \\
    \textrm{B}1133{+}16 &      133 (67.2) &       287 (145) &        325 (164) &      55.4 (28.0) &   138 (69.8) &       507 (256) &     2.36 (1.19) &       297 (150) &        7 (3) &       3 (1) \\
    \textrm{B}1237{+}25 &     77.7 (39.1) &      172 (86.4) &       112 (56.6) &      17.6 (8.86) &  71.6 (36.1) &       209 (105) &      2.59 (1.3) &      123 (61.9) &        5 (2) &       2 (1) \\
    \textrm{B}1508{+}55 &       281 (213) &       586 (443) &      44.4 (33.6) &      8.57 (6.49) &    186 (141) &       867 (656) &       132 (100) &       500 (378) &      85 (42) &     40 (20) \\
    \textrm{B}1540\textrm{$--$}06 &     \textrm{---} &    \textrm{---} &     7180 (10246) &      1176 (1678) &  3825 (5459) &   11901 (16984) &     10.5 (15.0) &     6973 (9950) &      89 (44) &     38 (19) \\
    \textrm{B}1604\textrm{$--$}00 &     60.1 (30.3) &      133 (67.0) &      51.2 (25.8) &      7.96 (4.01) &  50.6 (25.5) &      152 (76.5) &      9.3 (4.68) &     89.4 (45.0) &        9 (4) &       4 (2) \\
    \textrm{B}1706\textrm{$--$}16 &     \textrm{---} &     \textrm{---} &        779 (794) &        116 (118) &  2169 (2212) &     9635 (9824) &     1525 (1555) &     5685 (5797) &     102 (51) &     46 (23) \\
    \textrm{B}1747\textrm{$--$}46 &     \textrm{---} &     \textrm{---} &      \textrm{---} &      \textrm{---} & \textrm{---} &      105 (54.6) &     0.66 (0.34) &     62.1 (32.2) &       11 (5) &       5 (2) \\
    \textrm{B}1821{+}05 &     15.6 (7.96) &     33.8 (17.2) &       14.7 (7.5) &      2.49 (1.27) &  13.2 (6.73) &     38.2 (19.4) &     1.55 (0.79) &     22.3 (11.3) &      79 (39) &     44 (22) \\
    \textrm{B}1857\textrm{$--$}26 &     \textrm{---} &     \textrm{---} &      \textrm{---} &      \textrm{---} &  \textrm{---} &     26.9 (13.5) &     3.62 (1.81) &     15.8 (7.93) &     177 (88) &    106 (53) \\
    \textrm{B}1907{+}03 &     0.11 (0.06) &     0.25 (0.13) &      2.56 (1.28) &      0.38 (0.19) &  0.26 (0.13) &     5.15 (2.58) &     0.65 (0.33) &     3.04 (1.53) &     153 (76) &    106 (53) \\
    \textrm{B}1919{+}21 &     72.0 (36.3) &      167 (84.0) &       161 (80.9) &      20.2 (10.2) &  72.4 (36.5) &       227 (114) &     0.64 (0.32) &      134 (67.7) &        8 (4) &       4 (2) \\
\textrm{B}1929{+}10 &      167 (84.3) &       393 (198) &       108 (54.8) &      12.8 (6.49) &  77.1 (38.9) &     2040 (1029) &       512 (258) &      1221 (616) &        7 (3) &       4 (2) \\
    \textrm{B}2016{+}28 &       305 (154) &       705 (355) &       1587 (799) &        205 (103) &    385 (194) &     2062 (1039) &     72.5 (36.5) &      1227 (618) &        9 (4) &       5 (2) \\
    \textrm{B}2020{+}28 &     73.7 (37.3) &      170 (85.9) &        727 (368) &      95.1 (48.2) &   115 (58.4) &      1083 (548) &     91.4 (46.3) &       644 (326) &       10 (5) &       5 (2) \\
    \textrm{B}2021{+}51 &     1796 (2847) &     3753 (5948) &        266 (421) &      49.6 (78.6) &   820 (1300) &   14024 (22228) &     2890 (4581) &    7935 (12577) &      81 (40) &     40 (20) \\
    \textrm{B}2045\textrm{$--$}16 &     \textrm{---} &     \textrm{---} &      1370 (1235) &        185 (167) &  \textrm{---} &     3901 (3516) &       274 (247) &     2321 (2092) &      62 (31) &     30 (15) \\
    \textrm{B}2217{+}47 &     16.8 (10.7) &     35.6 (22.7) &        243 (154) &      43.6 (27.8) &  31.8 (20.2) &       514 (327) &     54.9 (35.0) &       293 (187) &     115 (57) &     52 (26) \\
    \textrm{B}2310{+}42 &     2872 (3433) &     6137 (7335) &        324 (388) &      56.1 (67.1) &  1858 (2221) &   10046 (12008) &     1697 (2029) &     5736 (6857) &     104 (52) &     50 (25) \\
    \textrm{B}2327\textrm{$--$}20 &       \textrm{---} &       \textrm{---} &      4.88 (4.97) &      0.65 (0.66) &    \textrm{---} &     1079 (1098) &       234 (238) &       643 (654) &      83 (41) &     34 (17) \\
  \textrm{J}0006{+}1834 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      33 (16) &     22 (11) \\
    \textrm{J}0011{{+}}08 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      63 (31) &     26 (13) \\
  \textrm{J}0014{+}4746 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      57 (28) &     35 (17) \\
  \textrm{J}0026{+}6320 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &    495 (247) &   322 (161) \\
    \textrm{J}0033{+}57 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    266 (133) &    140 (70) \\
    \textrm{J}0033{+}61 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     120 (60) &     54 (27) \\
  \textrm{J}0039{+}3546 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     123 (61) &     55 (27) \\
  \textrm{J}0040{+}5716 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    307 (153) &    129 (64) \\
  \textrm{J}0048{+}3412 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      87 (43) &     39 (19) \\
    \textrm{J}0050{+}03 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      65 (32) &     31 (15) \\
  \textrm{J}0051{+}0423 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      51 (25) &     30 (15) \\
  \textrm{J}0054{+}6946 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    322 (161) &    152 (76) \\
  \textrm{J}0055{+}5117 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      99 (49) &     49 (24) \\
  \textrm{J}0056{+}4756 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      59 (29) &     32 (16) \\
  \textrm{J}0058{+}4950 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     165 (82) &     82 (41) \\
  \textrm{J}0058{+}6125 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    489 (244) &   215 (107) \\
  \textrm{J}0059{+}6956 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     169 (84) &     86 (43) \\
  \textrm{J}0100{+}8023 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     107 (53) &     53 (26) \\
  \textrm{J}0102{+}6537 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     158 (79) &     85 (42) \\
    \textrm{J}0103{+}54 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    206 (103) &     97 (48) \\
    \textrm{J}0104{+}64 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     114 (57) &     60 (30) \\
  \textrm{J}0107{+}1322 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      61 (30) &     29 (14) \\
  \textrm{J}0108{+}6608 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      97 (48) &     47 (23) \\
  \textrm{J}0108{+}6905 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     160 (80) &     84 (42) \\
  \textrm{J}0111{+}6624 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    291 (145) &    120 (60) \\
  \textrm{J}0115{+}6325 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0117{+}5914 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    216 (108) &    122 (61) \\
    \textrm{J}0121{+}53 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0122{+}1416 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      55 (27) &     25 (12) \\
    \textrm{J}0125{+}62 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    337 (168) &    158 (79) \\
  \textrm{J}0137{+}1654 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      72 (36) &     40 (20) \\
  \textrm{J}0137{+}6349 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    327 (163) &    185 (92) \\
  \textrm{J}0139{+}3336 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      66 (33) &     28 (14) \\
  \textrm{J}0139{+}5621 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    261 (130) &    122 (61) \\
  \textrm{J}0139{+}5814 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &     0.01 (0.01) &           <0.01 &           <0.01 &    305 (152) &    143 (71) \\
  \textrm{J}0141{+}6009 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      97 (48) &     55 (27) \\
    \textrm{J}0146{+}31 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0147{+}5922 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    203 (101) &    103 (51) \\
  \textrm{J}0152{+}0948 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      50 (25) &     25 (12) \\
  \textrm{J}0156{+}3949 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      86 (43) &     49 (24) \\
  \textrm{J}0157{+}6212 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      77 (38) &     39 (19) \\
    \textrm{J}0158{+}21 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      62 (31) &     34 (17) \\
  \textrm{J}0201{+}7005 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      66 (33) &     31 (15) \\
  \textrm{J}0209{+}5759 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0210{+}5845 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    212 (106) &    104 (52) \\
  \textrm{J}0212{+}5222 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     137 (68) &     71 (35) \\
  \textrm{J}0215{+}6218 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    206 (103) &    142 (71) \\
  \textrm{J}0220{+}3626 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      58 (29) &     44 (22) \\
  \textrm{J}0227{+}3356 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      69 (34) &     33 (16) \\
    \textrm{J}0229{+}20 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      74 (37) &     35 (17) \\
  \textrm{J}0231{+}7026 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     135 (67) &     61 (30) \\
    \textrm{J}0241{+}16 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      55 (27) &     27 (13) \\
    \textrm{J}0242{+}62 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      22 (11) &      12 (6) \\
  \textrm{J}0243{+}6027 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    264 (132) &    137 (68) \\
    \textrm{J}0244{+}14 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      72 (36) &     30 (15) \\
  \textrm{J}0248{+}6021 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &    374 (187) &   201 (100) \\
    \textrm{J}0301{+}35 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     182 (91) &     69 (34) \\
  \textrm{J}0302{+}2252 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      52 (26) &     28 (14) \\
  \textrm{J}0304{+}1932 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      47 (23) &     25 (12) \\
  \textrm{J}0305{+}1123 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      71 (35) &     35 (17) \\
  \textrm{J}0317{+}1328 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      50 (25) &     21 (10) \\
  \textrm{J}0323{+}3944 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      70 (35) &     30 (15) \\
  \textrm{J}0324{+}5239 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    298 (149) &   216 (108) \\
  \textrm{J}0325{+}6744 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    211 (105) &     87 (43) \\
  \textrm{J}0329{+}1654 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      85 (42) &     43 (21) \\
  \textrm{J}0332{+}5434 &           <0.01 &           <0.01 &      0.09 (0.06) &     0.01 (<0.01) &        <0.01 &      0.29 (0.2) &           <0.01 &     0.17 (0.12) &     112 (56) &     55 (27) \\
  \textrm{J}0335{+}4555 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &    214 (107) &     96 (48) \\
  \textrm{J}0335{+}6623 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     195 (97) &     88 (44) \\
  \textrm{J}0341{+}5711 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    293 (146) &    141 (70) \\
    \textrm{J}0343{+}06 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      78 (39) &     42 (21) \\
  \textrm{J}0343{+}5312 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    200 (100) &     96 (48) \\
  \textrm{J}0349{+}2340 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      96 (48) &     47 (23) \\
    \textrm{J}0355{+}28 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     197 (98) &     74 (37) \\
  \textrm{J}0357{+}5236 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    381 (190) &   241 (120) \\
  \textrm{J}0358{+}4155 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     189 (94) &     97 (48) \\
  \textrm{J}0358{+}5413 &           <0.01 &    0.01 (<0.01) &      0.11 (0.08) &     0.01 (<0.01) & 0.01 (<0.01) &     0.19 (0.13) &           <0.01 &     0.11 (0.08) &     174 (87) &     90 (45) \\
  \textrm{J}0402{+}4825 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    300 (150) &    150 (75) \\
  \textrm{J}0406{+}6138 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    208 (104) &    107 (53) \\
   \textrm{J}0408{+}552 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     175 (87) &    108 (54) \\
    \textrm{J}0413{+}58 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     166 (83) &     93 (46) \\
    \textrm{J}0414{+}31 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     172 (86) &     85 (42) \\
  \textrm{J}0415{+}6954 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     108 (54) &     49 (24) \\
    \textrm{J}0417{+}35 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     182 (91) &     78 (39) \\
    \textrm{J}0417{+}61 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    212 (106) &    122 (61) \\
  \textrm{J}0421{+}3255 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     157 (78) &    110 (55) \\
  \textrm{J}0426{+}4933 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    273 (136) &    124 (62) \\
  \textrm{J}0435{+}2749 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     157 (78) &     95 (47) \\
  \textrm{J}0454{+}4529 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      75 (37) &     35 (17) \\
  \textrm{J}0454{+}5543 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      66 (33) &     37 (18) \\
    \textrm{J}0457{+}23 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     159 (79) &     95 (47) \\
  \textrm{J}0502{+}4654 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    404 (202) &    191 (95) \\
  \textrm{J}0517{+}2212 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      70 (35) &     48 (24) \\
  \textrm{J}0518{+}5125 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0518{+}5416 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     158 (79) &     81 (40) \\
  \textrm{J}0525{+}1115 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    240 (120) &    128 (64) \\
  \textrm{J}0528{+}2200 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     104 (52) &     54 (27) \\
  \textrm{J}0533{+}0402 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    203 (101) &     88 (44) \\
  \textrm{J}0538{+}2817 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     141 (70) &     92 (46) \\
  \textrm{J}0540{+}3207 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    224 (112) &    104 (52) \\
  \textrm{J}0543{+}2329 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &     0.02 (0.02) &           <0.01 &    0.01 (<0.01) &     146 (73) &     80 (40) \\
  \textrm{J}0546{+}2441 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      86 (43) &     36 (18) \\
    \textrm{J}0550{+}09 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0555{+}3948 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     113 (56) &     53 (26) \\
    \textrm{J}0608{+}00 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     127 (63) &     57 (28) \\
  \textrm{J}0608{+}1635 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    259 (129) &    119 (59) \\
    \textrm{J}0611{+}04 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0611{+}1436 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     139 (69) &     86 (43) \\
    \textrm{J}0611{+}30 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     111 (55) &     61 (30) \\
  \textrm{J}0612{+}3721 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     104 (52) &     55 (27) \\
 \textrm{J}0612{+}37216 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     130 (65) &     69 (34) \\
  \textrm{J}0613{+}3731 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      80 (40) &     39 (19) \\
  \textrm{J}0614{+}2229 &           <0.01 &           <0.01 &     0.01 (<0.01) &            <0.01 &        <0.01 &     0.02 (0.02) &           <0.01 &    0.01 (<0.01) &    360 (180) &    189 (94) \\
    \textrm{J}0614{+}83 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      77 (38) &     43 (21) \\
  \textrm{J}0621{+}0336 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    321 (160) &    132 (66) \\
  \textrm{J}0623{+}0340 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0627{+}0649 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &     0.01 (0.01) &           <0.01 &           <0.01 &    292 (146) &    147 (73) \\
  \textrm{J}0627{+}0706 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &    489 (244) &   200 (100) \\
    \textrm{J}0627{+}16 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0628{+}0909 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    299 (149) &    112 (56) \\
  \textrm{J}0629{+}2415 &           <0.01 &    0.01 (<0.01) &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &    308 (154) &    153 (76) \\
    \textrm{J}0630{+}19 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0631{+}0646 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0631{+}1036 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    382 (191) &   207 (103) \\
    \textrm{J}0645{+}80 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      91 (45) &     51 (25) \\
  \textrm{J}0646{+}0905 &           <0.01 &     0.02 (0.01) &     0.01 (<0.01) &            <0.01 &        <0.01 &     0.02 (0.02) &           <0.01 &    0.01 (<0.01) &   1097 (548) &   546 (273) \\
  \textrm{J}0647{+}0913 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1041 (520) &   457 (228) \\
  \textrm{J}0653{+}8051 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      77 (38) &     36 (18) \\
  \textrm{J}0658{+}0022 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0658{+}2936 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     109 (54) &     54 (27) \\
  \textrm{J}0659{+}1414 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      71 (35) &     40 (20) \\
  \textrm{J}0700{+}6418 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      56 (28) &     29 (14) \\
  \textrm{J}0711{+}0931 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     111 (55) &     57 (28) \\
  \textrm{J}0738{+}6904 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      42 (21) &      18 (9) \\
  \textrm{J}0742{+}4334 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0747{+}6646 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      83 (41) &     42 (21) \\
    \textrm{J}0750{+}57 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      57 (28) &     33 (16) \\
  \textrm{J}0754{+}3231 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      76 (38) &     39 (19) \\
    \textrm{J}0806{+}08 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0811{+}3729 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      59 (29) &     27 (13) \\
  \textrm{J}0813{+}2202 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      78 (39) &     54 (27) \\
  \textrm{J}0814{+}7429 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      24 (12) &      13 (6) \\
  \textrm{J}0815{+}0939 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      70 (35) &     52 (26) \\
  \textrm{J}0815{+}4611 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      59 (29) &     29 (14) \\
  \textrm{J}0823{+}0159 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      55 (27) &     27 (13) \\
  \textrm{J}0826{+}2637 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      68 (34) &     31 (15) \\
  \textrm{J}0837{+}0610 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      44 (22) &      19 (9) \\
  \textrm{J}0843{+}0719 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
    \textrm{J}0848{+}16 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      85 (42) &     48 (24) \\
  \textrm{J}0849{+}8028 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      65 (32) &     34 (17) \\
  \textrm{J}0854{+}5449 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0857{+}3349 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      77 (38) &     44 (22) \\
  \textrm{J}0921{+}6254 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      48 (24) &     22 (11) \\
  \textrm{J}0922{+}0638 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      77 (38) &     40 (20) \\
  \textrm{J}0927{+}2345 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      60 (30) &     29 (14) \\
    \textrm{J}0928{+}06 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      86 (43) &     36 (18) \\
  \textrm{J}0928{+}3039 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      60 (30) &     31 (15) \\
  \textrm{J}0935{+}3312 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      51 (25) &     29 (14) \\
  \textrm{J}0943{+}1631 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      46 (23) &     29 (14) \\
  \textrm{J}0943{+}2253 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      84 (42) &     39 (19) \\
  \textrm{J}0944{+}4106 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      57 (28) &     25 (12) \\
  \textrm{J}0946{+}0951 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      46 (23) &     25 (12) \\
  \textrm{J}0947{+}2740 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      69 (34) &     37 (18) \\
  \textrm{J}0953{+}0755 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &       13 (6) &       7 (3) \\
  \textrm{J}1017{+}3011 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      50 (25) &     41 (20) \\
  \textrm{J}1046{+}0304 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      60 (30) &     42 (21) \\
  \textrm{J}1059{+}6459 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      53 (26) &     22 (11) \\
    \textrm{J}1110{+}58 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      70 (35) &     36 (18) \\
  \textrm{J}1115{+}5030 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      45 (22) &      19 (9) \\
    \textrm{J}1132{+}25 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      76 (38) &     34 (17) \\
  \textrm{J}1136{+}1551 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      45 (22) &     20 (10) \\
  \textrm{J}1226{+}0005 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1238{+}2152 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      57 (28) &     28 (14) \\
  \textrm{J}1239{+}2453 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      35 (17) &      18 (9) \\
    \textrm{J}1242{+}39 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1243{+}17 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1246{+}2253 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      75 (37) &     34 (17) \\
    \textrm{J}1252{+}53 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1303{+}3815 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1313{+}0931 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      51 (25) &     24 (12) \\
    \textrm{J}1320{+}67 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      66 (33) &     34 (17) \\
  \textrm{J}1321{+}8323 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      47 (23) &     25 (12) \\
  \textrm{J}1334{+}1005 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1343{+}6634 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1354{+}2454 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      36 (18) &     32 (16) \\
  \textrm{J}1404{+}1159 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      55 (27) &     23 (11) \\
    \textrm{J}1426{+}52 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1439{+}7655 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      67 (33) &     31 (15) \\
  \textrm{J}1502{+}4653 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      70 (35) &     30 (15) \\
  \textrm{J}1503{+}2111 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &       10 (5) &       5 (2) \\
  \textrm{J}1509{+}5531 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      97 (48) &     45 (22) \\
  \textrm{J}1529{+}4050 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      26 (13) &      18 (9) \\
  \textrm{J}1532{+}2745 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      34 (17) &      17 (8) \\
    \textrm{J}1536{+}17 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1538{+}2345 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      42 (21) &     20 (10) \\
  \textrm{J}1543{+}0929 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      77 (38) &     61 (30) \\
  \textrm{J}1549{+}2113 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      72 (36) &     32 (16) \\
    \textrm{J}1603{+}18 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1612{+}2008 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      70 (35) &     36 (18) \\
  \textrm{J}1614{+}0737 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      55 (27) &     24 (12) \\
  \textrm{J}1624{+}5850 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      75 (37) &     37 (18) \\
  \textrm{J}1624{+}8643 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     122 (61) &     55 (27) \\
  \textrm{J}1627{+}1419 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      77 (38) &     45 (22) \\
  \textrm{J}1628{+}4406 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      26 (13) &     23 (11) \\
    \textrm{J}1629{+}33 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      78 (39) &     37 (18) \\
  \textrm{J}1635{+}2332 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      77 (38) &     40 (20) \\
  \textrm{J}1635{+}2418 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      66 (33) &     39 (19) \\
  \textrm{J}1638{+}4005 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      91 (45) &     41 (20) \\
  \textrm{J}1643{+}1338 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      82 (41) &     40 (20) \\
  \textrm{J}1645{+}1012 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      99 (49) &     50 (25) \\
  \textrm{J}1647{+}6608 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      58 (29) &     27 (13) \\
  \textrm{J}1649{+}2533 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      79 (39) &     40 (20) \\
    \textrm{J}1651{+}14 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1652{+}2651 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      87 (43) &     45 (22) \\
    \textrm{J}1656{+}00 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1656{+}6203 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      85 (42) &     41 (20) \\
  \textrm{J}1657{+}3304 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      67 (33) &     29 (14) \\
    \textrm{J}1706{+}59 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      69 (34) &     33 (16) \\
  \textrm{J}1707{+}3556 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      74 (37) &     43 (21) \\
  \textrm{J}1713{+}7810 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      91 (45) &     47 (23) \\
  \textrm{J}1715{+}4603 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      59 (29) &     32 (16) \\
    \textrm{J}1717{+}03 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1720{+}00 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1720{+}2150 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      74 (37) &     38 (19) \\
  \textrm{J}1722{+}3519 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      69 (34) &     33 (16) \\
  \textrm{J}1735{+}6320 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1736{+}05 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     108 (54) &     46 (23) \\
    \textrm{J}1738{+}04 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      76 (38) &     34 (17) \\
  \textrm{J}1739{+}0612 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     174 (87) &     93 (46) \\
  \textrm{J}1740{+}1000 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      82 (41) &     51 (25) \\
  \textrm{J}1740{+}1311 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      72 (36) &     38 (19) \\
  \textrm{J}1740{+}2715 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      82 (41) &     38 (19) \\
  \textrm{J}1741{+}2758 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      66 (33) &     32 (16) \\
  \textrm{J}1741{+}3855 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      94 (47) &     47 (23) \\
    \textrm{J}1743{+}05 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1745{+}1252 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      95 (47) &     51 (25) \\
  \textrm{J}1745{+}4254 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1746{+}2245 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      76 (38) &     35 (17) \\
  \textrm{J}1746{+}2540 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     102 (51) &     46 (23) \\
    \textrm{J}1749{+}16 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1749{+}5952 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     100 (50) &     53 (26) \\
  \textrm{J}1752{+}2359 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     102 (51) &     47 (23) \\
  \textrm{J}1754{+}5201 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      60 (30) &     31 (15) \\
  \textrm{J}1756{+}1822 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     121 (60) &     59 (29) \\
  \textrm{J}1758{+}3030 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      74 (37) &     38 (19) \\
  \textrm{J}1759{+}5036 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      67 (33) &     22 (11) \\
  \textrm{J}1800{+}5034 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      72 (36) &     32 (16) \\
  \textrm{J}1805{+}0306 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     195 (97) &    101 (50) \\
  \textrm{J}1806{+}1023 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     115 (57) &     58 (29) \\
    \textrm{J}1807{+}04 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     136 (68) &     63 (31) \\
  \textrm{J}1807{+}0756 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     148 (74) &     77 (38) \\
    \textrm{J}1808{+}00 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    220 (110) &    115 (57) \\
  \textrm{J}1809{+}1705 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      89 (44) &     37 (18) \\
  \textrm{J}1810{+}0705 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     133 (66) &     83 (41) \\
  \textrm{J}1811{+}0702 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1812{+}0226 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    202 (101) &     88 (44) \\
  \textrm{J}1813{+}1822 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     123 (61) &     64 (32) \\
  \textrm{J}1813{+}4013 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      92 (46) &     41 (20) \\
  \textrm{J}1814{+}1130 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     136 (68) &     58 (29) \\
  \textrm{J}1814{+}2224 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     151 (75) &     69 (34) \\
  \textrm{J}1815{+}5546 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     123 (61) &     60 (30) \\
  \textrm{J}1819{+}1305 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      94 (47) &     52 (26) \\
  \textrm{J}1821{+}1715 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      93 (46) &     47 (23) \\
  \textrm{J}1821{+}4147 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      77 (38) &     38 (19) \\
    \textrm{J}1822{+}02 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     159 (79) &     84 (42) \\
  \textrm{J}1822{+}0705 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     116 (58) &     55 (27) \\
  \textrm{J}1822{+}1120 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     126 (63) &     57 (28) \\
  \textrm{J}1822{+}2617 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     138 (69) &     58 (29) \\
  \textrm{J}1823{+}0550 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     108 (54) &     61 (30) \\
  \textrm{J}1825{+}0004 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     184 (92) &     88 (44) \\
  \textrm{J}1828{+}1221 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1828{+}1359 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1829{+}0000 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    337 (168) &   202 (101) \\
    \textrm{J}1829{+}25 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     106 (53) &     44 (22) \\
  \textrm{J}1832{+}0029 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     156 (78) &     69 (34) \\
    \textrm{J}1832{+}27 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      90 (45) &     48 (24) \\
    \textrm{J}1834{+}10 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     110 (55) &     62 (31) \\
  \textrm{J}1836{+}0915 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     128 (64) &     54 (27) \\
    \textrm{J}1836{+}51 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      90 (45) &     46 (23) \\
  \textrm{J}1837{+}0053 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    303 (151) &   212 (106) \\
  \textrm{J}1837{+}1221 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     140 (70) &     59 (29) \\
\textrm{J}1838{+}0044\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    644 (322) &   215 (107) \\
  \textrm{J}1838{+}1523 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     136 (68) &     62 (31) \\
  \textrm{J}1838{+}1650 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      59 (29) &     30 (15) \\
    \textrm{J}1838{+}50 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1840{+}0214 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    548 (274) &   228 (114) \\
  \textrm{J}1840{+}5640 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      75 (37) &     35 (17) \\
  \textrm{J}1841{+}0912 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     148 (74) &     70 (35) \\
  \textrm{J}1842{+}0257 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    345 (172) &    155 (77) \\
  \textrm{J}1842{+}0358 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    244 (122) &   209 (104) \\
  \textrm{J}1842{+}0638 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    342 (171) &    176 (88) \\
  \textrm{J}1842{+}1332 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     107 (53) &     82 (41) \\
  \textrm{J}1843{+}0119 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1843{+}2024 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     111 (55) &     45 (22) \\
    \textrm{J}1844{+}00 &     0.02 (0.01) &     0.04 (0.03) &       0.14 (0.1) &      0.02 (0.02) &  0.03 (0.02) &     0.23 (0.16) &     0.02 (0.01) &     0.13 (0.09) &    947 (473) &   528 (264) \\
  \textrm{J}1844{+}1454 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     110 (55) &     54 (27) \\
    \textrm{J}1844{+}41 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1845{+}0623 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    582 (291) &   235 (117) \\
  \textrm{J}1846{+}0051 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    671 (335) &   353 (176) \\
\textrm{J}1847{+}0133\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1131 (565) &   267 (133) \\
\textrm{J}1847{+}0614\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1380 (690) &   455 (227) \\
\textrm{J}1848{+}0127\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    390 (195) &    194 (97) \\
  \textrm{J}1848{+}0150 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1848{+}0351 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1848{+}0604 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1281 (640) &   550 (275) \\
  \textrm{J}1848{+}0647 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      89 (44) &     46 (23) \\
  \textrm{J}1848{+}0826 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    252 (126) &    152 (76) \\
    \textrm{J}1848{+}12 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     125 (62) &     88 (44) \\
  \textrm{J}1848{+}1516 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      80 (40) &     51 (25) \\
  \textrm{J}1849{+}0001 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1849{+}0106 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    786 (393) &   348 (174) \\
  \textrm{J}1849{+}0127 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    859 (429) &   441 (220) \\
\textrm{J}1849{+}0225\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1227 (613) &   378 (189) \\
\textrm{J}1849{+}0339\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1076 (538) &   385 (192) \\
  \textrm{J}1849{+}0409 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    379 (189) &    158 (79) \\
  \textrm{J}1849{+}0430 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1849{+}2423 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     111 (55) &     66 (33) \\
  \textrm{J}1849{+}2559 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     154 (77) &     64 (32) \\
  \textrm{J}1850{+}0026 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &     0.01 (0.01) &           <0.01 &           <0.01 &    661 (330) &   383 (191) \\
  \textrm{J}1850{+}0423 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1084 (542) &   704 (352) \\
  \textrm{J}1850{+}1335 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     172 (86) &     78 (39) \\
    \textrm{J}1850{+}15 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1851{+}0118 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1366 (683) &   634 (317) \\
  \textrm{J}1851{+}0233 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1851{+}0241 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1851{+}0418 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    665 (332) &   585 (292) \\
    \textrm{J}1851{+}10 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1851{+}1259 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     165 (82) &     65 (32) \\
  \textrm{J}1852{+}0008 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    973 (486) &   527 (263) \\
  \textrm{J}1852{+}0013 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1535 (767) &   744 (372) \\
  \textrm{J}1852{+}0018 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1852{+}0031 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1138 (569) &   942 (471) \\
\textrm{J}1852{+}0056\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1348 (674) &   915 (457) \\
\textrm{J}1852{+}0158\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1852{+}0305 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    897 (448) &   471 (235) \\
\textrm{J}1852{+}0857\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    329 (164) &     83 (41) \\
  \textrm{J}1853{+}0011 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1764 (882) &   901 (450) \\
  \textrm{J}1853{+}0023 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1853{+}0029 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    713 (356) &   356 (178) \\
  \textrm{J}1853{+}0056 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    872 (436) &   492 (246) \\
  \textrm{J}1853{+}0259 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1853{+}0312\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1853{+}0427 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1281 (640) &   692 (346) \\
  \textrm{J}1853{+}0505 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1103 (551) &   884 (442) \\
  \textrm{J}1853{+}0545 &     0.03 (0.02) &     0.06 (0.04) &      0.02 (0.02) &            <0.01 &  0.02 (0.02) &     0.07 (0.05) &           <0.01 &     0.04 (0.03) &   1995 (997) &  1399 (699) \\
  \textrm{J}1853{+}0853 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    296 (148) &    121 (60) \\
  \textrm{J}1854{+}0050 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1378 (689) &   744 (372) \\
  \textrm{J}1854{+}0306 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    687 (343) &   271 (135) \\
  \textrm{J}1854{+}0317 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1178 (589) &   548 (274) \\
  \textrm{J}1854{+}0319 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1233 (616) &   711 (355) \\
\textrm{J}1854{+}0704\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1854{+}1050 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     185 (92) &    137 (68) \\
    \textrm{J}1854{+}36 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      85 (42) &     45 (22) \\
\textrm{J}1855{+}0139\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1855{+}0205 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1855{+}0235 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    887 (443) &   288 (144) \\
  \textrm{J}1855{+}0306 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1855{+}0307 &           <0.01 &    0.01 (<0.01) &     0.01 (<0.01) &            <0.01 &        <0.01 &     0.02 (0.01) &           <0.01 &           <0.01 &   1403 (701) &   636 (318) \\
  \textrm{J}1855{+}0422 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1855{+}0511\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1855{+}0527 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1527 (763) &   892 (446) \\
  \textrm{J}1855{+}0626 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1855{+}0700 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &  2023 (1011) &   902 (451) \\
\textrm{J}1856{+}0011\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1856{+}0102 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1592 (796) &   788 (394) \\
  \textrm{J}1856{+}0113 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    613 (306) &   266 (133) \\
  \textrm{J}1856{+}0211 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1856{+}0243\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    877 (438) &   430 (215) \\
  \textrm{J}1856{+}0404 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1212 (606) &   715 (357) \\
\textrm{J}1856{+}0615\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &  2263 (1131) &  1104 (552) \\
  \textrm{J}1856{+}0912 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    361 (180) &    157 (78) \\
  \textrm{J}1857{+}0057 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    348 (174) &   206 (103) \\
  \textrm{J}1857{+}0143 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    886 (443) &   679 (339) \\
  \textrm{J}1857{+}0210 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1740 (870) &   951 (475) \\
  \textrm{J}1857{+}0212 &           <0.01 &     0.02 (0.02) &            <0.01 &            <0.01 &        <0.01 &     0.03 (0.02) &           <0.01 &     0.02 (0.01) &   1656 (828) &   846 (423) \\
  \textrm{J}1857{+}0224 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1857{+}0300 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1857{+}0526 &           <0.01 &     0.02 (0.01) &            <0.01 &            <0.01 &        <0.01 &     0.02 (0.02) &           <0.01 &    0.01 (<0.01) &   1961 (980) &  1108 (554) \\
  \textrm{J}1857{+}0809 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    699 (349) &   352 (176) \\
  \textrm{J}1858{+}0215 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1412 (706) &   860 (430) \\
  \textrm{J}1858{+}0239 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1737 (868) &   999 (499) \\
  \textrm{J}1858{+}0241 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    886 (443) &   376 (188) \\
\textrm{J}1858{+}0310\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1858{+}0319 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1858{+}0346 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1859{+}00 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &     0.02 (0.01) &           <0.01 &           <0.01 &    869 (434) &   582 (291) \\
\textrm{J}1859{+}0126\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1859{+}0345 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1859{+}0430 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1859{+}0434\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1859{+}0601 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    955 (477) &   609 (304) \\
  \textrm{J}1859{+}0603 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1859{+}1526 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     161 (80) &     74 (37) \\
  \textrm{J}1859{+}7654 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      87 (43) &     41 (20) \\
  \textrm{J}1900{+}0227 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    806 (403) &   444 (222) \\
  \textrm{J}1900{+}0438 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1900{+}0634 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1586 (793) &   702 (351) \\
\textrm{J}1900{+}0715\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1092 (546) &   460 (230) \\
    \textrm{J}1900{+}30 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     126 (63) &     60 (30) \\
    \textrm{J}1901{+}00 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    925 (462) &   435 (217) \\
\textrm{J}1901{+}0020\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    863 (431) &   490 (245) \\
  \textrm{J}1901{+}0124 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1018 (509) &   501 (250) \\
  \textrm{J}1901{+}0156 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    391 (195) &    177 (88) \\
  \textrm{J}1901{+}0234 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1187 (593) &   560 (280) \\
  \textrm{J}1901{+}0254 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    607 (303) &   338 (169) \\
  \textrm{J}1901{+}0320 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    998 (499) &   661 (330) \\
  \textrm{J}1901{+}0331 &           <0.01 &           <0.01 &      0.01 (0.01) &            <0.01 &        <0.01 &     0.02 (0.01) &           <0.01 &    0.01 (<0.01) &   1014 (507) &   518 (259) \\
  \textrm{J}1901{+}0355 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1781 (890) &   819 (409) \\
  \textrm{J}1901{+}0413 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    918 (459) &   460 (230) \\
  \textrm{J}1901{+}0435 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1901{+}0459 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1901{+}0510 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1099 (549) &   732 (366) \\
  \textrm{J}1901{+}0511 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1123 (561) &   451 (225) \\
  \textrm{J}1901{+}0621 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    526 (263) &   373 (186) \\
  \textrm{J}1901{+}0716 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &    945 (472) &   501 (250) \\
    \textrm{J}1901{+}13 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1901{+}1306 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     159 (79) &     76 (38) \\
  \textrm{J}1902{+}0235 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1902{+}0248 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    802 (401) &   401 (200) \\
  \textrm{J}1902{+}0556 &           <0.01 &    0.01 (<0.01) &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &    895 (447) &   424 (212) \\
  \textrm{J}1902{+}0615 &     0.02 (0.01) &     0.04 (0.03) &      0.04 (0.03) &            <0.01 &  0.02 (0.01) &     0.07 (0.05) &           <0.01 &     0.04 (0.03) &   1877 (938) &   743 (371) \\
  \textrm{J}1902{+}0723 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    556 (278) &   303 (151) \\
\textrm{J}1902{+}0809\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1902{+}1141 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1903{+}0135 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &     0.04 (0.03) &           <0.01 &     0.02 (0.02) &    692 (346) &   308 (154) \\
  \textrm{J}1903{+}0415 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1903{+}0601 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1903{+}0654 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1903{+}0851 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1903{+}0912 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1903{+}0925 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    452 (226) &   396 (198) \\
  \textrm{J}1903{+}2225 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     155 (77) &     75 (37) \\
  \textrm{J}1904{+}0004 &    0.01 (<0.01) &     0.02 (0.02) &      0.03 (0.02) &            <0.01 & 0.01 (<0.01) &     0.04 (0.03) &           <0.01 &     0.02 (0.02) &    750 (375) &   451 (225) \\
  \textrm{J}1904{+}0056 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1904{+}0358\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1904{+}0415\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1904{+}0519\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    475 (237) &    184 (92) \\
  \textrm{J}1904{+}0738 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &   1491 (745) &   708 (354) \\
  \textrm{J}1904{+}0800 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &   1437 (718) &   759 (379) \\
\textrm{J}1904{+}0823\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1904{+}1011 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    383 (191) &   224 (112) \\
    \textrm{J}1904{+}33 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     124 (62) &     70 (35) \\
  \textrm{J}1905{+}0600 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &   1695 (847) &   950 (475) \\
  \textrm{J}1905{+}0616 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1151 (575) &   481 (240) \\
  \textrm{J}1905{+}0656 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      71 (35) &     21 (10) \\
  \textrm{J}1905{+}0709 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    886 (443) &   520 (260) \\
  \textrm{J}1905{+}0758 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1145 (572) &   393 (196) \\
  \textrm{J}1905{+}0902 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1474 (737) &   732 (366) \\
  \textrm{J}1905{+}0936 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1261 (630) &   412 (206) \\
  \textrm{J}1905{+}1034 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1906{+}0414 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    856 (428) &   466 (233) \\
  \textrm{J}1906{+}0509 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1906{+}0641 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1490 (745) &   876 (438) \\
  \textrm{J}1906{+}0649 &           <0.01 &           <0.01 &     0.01 (<0.01) &            <0.01 &        <0.01 &     0.02 (0.01) &           <0.01 &           <0.01 & 10912 (5456) & 5378 (2689) \\
  \textrm{J}1906{+}0724 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1906{+}0746 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &     0.03 (0.02) &           <0.01 &     0.02 (0.01) &   1364 (682) &   681 (340) \\
  \textrm{J}1906{+}0912 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1906{+}1854 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     144 (72) &     87 (43) \\
  \textrm{J}1907{+}0249 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    745 (372) &   426 (213) \\
  \textrm{J}1907{+}0255 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    639 (319) &   388 (194) \\
  \textrm{J}1907{+}0345 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &     0.02 (0.01) &           <0.01 &           <0.01 &   1185 (592) &   579 (289) \\
  \textrm{J}1907{+}0534 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1264 (632) &   589 (294) \\
  \textrm{J}1907{+}0631 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1293 (646) &   797 (398) \\
\textrm{J}1907{+}0709\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1214 (607) &   640 (320) \\
  \textrm{J}1907{+}0731 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1170 (585) &   583 (291) \\
  \textrm{J}1907{+}0740 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1319 (659) &   637 (318) \\
  \textrm{J}1907{+}0833 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1907{+}0859 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1907{+}0918 &           <0.01 &    0.01 (<0.01) &     0.01 (<0.01) &            <0.01 &        <0.01 &     0.02 (0.01) &           <0.01 &    0.01 (<0.01) &   1788 (894) &   723 (361) \\
  \textrm{J}1907{+}1149 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    641 (320) &   259 (129) \\
  \textrm{J}1907{+}1247 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    515 (257) &   236 (118) \\
  \textrm{J}1907{+}4002 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      56 (28) &     29 (14) \\
    \textrm{J}1907{+}57 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     109 (54) &     57 (28) \\
  \textrm{J}1908{+}0457 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    914 (457) &   491 (245) \\
  \textrm{J}1908{+}0500 &           <0.01 &     0.02 (0.01) &            <0.01 &            <0.01 &        <0.01 &     0.04 (0.03) &           <0.01 &     0.02 (0.02) &   1184 (592) &   476 (238) \\
  \textrm{J}1908{+}0558 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1908{+}0734 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      45 (22) &     26 (13) \\
\textrm{J}1908{+}0811\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1908{+}0833 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1908{+}0839 &           <0.01 &     0.02 (0.01) &            <0.01 &            <0.01 &        <0.01 &     0.02 (0.01) &           <0.01 &    0.01 (<0.01) &   1600 (800) &   933 (466) \\
  \textrm{J}1908{+}0909 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1443 (721) &   755 (377) \\
  \textrm{J}1908{+}0916 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    816 (408) &   498 (249) \\
  \textrm{J}1908{+}1351 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    345 (172) &    141 (70) \\
  \textrm{J}1908{+}2351 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     166 (83) &     81 (40) \\
  \textrm{J}1909{+}0007 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    369 (184) &    151 (75) \\
  \textrm{J}1909{+}0254 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    541 (270) &   250 (125) \\
  \textrm{J}1909{+}0616 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    993 (496) &   522 (261) \\
  \textrm{J}1909{+}0641 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      73 (36) &     36 (18) \\
\textrm{J}1909{+}0657\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    405 (202) &    124 (62) \\
  \textrm{J}1909{+}0749 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1834 (917) &   906 (453) \\
  \textrm{J}1909{+}0912 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1909{+}1102 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    329 (164) &    162 (81) \\
  \textrm{J}1909{+}1148 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    752 (376) &   337 (168) \\
  \textrm{J}1909{+}1205 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    616 (308) &   338 (169) \\
  \textrm{J}1909{+}1450 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    242 (121) &    138 (69) \\
  \textrm{J}1909{+}1859 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     139 (69) &     72 (36) \\
  \textrm{J}1910{+}0225 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    542 (271) &   313 (156) \\
  \textrm{J}1910{+}0358 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     186 (93) &    129 (64) \\
  \textrm{J}1910{+}0435 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1910{+}0517 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1910{+}0534 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    951 (475) &   553 (276) \\
  \textrm{J}1910{+}0710 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1910{+}0714 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    568 (284) &   224 (112) \\
  \textrm{J}1910{+}0728 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &   1187 (593) &   629 (314) \\
  \textrm{J}1910{+}1017 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1910{+}1026 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1910{+}1117\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1033 (516) &   363 (181) \\
  \textrm{J}1910{+}1231 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    670 (335) &   295 (147) \\
  \textrm{J}1910{+}5655 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1911{+}00 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
\textrm{J}1911{+}0751\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    937 (468) &   436 (218) \\
  \textrm{J}1911{+}0921 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &  2392 (1196) &  1668 (834) \\
  \textrm{J}1911{+}0925 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1911{+}0939\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1911{+}1051 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1911{+}1301 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    829 (414) &   351 (175) \\
  \textrm{J}1911{+}1336 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1911{+}1758 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     133 (66) &     62 (31) \\
  \textrm{J}1912{+}1036 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    543 (271) &   302 (151) \\
\textrm{J}1912{+}1105\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1912{+}2104 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     117 (58) &     56 (28) \\
  \textrm{J}1912{+}2525 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      86 (43) &     38 (19) \\
  \textrm{J}1913{+}0446 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    354 (177) &    162 (81) \\
  \textrm{J}1913{+}0523 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1913{+}0657 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    609 (304) &   252 (126) \\
  \textrm{J}1913{+}0832 &           <0.01 &     0.02 (0.01) &            <0.01 &            <0.01 &        <0.01 &     0.03 (0.02) &           <0.01 &     0.02 (0.01) &    902 (451) &   787 (393) \\
  \textrm{J}1913{+}0904 &     0.02 (0.01) &     0.04 (0.03) &      0.02 (0.02) &            <0.01 &  0.02 (0.01) &     0.05 (0.03) &           <0.01 &     0.03 (0.02) &   1352 (676) &   667 (333) \\
  \textrm{J}1913{+}0936 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1353 (676) &   655 (327) \\
  \textrm{J}1913{+}1000 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1494 (747) &   805 (402) \\
\textrm{J}1913{+}1037\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1913{+}1050 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    731 (365) &   628 (314) \\
\textrm{J}1913{+}1054\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
 \textrm{J}1913{+}11025 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1913{+}1145 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &   1395 (697) &   786 (393) \\
  \textrm{J}1913{+}1330 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1913{+}1400 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    482 (241) &   231 (115) \\
  \textrm{J}1913{+}3732 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     118 (59) &     55 (27) \\
  \textrm{J}1914{+}0219 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    412 (206) &   208 (104) \\
  \textrm{J}1914{+}0625 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    586 (293) &   312 (156) \\
  \textrm{J}1914{+}0631 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    232 (116) &    106 (53) \\
  \textrm{J}1914{+}0805 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1914{+}0838 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &   1227 (613) &   524 (262) \\
\textrm{J}1914{+}1029\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    444 (222) &    110 (55) \\
  \textrm{J}1914{+}1122 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    577 (288) &   276 (138) \\
\textrm{J}1914{+}1228\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1189 (594) &   364 (182) \\
  \textrm{J}1914{+}1428 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1915{+}0227 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    368 (184) &   212 (106) \\
  \textrm{J}1915{+}0639 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    696 (348) &   305 (152) \\
  \textrm{J}1915{+}0738 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      86 (43) &     31 (15) \\
  \textrm{J}1915{+}0752 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    456 (228) &    182 (91) \\
\textrm{J}1915{+}0832\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     104 (52) &     26 (13) \\
  \textrm{J}1915{+}0838 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1011 (505) &   557 (278) \\
  \textrm{J}1915{+}1009 &           <0.01 &           <0.01 &      0.02 (0.01) &            <0.01 &        <0.01 &     0.03 (0.02) &           <0.01 &     0.02 (0.01) &   1250 (625) &   533 (266) \\
  \textrm{J}1915{+}1145 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1316 (658) &   730 (365) \\
  \textrm{J}1915{+}1150 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1915{+}1410 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    975 (487) &   544 (272) \\
  \textrm{J}1915{+}1647 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     193 (96) &     86 (43) \\
  \textrm{J}1916{+}0748 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    406 (203) &   375 (187) \\
 \textrm{J}1916{+}07481 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1916{+}0844 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    932 (466) &   482 (241) \\
  \textrm{J}1916{+}0852 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    701 (350) &   323 (161) \\
  \textrm{J}1916{+}0951 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    340 (170) &    168 (84) \\
  \textrm{J}1916{+}1023 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    772 (386) &   419 (209) \\
  \textrm{J}1916{+}1030 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1085 (542) &   565 (282) \\
 \textrm{J}1916{+}10305 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1916{+}1225 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1916{+}1312 &           <0.01 &           <0.01 &     0.01 (<0.01) &            <0.01 &        <0.01 &     0.02 (0.01) &           <0.01 &    0.01 (<0.01) &    890 (445) &   415 (207) \\
  \textrm{J}1916{+}3224 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     158 (79) &     56 (28) \\
  \textrm{J}1917{+}0834 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      54 (27) &     25 (12) \\
  \textrm{J}1917{+}1353 &           <0.01 &           <0.01 &      0.02 (0.01) &            <0.01 &        <0.01 &      0.1 (0.07) &     0.02 (0.02) &     0.06 (0.04) &    655 (327) &   320 (160) \\
  \textrm{J}1917{+}1737 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1917{+}2224 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     175 (87) &     98 (49) \\
  \textrm{J}1918{+}1311 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1918{+}1340\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1918{+}1444 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      64 (32) &     27 (13) \\
  \textrm{J}1918{+}1541 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      26 (13) &     23 (11) \\
  \textrm{J}1919{+}0021 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     198 (99) &     88 (44) \\
  \textrm{J}1919{+}0134 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    211 (105) &    105 (52) \\
  \textrm{J}1919{+}1314 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &  2059 (1029) &  1106 (553) \\
  \textrm{J}1919{+}1645 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    538 (269) &   259 (129) \\
  \textrm{J}1919{+}1745 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    315 (157) &    148 (74) \\
  \textrm{J}1919{+}2621 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     156 (78) &     69 (34) \\
  \textrm{J}1920{+}1040 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    607 (303) &   286 (143) \\
  \textrm{J}1920{+}1110 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    667 (333) &   380 (190) \\
\textrm{J}1920{+}1515\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1920{+}2650 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      65 (32) &     30 (15) \\
  \textrm{J}1921{+}0812 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &     0.02 (0.01) &           <0.01 &           <0.01 &    467 (233) &    181 (90) \\
  \textrm{J}1921{+}0921 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1921{+}1419 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    443 (221) &   238 (119) \\
\textrm{J}1921{+}1505\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1921{+}1544 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1921{+}1630 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1921{+}1948 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     195 (97) &    128 (64) \\
  \textrm{J}1921{+}2003 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    230 (115) &    117 (58) \\
  \textrm{J}1921{+}2153 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      57 (28) &     26 (13) \\
    \textrm{J}1921{+}34 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     110 (55) &     55 (27) \\
  \textrm{J}1922{+}1131 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    640 (320) &   371 (185) \\
  \textrm{J}1922{+}1733 &           <0.01 &     0.02 (0.01) &            <0.01 &            <0.01 &        <0.01 &     0.04 (0.03) &           <0.01 &     0.02 (0.02) &    698 (349) &   354 (177) \\
  \textrm{J}1922{+}2018 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    269 (134) &    139 (69) \\
  \textrm{J}1922{+}2110 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    334 (167) &    168 (84) \\
    \textrm{J}1922{+}37 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1922{+}58 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     113 (56) &     54 (27) \\
  \textrm{J}1923{+}1706 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    541 (270) &   271 (135) \\
  \textrm{J}1923{+}4243 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     103 (51) &     49 (24) \\
\textrm{J}1924{+}1509\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1924{+}1510\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1924{+}1628 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1924{+}1631 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1924{+}1639 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1924{+}1713 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1924{+}1917 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    496 (248) &   224 (112) \\
\textrm{J}1924{+}1923\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1924{+}1932\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    551 (275) &   253 (126) \\
  \textrm{J}1924{+}2040 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    416 (208) &   235 (117) \\
  \textrm{J}1926{+}0431 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    200 (100) &     86 (43) \\
  \textrm{J}1926{+}0737 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     188 (94) &    160 (80) \\
  \textrm{J}1926{+}1434 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    849 (424) &   516 (258) \\
  \textrm{J}1926{+}1614 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1926{+}1631 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    795 (397) &   334 (167) \\
  \textrm{J}1926{+}1648 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    697 (348) &   323 (161) \\
\textrm{J}1926{+}1857\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1926{+}1928 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    545 (272) &   293 (146) \\
  \textrm{J}1926{+}2016 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    495 (247) &   247 (123) \\
  \textrm{J}1927{+}0911 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    452 (226) &    194 (97) \\
  \textrm{J}1927{+}1852 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    513 (256) &   269 (134) \\
  \textrm{J}1927{+}1856 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    363 (181) &   243 (121) \\
  \textrm{J}1927{+}2234 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    227 (113) &    118 (59) \\
  \textrm{J}1928{+}1443 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1928{+}15 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1928{+}1725 &     0.02 (0.01) &     0.04 (0.03) &            <0.01 &            <0.01 &        <0.01 &     0.12 (0.09) &     0.03 (0.02) &     0.07 (0.05) &        \textrm{---} &       \textrm{---} \\
\textrm{J}1928{+}1809\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1928{+}1923 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    562 (281) &   337 (168) \\
    \textrm{J}1928{+}28 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     108 (54) &     55 (27) \\
    \textrm{J}1929{+}00 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     105 (52) &     52 (26) \\
  \textrm{J}1929{+}1357 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &     0.02 (0.02) &           <0.01 &    0.01 (<0.01) &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1929{+}16 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
\textrm{J}1929{+}1731\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1929{+}1844 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    442 (221) &   206 (103) \\
    \textrm{J}1929{+}19 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
\textrm{J}1929{+}1937\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1929{+}1955 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    580 (290) &   308 (154) \\
  \textrm{J}1929{+}2121 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    303 (151) &    112 (56) \\
  \textrm{J}1929{+}3817 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     112 (56) &     64 (32) \\
    \textrm{J}1929{+}62 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     108 (54) &     50 (25) \\
  \textrm{J}1929{+}6630 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     105 (52) &     52 (26) \\
  \textrm{J}1930{+}1316 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    582 (291) &   254 (127) \\
  \textrm{J}1930{+}1408 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1930{+}1722 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    478 (239) &   242 (121) \\
  \textrm{J}1930{+}1852 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1931{+}1439 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    438 (219) &   218 (109) \\
  \textrm{J}1931{+}1536 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    443 (221) &   241 (120) \\
  \textrm{J}1931{+}1817 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1931{+}1952 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    893 (446) &   396 (198) \\
    \textrm{J}1931{+}30 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     106 (53) &     48 (24) \\
  \textrm{J}1931{+}4229 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1932{+}1059 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      25 (12) &      14 (7) \\
  \textrm{J}1932{+}1500 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    260 (130) &    118 (59) \\
  \textrm{J}1932{+}2020 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &     0.03 (0.02) &           <0.01 &     0.02 (0.01) &    769 (384) &   346 (173) \\
  \textrm{J}1932{+}2220 &           <0.01 &     0.02 (0.01) &      0.04 (0.03) &            <0.01 &        <0.01 &     0.05 (0.03) &           <0.01 &     0.03 (0.02) &    601 (300) &   276 (138) \\
  \textrm{J}1933{+}0758 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    253 (126) &    114 (57) \\
  \textrm{J}1933{+}1304 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    313 (156) &    145 (72) \\
  \textrm{J}1933{+}2421 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     196 (98) &     99 (49) \\
  \textrm{J}1933{+}5335 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      65 (32) &     29 (14) \\
  \textrm{J}1934{+}1926 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1934{+}2352 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    804 (402) &   404 (202) \\
  \textrm{J}1934{+}5219 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     104 (52) &     61 (30) \\
  \textrm{J}1935{+}1159 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     154 (77) &    100 (50) \\
  \textrm{J}1935{+}1616 &     0.03 (0.02) &     0.07 (0.05) &      0.26 (0.18) &      0.03 (0.02) &  0.04 (0.03) &     0.35 (0.25) &     0.03 (0.02) &     0.21 (0.15) &    521 (260) &   226 (113) \\
  \textrm{J}1935{+}1745 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    783 (391) &   329 (164) \\
  \textrm{J}1935{+}1829 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1936{+}1536 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    522 (261) &   240 (120) \\
  \textrm{J}1936{+}2042 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    502 (251) &   218 (109) \\
    \textrm{J}1936{+}21 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    546 (273) &   272 (136) \\
  \textrm{J}1937{+}1505 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    286 (143) &    123 (61) \\
  \textrm{J}1937{+}2544 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     149 (74) &     86 (43) \\
  \textrm{J}1937{+}2950 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     152 (76) &     75 (37) \\
  \textrm{J}1938{+}0650 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     145 (72) &     60 (30) \\
    \textrm{J}1938{+}14 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     181 (90) &     84 (42) \\
  \textrm{J}1938{+}2010 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1938{+}2213 &           <0.01 &           <0.01 &     0.01 (<0.01) &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &    461 (230) &   234 (117) \\
  \textrm{J}1938{+}2659 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    636 (318) &   315 (157) \\
    \textrm{J}1939{+}10 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     118 (59) &     58 (29) \\
  \textrm{J}1939{+}2449 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    276 (138) &    148 (74) \\
  \textrm{J}1939{+}2609 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    384 (192) &    163 (81) \\
  \textrm{J}1940{+}0239 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     126 (63) &     61 (30) \\
  \textrm{J}1940{+}2245 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1940{+}2337 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1941{+}0121 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     109 (54) &     72 (36) \\
  \textrm{J}1941{+}1026 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     184 (92) &     84 (42) \\
  \textrm{J}1941{+}1341 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    227 (113) &    112 (56) \\
  \textrm{J}1941{+}2525 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    410 (205) &   209 (104) \\
  \textrm{J}1941{+}4320 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     127 (63) &     57 (28) \\
  \textrm{J}1942{+}0147 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1942{+}1743 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    243 (121) &    154 (77) \\
  \textrm{J}1942{+}3941 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     109 (54) &     61 (30) \\
  \textrm{J}1942{+}8106 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     130 (65) &     58 (29) \\
  \textrm{J}1943{+}0609 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     138 (69) &     68 (34) \\
  \textrm{J}1944{+}1755 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     176 (88) &    103 (51) \\
  \textrm{J}1945{+}1211 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      83 (41) &     48 (24) \\
  \textrm{J}1945{+}1834 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    603 (301) &   282 (141) \\
    \textrm{J}1946{+}14 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     109 (54) &     43 (21) \\
  \textrm{J}1946{+}1805 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      60 (30) &     36 (18) \\
  \textrm{J}1946{+}2244 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    297 (148) &    146 (73) \\
    \textrm{J}1946{+}24 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1946{+}2535 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    491 (245) &   236 (118) \\
  \textrm{J}1946{+}2611 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    509 (254) &   391 (195) \\
  \textrm{J}1947{+}0915 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     122 (61) &     59 (29) \\
    \textrm{J}1947{+}10 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     145 (72) &     74 (37) \\
  \textrm{J}1947{+}1957 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    362 (181) &    195 (97) \\
  \textrm{J}1948{+}1808 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    282 (141) &    166 (83) \\
  \textrm{J}1948{+}2333 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1948{+}2551 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    608 (304) &   349 (174) \\
  \textrm{J}1948{+}2819 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1948{+}3540 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     144 (72) &     91 (45) \\
  \textrm{J}1949{+}2306 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    915 (457) &   437 (218) \\
\textrm{J}1949{+}2516\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1949{+}3426 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    293 (146) &    194 (97) \\
    \textrm{J}1950{+}05 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     110 (55) &     66 (33) \\
  \textrm{J}1950{+}3001 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    336 (168) &    153 (76) \\
  \textrm{J}1951{+}1123 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      65 (32) &     22 (11) \\
  \textrm{J}1951{+}4724 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     121 (60) &     98 (49) \\
  \textrm{J}1952{+}1410 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      90 (45) &     43 (21) \\
  \textrm{J}1952{+}2513 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1952{+}3021 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    252 (126) &    124 (62) \\
  \textrm{J}1953{+}1149 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     165 (82) &     81 (40) \\
  \textrm{J}1953{+}2732 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    572 (286) &   284 (142) \\
  \textrm{J}1953{+}2819 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    594 (297) &   258 (129) \\
  \textrm{J}1953{+}3014 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      77 (38) &     39 (19) \\
  \textrm{J}1954{+}1021 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     115 (57) &     49 (24) \\
  \textrm{J}1954{+}2407 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    290 (145) &    128 (64) \\
  \textrm{J}1954{+}2529 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1954{+}2923 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      48 (24) &     25 (12) \\
  \textrm{J}1954{+}3852 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    466 (233) &    189 (94) \\
  \textrm{J}1954{+}4357 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     134 (67) &     74 (37) \\
\textrm{J}1955{+}2912\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1955{+}2930 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    309 (154) &    158 (79) \\
  \textrm{J}1955{+}5059 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      84 (42) &     36 (18) \\
    \textrm{J}1956{+}07 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1956{+}0838 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     119 (59) &     69 (34) \\
  \textrm{J}1957{+}2831 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    255 (127) &    150 (75) \\
  \textrm{J}1958{+}3033 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    331 (165) &    150 (75) \\
  \textrm{J}1958{+}5650 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1959{+}3620 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    988 (494) &   692 (346) \\
  \textrm{J}2000{+}2920 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     179 (89) &     82 (41) \\
  \textrm{J}2001{+}4258 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    290 (145) &    141 (70) \\
  \textrm{J}2002{+}1637 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     161 (80) &     84 (42) \\
    \textrm{J}2002{+}30 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    282 (141) &    175 (87) \\
  \textrm{J}2002{+}3217 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    219 (109) &    117 (58) \\
  \textrm{J}2002{+}4050 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &    461 (230) &   240 (120) \\
  \textrm{J}2003{+}2916 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    327 (163) &    158 (79) \\
  \textrm{J}2004{+}2653 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}2004{+}3137 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    342 (171) &    154 (77) \\
  \textrm{J}2004{+}3429 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    878 (439) &   776 (388) \\
\textrm{J}2005{+}3411\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1197 (598) &   627 (313) \\
  \textrm{J}2005{+}3547 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1219 (609) &   672 (336) \\
  \textrm{J}2005{+}3552 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1431 (715) &   794 (397) \\
  \textrm{J}2006{+}2205 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     149 (74) &     65 (32) \\
  \textrm{J}2006{+}3102 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    226 (113) &    131 (65) \\
  \textrm{J}2006{+}4058 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    819 (409) &   404 (202) \\
  \textrm{J}2007{+}0809 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}2007{+}0910 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     116 (58) &     52 (26) \\
  \textrm{J}2007{+}3120 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    974 (487) &   482 (241) \\
  \textrm{J}2008{+}2513 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     103 (51) &     54 (27) \\
  \textrm{J}2008{+}3139 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    606 (303) &   245 (122) \\
  \textrm{J}2008{+}3758 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    475 (237) &    177 (88) \\
  \textrm{J}2009{+}3326 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    530 (265) &   490 (245) \\
  \textrm{J}2010{+}2845 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     175 (87) &     87 (43) \\
    \textrm{J}2010{+}31 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    403 (201) &    179 (89) \\
  \textrm{J}2010{+}3230 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    798 (399) &   374 (187) \\
\textrm{J}2011{+}3006\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      41 (20) &      16 (8) \\
  \textrm{J}2011{+}3331 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    643 (321) &   555 (277) \\
  \textrm{J}2013{+}3058 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    326 (163) &    148 (74) \\
\textrm{J}2013{+}3100\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    354 (177) &    149 (74) \\
  \textrm{J}2013{+}3845 &           <0.01 &           <0.01 &     0.01 (<0.01) &            <0.01 &        <0.01 &     0.03 (0.02) &           <0.01 &     0.02 (0.01) &    741 (370) &   460 (230) \\
  \textrm{J}2015{+}2524 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      20 (10) &      15 (7) \\
  \textrm{J}2016{+}3820 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    682 (341) &   416 (208) \\
  \textrm{J}2016{+}4231 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    566 (283) &   302 (151) \\
  \textrm{J}2017{+}2043 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     114 (57) &     54 (27) \\
  \textrm{J}2017{+}2819 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      85 (42) &     45 (22) \\
  \textrm{J}2017{+}5906 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      91 (45) &     61 (30) \\
  \textrm{J}2018{+}2839 &           <0.01 &           <0.01 &      0.01 (0.01) &            <0.01 &        <0.01 &     0.02 (0.01) &           <0.01 &    0.01 (<0.01) &      68 (34) &     34 (17) \\
  \textrm{J}2018{+}3431 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    679 (339) &   393 (196) \\
  \textrm{J}2019{+}3810 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &   1340 (670) &   751 (375) \\
    \textrm{J}2019{+}72 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      71 (35) &     52 (26) \\
  \textrm{J}2021{+}3651 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1543 (771) &  1036 (518) \\
\textrm{J}2021{+}4024\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1480 (740) &  1116 (558) \\
  \textrm{J}2022{+}2112 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}2022{+}2854 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
\textrm{J}2022{+}3845\_P &     0.06 (0.04) &      0.13 (0.1) &      0.58 (0.41) &      0.08 (0.05) &  0.09 (0.06) &     0.86 (0.61) &     0.06 (0.04) &     0.51 (0.36) &   1576 (788) &   827 (413) \\
  \textrm{J}2022{+}5154 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      44 (22) &     25 (12) \\
  \textrm{J}2023{+}5037 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &      74 (37) &     37 (18) \\
  \textrm{J}2027{+}2146 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      91 (45) &     78 (39) \\
  \textrm{J}2027{+}4557 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    518 (259) &   247 (123) \\
  \textrm{J}2027{+}7502 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      33 (16) &      18 (9) \\
  \textrm{J}2029{+}3744 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    506 (253) &   339 (169) \\
  \textrm{J}2030{+}2228 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     110 (55) &     50 (25) \\
  \textrm{J}2030{+}3641 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    783 (391) &   373 (186) \\
\textrm{J}2030{+}3929\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1621 (810) &   925 (462) \\
\textrm{J}2030{+}3944\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1970 (985) &   803 (401) \\
    \textrm{J}2030{+}55 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      78 (39) &     68 (34) \\
  \textrm{J}2032{+}4127 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    463 (231) &   245 (122) \\
  \textrm{J}2033{+}0042 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     106 (53) &     61 (30) \\
  \textrm{J}2033\textrm{$--$}1938 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      50 (25) &     22 (11) \\
  \textrm{J}2036{+}2835 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     115 (57) &     67 (33) \\
  \textrm{J}2036{+}6646 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      92 (46) &     43 (21) \\
  \textrm{J}2037{+}1942 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      75 (37) &     40 (20) \\
  \textrm{J}2037{+}3621 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    353 (176) &    161 (80) \\
    \textrm{J}2038{+}35 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    292 (146) &    152 (76) \\
  \textrm{J}2038{+}5319 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &  3004 (1502) &  1475 (737) \\
  \textrm{J}2038\textrm{$--$}3816 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      78 (39) &     36 (18) \\
    \textrm{J}2040\textrm{$--$}21 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      57 (28) &     33 (16) \\
  \textrm{J}2043{+}7045 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      74 (37) &     48 (24) \\
    \textrm{J}2044{+}28 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     139 (69) &     67 (33) \\
  \textrm{J}2044{+}4614 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &   1120 (560) &   528 (264) \\
  \textrm{J}2045{+}0912 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      55 (27) &     32 (16) \\
  \textrm{J}2046{+}1540 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     118 (59) &     64 (32) \\
  \textrm{J}2046{+}5708 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     179 (89) &     92 (46) \\
  \textrm{J}2046\textrm{$--$}0421 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      89 (44) &     46 (23) \\
  \textrm{J}2048{+}2255 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      74 (37) &     63 (31) \\
  \textrm{J}2048\textrm{$--$}1616 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      52 (26) &     25 (12) \\
  \textrm{J}2051{+}1248 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}2051{+}4434\_P &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &   1402 (701) &   940 (470) \\
\textrm{J}2052{+}4421\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1029 (514) &   777 (388) \\
  \textrm{J}2053{+}1718 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      47 (23) &     36 (18) \\
  \textrm{J}2053{+}4718 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &  2632 (1316) &  1103 (551) \\
  \textrm{J}2053\textrm{$--$}7200 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      30 (15) &      14 (7) \\
  \textrm{J}2055{+}3630 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    320 (160) &    150 (75) \\
  \textrm{J}2057{+}2128 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     126 (63) &     77 (38) \\
  \textrm{J}2057{+}4701 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &   1351 (675) &   666 (333) \\
    \textrm{J}2102{+}38 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     175 (87) &     84 (42) \\
    \textrm{J}2105{+}07 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      98 (49) &     45 (22) \\
    \textrm{J}2105{+}19 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      53 (26) &     26 (13) \\
    \textrm{J}2105{+}28 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}2108{+}4441 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    820 (410) &   368 (184) \\
  \textrm{J}2108{+}4516 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    457 (228) &   264 (132) \\
  \textrm{J}2108\textrm{$--$}3429 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}2112{+}4058 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    203 (101) &     88 (44) \\
  \textrm{J}2113{+}2754 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      46 (23) &      19 (9) \\
  \textrm{J}2113{+}4644 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    255 (127) &    107 (53) \\
    \textrm{J}2113{+}67 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      78 (39) &     54 (27) \\
  \textrm{J}2116{+}1414 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     109 (54) &     55 (27) \\
  \textrm{J}2116{+}3701 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      91 (45) &     46 (23) \\
  \textrm{J}2122{+}2426 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      53 (26) &     24 (12) \\
  \textrm{J}2123{+}3624 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     149 (74) &     80 (40) \\
  \textrm{J}2123{+}5434 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      74 (37) &     34 (17) \\
  \textrm{J}2124{+}1407 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     104 (52) &     53 (26) \\
  \textrm{J}2127\textrm{$--$}6648 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      87 (43) &     42 (21) \\
  \textrm{J}2129{+}4119 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      97 (48) &     51 (25) \\
    \textrm{J}2131\textrm{$--$}31 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      68 (34) &     32 (16) \\
  \textrm{J}2138{+}4911 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    337 (168) &    153 (76) \\
    \textrm{J}2139{+}00 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      86 (43) &     39 (19) \\
  \textrm{J}2139{+}2242 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      89 (44) &     54 (27) \\
\textrm{J}2139{+}4738\_P &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    279 (139) &    143 (71) \\
  \textrm{J}2144\textrm{$--$}3933 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
    \textrm{J}2148\textrm{$--$}34 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      52 (26) &     24 (12) \\
  \textrm{J}2150{+}5247 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    346 (173) &   201 (100) \\
  \textrm{J}2151{+}2315 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      66 (33) &     33 (16) \\
  \textrm{J}2154\textrm{$--$}2812 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      72 (36) &     42 (21) \\
  \textrm{J}2155\textrm{$--$}3118 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      52 (26) &     23 (11) \\
  \textrm{J}2157{+}4017 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     159 (79) &     76 (38) \\
    \textrm{J}2158\textrm{$--$}27 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      50 (25) &     28 (14) \\
  \textrm{J}2205{+}1444 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      70 (35) &     41 (20) \\
  \textrm{J}2206{+}6151 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    369 (184) &    198 (99) \\
    \textrm{J}2207\textrm{$--$}15 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      68 (34) &     44 (22) \\
  \textrm{J}2208{+}4610 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      81 (40) &     71 (35) \\
  \textrm{J}2208{+}5500 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    248 (124) &    138 (69) \\
  \textrm{J}2209{+}2117 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      97 (48) &     44 (22) \\
  \textrm{J}2210{+}5712 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    391 (195) &    176 (88) \\
  \textrm{J}2212{+}2933 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    239 (119) &    133 (66) \\
  \textrm{J}2215{+}1538 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      64 (32) &     34 (17) \\
  \textrm{J}2217{+}5733 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    451 (225) &    188 (94) \\
  \textrm{J}2219{+}4754 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      71 (35) &     41 (20) \\
  \textrm{J}2222{+}2923 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     114 (57) &     52 (26) \\
  \textrm{J}2222{+}5602 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    428 (214) &   238 (119) \\
    \textrm{J}2225{+}35 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      73 (36) &     42 (21) \\
  \textrm{J}2225{+}6535 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}2227{+}3038 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      54 (27) &     27 (13) \\
  \textrm{J}2228{+}6447 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    393 (196) &    188 (94) \\
  \textrm{J}2229{+}6205 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    267 (133) &    128 (64) \\
  \textrm{J}2234{+}2114 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      80 (40) &     45 (22) \\
  \textrm{J}2238{+}6021 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    299 (149) &    189 (94) \\
  \textrm{J}2240{+}5832 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    551 (275) &   222 (111) \\
  \textrm{J}2241{+}6941 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}2242{+}6950 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     138 (69) &     52 (26) \\
  \textrm{J}2243{+}1518 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      79 (39) &     37 (18) \\
    \textrm{J}2244{+}63 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    444 (222) &   226 (113) \\
  \textrm{J}2248\textrm{$--$}0101 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      83 (41) &     42 (21) \\
  \textrm{J}2253{+}1516 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      63 (31) &     30 (15) \\
  \textrm{J}2257{+}5909 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    375 (187) &    184 (92) \\
    \textrm{J}2257\textrm{$--$}16 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      81 (40) &     47 (23) \\
  \textrm{J}2305{+}3100 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     124 (62) &     56 (28) \\
  \textrm{J}2305{+}4707 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     130 (65) &     57 (28) \\
  \textrm{J}2306{+}3124 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      87 (43) &     45 (22) \\
  \textrm{J}2307{+}2225 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      33 (16) &      18 (9) \\
  \textrm{J}2308{+}5547 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     150 (75) &     71 (35) \\
  \textrm{J}2312{+}6931 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    206 (103) &    113 (56) \\
  \textrm{J}2313{+}4253 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      50 (25) &     24 (12) \\
    \textrm{J}2315{+}58 &           <0.01 &     0.02 (0.01) &            <0.01 &            <0.01 &        <0.01 &     0.03 (0.02) &           <0.01 &     0.02 (0.01) &    252 (126) &    123 (61) \\
  \textrm{J}2317{+}2149 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      47 (23) &     24 (12) \\
  \textrm{J}2319{+}6411 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    523 (261) &   235 (117) \\
  \textrm{J}2321{+}6024 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    226 (113) &    179 (89) \\
  \textrm{J}2323{+}1214 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      53 (26) &     29 (14) \\
  \textrm{J}2324\textrm{$--$}6054 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      43 (21) &      18 (9) \\
  \textrm{J}2325\textrm{$--$}0530 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      38 (19) &     23 (11) \\
  \textrm{J}2326{+}6141 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     138 (69) &     81 (40) \\
    \textrm{J}2327{+}62 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    493 (246) &   258 (129) \\
  \textrm{J}2329{+}4743 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     109 (54) &     64 (32) \\
  \textrm{J}2330\textrm{$--$}2005 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      51 (25) &     28 (14) \\
  \textrm{J}2336\textrm{$--$}0151 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      49 (24) &     30 (15) \\
  \textrm{J}2338{+}4818 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      85 (42) &     47 (23) \\
    \textrm{J}2340{+}08 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      94 (47) &     51 (25) \\
  \textrm{J}2343{+}6221 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    385 (192) &   236 (118) \\
  \textrm{J}2346\textrm{$--$}0609 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      50 (25) &     26 (13) \\
  \textrm{J}2350{+}3140 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      83 (41) &     37 (18) \\
  \textrm{J}2351{+}8533 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      94 (47) &     47 (23) \\
    \textrm{J}2352{+}65 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    456 (228) &   210 (105) \\
  \textrm{J}2354{+}6155 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    225 (112) &    134 (67) \\
  \textrm{J}2354\textrm{$--$}2250 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      44 (22) &     21 (10) \\
\enddata
\tablecomments{Cyclic merits and upper and lower observing frequency limits on the full deconvolution regime for LOFAR, NenuFAR, CHIME, and uGMRT. Some values that may pass either cyclic merit threshold, optimistic or conservative, may not have estimated deconvolution regime maximum values in cases where we could not find reported $W_{10}$ values.}
\end{deluxetable*}

==> long_tables.tex <==
\startlongtable
\begin{deluxetable*}{CCCCCCCCCCC}
\tablecaption{Cyclic Merits for GBT, DSA, MeerKAT, FAST, MWA, LWA \& SKA-Low\label{cyclic_merits}}
\tablehead{\colhead{Pulsar} & \colhead{\text{GBT}$_{350}$} & \colhead{\text{DSA}$_{800}$} & \colhead{\text{MeerKAT}$_{600}$} & \colhead{\text{FAST}$_{550}$} & \colhead{\text{MWA}$_{150}$} & \colhead{\text{MWA}$_{200}$} & \colhead{\text{LWA}$_{74}$} & \colheaad{\text{SKA-Low}$_{100}$} &\colhead{Max Freq} & \colhead{Min Freq}}

\startdata
\textrm{B}0138{+}59 &    625 (564) &   3133 (2830) &     438 (395) &   2380 (2149) &   50.4 (45.5) &   53.5 (48.3) &     65.5 (59.2) &  72.5 (65.5) &      60.0 (30.0) &     34.0 (17.0) \\
    \textrm{B}0450{+}55 &  1186 (1074) &   6057 (5484) &     847 (767) &   4599 (4163) &     246 (223) &     263 (238) &       327 (296) &    362 (328) &      81.0 (40.5) &     46.0 (23.0) \\
    \textrm{B}0450\textrm{$--$}18 &  2015 (2590) & 13137 (16887) &   1875 (2410) &  9911 (12740) &     356 (458) &     418 (537) &       414 (532) &  26.9 (34.6) &      76.0 (38.0) &     41.0 (20.5) \\
    \textrm{B}0523{+}11 &  18.7 (9.35) &    106 (52.9) &   14.9 (7.45) &   80.0 (40.0) &   6.07 (3.04) &    6.79 (3.4) &     7.56 (3.78) &  2.65 (1.33) &    273.0 (136.5) &    146.0 (73.0) \\
    \textrm{B}0525{+}21 &  9.89 (4.97) &   58.7 (29.5) &    8.3 (4.17) &   44.4 (22.3) &         <0.01 &         <0.01 &           <0.01 &  2.24 (1.12) &     143.0 (71.5) &     74.0 (37.0) \\
    \textrm{B}0540{+}23 &    346 (174) &   2109 (1061) &     299 (150) &    1594 (802) &    112 (56.2) &    129 (64.7) &      134 (67.5) &  15.8 (7.93) &    221.0 (110.5) &    120.0 (60.0) \\
    \textrm{B}0626{+}24 &   1585 (876) &   8904 (4919) &    1254 (693) &   6744 (3726) &     324 (179) &     362 (200) &       407 (225) &    420 (232) &     190.0 (95.0) &     94.0 (47.0) \\
    \textrm{B}0628\textrm{$--$}28 &  1591 (3000) & 10591 (19964) &   1515 (2856) &  7986 (15052) &   43.8 (82.5) &   51.4 (97.0) &      53.6 (101) &    420 (791) &      55.0 (27.5) &     32.0 (16.0) \\
    \textrm{B}0809{+}74 &   863 (1170) &   4135 (5610) &     576 (781) &   3144 (4265) &     227 (308) &     235 (318) &       317 (430) &    265 (359) &      63.0 (31.5) &     34.0 (17.0) \\
    \textrm{B}0818\textrm{$--$}13 &    218 (136) &    1536 (960) &     221 (138) &    1156 (723) &   58.4 (36.5) &   70.0 (43.8) &     67.2 (42.0) &  27.4 (17.1) &     109.0 (54.5) &     48.0 (24.0) \\
    \textrm{B}1508{+}55 &    500 (378) &   3247 (2458) &     463 (351) &   2449 (1854) &    113 (85.6) &     132 (100) &       135 (102) &   102 (77.0) &      85.0 (42.5) &     40.0 (20.0) \\
    \textrm{B}1540\textrm{$--$}06 &  6973 (9950) & 41020 (58540) &   5799 (8276) & 31029 (44281) &   9.25 (13.2) &   10.5 (15.0) &     13.7 (19.5) &  1714 (2446) &      89.0 (44.5) &     38.0 (19.0) \\
    \textrm{B}1706\textrm{$--$}16 &  5685 (5797) & 31824 (32450) &   4480 (4568) & 24102 (24576) &   1368 (1395) &   1525 (1555) &     1722 (1756) &  1377 (1404) &     102.0 (51.0) &     46.0 (23.0) \\
    \textrm{B}1821{+}05 &  22.3 (11.3) &    134 (68.1) &   18.9 (9.65) &    101 (51.5) &   1.35 (0.69) &   1.55 (0.79) &     1.68 (0.86) &   6.5 (3.31) &      79.0 (39.5) &     44.0 (22.0) \\
    \textrm{B}1857\textrm{$--$}26 &  15.8 (7.93) &   91.2 (45.7) &   12.9 (6.44) &   69.0 (34.6) &   3.21 (1.61) &   3.62 (1.81) &     3.98 (1.99) &  4.06 (2.03) &     177.0 (88.5) &    106.0 (53.0) \\
    \textrm{B}1907{+}03 &  3.04 (1.53) &   17.0 (8.53) &    2.39 (1.2) &   12.9 (6.46) &   0.59 (0.29) &   0.65 (0.33) &     0.72 (0.36) &  0.06 (0.03) &     153.0 (76.5) &    106.0 (53.0) \\
    \textrm{B}2021{+}51 & 7935 (12577) & 51984 (82394) &  7429 (11776) & 39223 (62168) &   2495 (3955) &   2890 (4581) &     3003 (4760) &   656 (1040) &      81.0 (40.5) &     40.0 (20.0) \\
    \textrm{B}2045\textrm{$--$}16 &  2321 (2092) & 12355 (11136) &   1733 (1562) &   9370 (8446) &     251 (226) &     274 (247) &       327 (295) &    751 (677) &      62.0 (31.0) &     30.0 (15.0) \\
    \textrm{B}2217{+}47 &    293 (187) &   1869 (1190) &     266 (169) &    1409 (897) &   47.7 (30.4) &   54.9 (35.0) &     56.9 (36.2) &  7.09 (4.51) &     115.0 (57.5) &     52.0 (26.0) \\
    \textrm{B}2310{+}42 &  5736 (6857) & 35907 (42921) &   5100 (6096) & 27082 (32372) &   1484 (1773) &   1697 (2029) &     1821 (2177) &  1149 (1374) &     104.0 (52.0) &     50.0 (25.0) \\
    \textrm{B}2327\textrm{$--$}20 &    643 (654) &   3392 (3451) &     475 (484) &   2573 (2618) &     215 (218) &     234 (238) &       278 (282) &    112 (114) &      83.0 (41.5) &     34.0 (17.0) \\
    \textrm{B}0031\textrm{$--$}07 &    393 (212) &   2038 (1098) &     285 (154) &    1546 (833) &    118 (63.4) &    126 (68.1) &      156 (83.9) &  92.3 (49.7) &        5.0 (2.5) &       3.0 (1.5) \\
    \textrm{B}0329{+}54 &  6682 (3385) & 32910 (16672) &   4589 (2325) & 25004 (12667) &   2299 (1164) &   2414 (1223) &     3095 (1568) &  18.6 (9.44) &       10.0 (5.0) &       5.0 (2.5) \\
    \textrm{B}0823{+}26 &   102 (53.1) &     531 (277) &   74.4 (38.8) &     403 (210) &   38.0 (19.9) &   41.2 (21.5) &     49.2 (25.7) &  5.28 (2.76) &       10.0 (5.0) &       4.0 (2.0) \\
    \textrm{B}0834{+}06 &  41.6 (21.0) &     239 (120) &   33.7 (17.0) &    181 (91.1) &   0.18 (0.09) &     0.2 (0.1) &     0.25 (0.12) &  10.8 (5.46) &        8.0 (4.0) &       3.0 (1.5) \\
    \textrm{B}0919{+}06 &  80.8 (42.7) &     453 (239) &   63.7 (33.6) &     343 (181) &   3.44 (1.82) &   3.85 (2.03) &     4.14 (2.19) &   11.0 (5.8) &        9.0 (4.5) &       5.0 (2.5) \\
    \textrm{B}1133{+}16 &    297 (150) &    1778 (898) &     252 (127) &    1344 (679) &   2.06 (1.04) &   2.36 (1.19) &     2.28 (1.15) &  55.8 (28.2) &        7.0 (3.5) &       3.0 (1.5) \\
    \textrm{B}1237{+}25 &   123 (61.9) &     707 (356) &   99.7 (50.2) &     535 (269) &    2.3 (1.16) &    2.59 (1.3) &     2.99 (1.51) &  35.0 (17.6) &        5.0 (2.5) &       2.0 (1.0) \\
    \textrm{B}1604\textrm{$--$}00 &  89.4 (45.0) &     511 (257) &   72.1 (36.3) &     387 (195) &   8.27 (4.16) &    9.3 (4.68) &     10.4 (5.25) &  27.1 (13.6) &        9.0 (4.5) &       4.0 (2.0) \\
    \textrm{B}1747\textrm{$--$}46 &  62.1 (32.2) &     351 (182) &   49.5 (25.7) &     266 (138) &   0.59 (0.31) &   0.66 (0.34) &     0.68 (0.35) &   11.9 (6.2) &       11.0 (5.5) &       5.0 (2.5) \\
    \textrm{B}1919{+}21 &   134 (67.7) &     704 (355) &   98.6 (49.7) &     534 (269) &    0.59 (0.3) &   0.64 (0.32) &     0.87 (0.44) &  39.7 (20.0) &        8.0 (4.0) &       4.0 (2.0) \\
    \textrm{B}1929{+}10 &   1221 (616) &   6157 (3108) &     860 (434) &   4675 (2360) &     482 (243) &     512 (258) &       642 (324) &  92.7 (46.8) &        7.0 (3.5) &       4.0 (2.0) \\
    \textrm{B}2016{+}28 &   1227 (618) &   6435 (3241) &     902 (454) &   4883 (2459) &   67.0 (33.7) &   72.5 (36.5) &     84.3 (42.4) &   167 (84.1) &        9.0 (4.5) &       5.0 (2.5) \\
    \textrm{B}2020{+}28 &    644 (326) &   3393 (1718) &     476 (241) &   2574 (1303) &   84.2 (42.6) &   91.4 (46.3) &      107 (54.2) &  40.7 (20.6) &       10.0 (5.0) &       5.0 (2.5) \\
  \textrm{J}0006{+}1834 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      33.0 (16.5) &     22.0 (11.0) \\
    \textrm{J}0011{+}08 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      63.0 (31.5) &     26.0 (13.0) \\
  \textrm{J}0021\textrm{$--$}0909 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      67.0 (33.5) &     27.0 (13.5) \\
  \textrm{J}0034\textrm{$--$}0721 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      30.0 (15.0) &      19.0 (9.5) \\
  \textrm{J}0036\textrm{$--$}1033 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
    \textrm{J}0050{+}03 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      65.0 (32.5) &     31.0 (15.5) \\
  \textrm{J}0051{+}0423 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      51.0 (25.5) &     30.0 (15.0) \\
  \textrm{J}0107{+}1322 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      61.0 (30.5) &     29.0 (14.5) \\
  \textrm{J}0122{+}1416 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      55.0 (27.5) &     25.0 (12.5) \\
  \textrm{J}0137{+}1654 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      72.0 (36.0) &     40.0 (20.0) \\
  \textrm{J}0151\textrm{$--$}0635 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      50.0 (25.0) &     30.0 (15.0) \\
  \textrm{J}0152{+}0948 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      50.0 (25.0) &     25.0 (12.5) \\
    \textrm{J}0158{+}21 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      62.0 (31.0) &     34.0 (17.0) \\
    \textrm{J}0229{+}20 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      74.0 (37.0) &     35.0 (17.5) \\
    \textrm{J}0241{+}16 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      55.0 (27.5) &     27.0 (13.5) \\
    \textrm{J}0244{+}14 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      72.0 (36.0) &     30.0 (15.0) \\
  \textrm{J}0302{+}2252 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      52.0 (26.0) &     28.0 (14.0) \\
  \textrm{J}0304{+}1932 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      47.0 (23.5) &     25.0 (12.5) \\
  \textrm{J}0305{+}1123 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      71.0 (35.5) &     35.0 (17.5) \\
  \textrm{J}0317{+}1328 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      50.0 (25.0) &     21.0 (10.5) \\
  \textrm{J}0329{+}1654 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      85.0 (42.5) &     43.0 (21.5) \\
    \textrm{J}0343{+}06 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      78.0 (39.0) &     42.0 (21.0) \\
  \textrm{J}0344\textrm{$--$}0901 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      82.0 (41.0) &     34.0 (17.0) \\
  \textrm{J}0349{+}2340 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      96.0 (48.0) &     47.0 (23.5) \\
  \textrm{J}0421\textrm{$--$}0345 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      91.0 (45.5) &     36.0 (18.0) \\
  \textrm{J}0450\textrm{$--$}1248 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    303.0 (151.5) &    172.0 (86.0) \\
    \textrm{J}0457{+}23 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     159.0 (79.5) &     95.0 (47.5) \\
  \textrm{J}0458\textrm{$--$}0505 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      92.0 (46.0) &     38.0 (19.0) \\
  \textrm{J}0459\textrm{$--$}0210 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      57.0 (28.5) &     27.0 (13.5) \\
  \textrm{J}0517{+}2212 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      70.0 (35.0) &     48.0 (24.0) \\
  \textrm{J}0525{+}1115 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    240.0 (120.0) &    128.0 (64.0) \\
  \textrm{J}0528{+}2200 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     104.0 (52.0) &     54.0 (27.0) \\
  \textrm{J}0529\textrm{$--$}0715 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     117.0 (58.5) &     56.0 (28.0) \\
  \textrm{J}0533{+}0402 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    203.0 (101.5) &     88.0 (44.0) \\
    \textrm{J}0534\textrm{$--$}13 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0543{+}2329 & 0.01 (<0.01) &   0.08 (0.06) &  0.01 (<0.01) &   0.06 (0.04) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     146.0 (73.0) &     80.0 (40.0) \\
  \textrm{J}0546{+}2441 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      86.0 (43.0) &     36.0 (18.0) \\
    \textrm{J}0550{+}09 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0601\textrm{$--$}0527 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    219.0 (109.5) &    116.0 (58.0) \\
    \textrm{J}0608{+}00 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     127.0 (63.5) &     57.0 (28.5) \\
  \textrm{J}0608{+}1635 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    259.0 (129.5) &    119.0 (59.5) \\
    \textrm{J}0611{+}04 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0611{+}1436 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     139.0 (69.5) &     86.0 (43.0) \\
  \textrm{J}0614{+}2229 & 0.01 (<0.01) &   0.07 (0.05) &  0.01 (<0.01) &   0.06 (0.04) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    360.0 (180.0) &    189.0 (94.5) \\
  \textrm{J}0621{+}0336 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    321.0 (160.5) &    132.0 (66.0) \\
  \textrm{J}0623{+}0340 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0624\textrm{$--$}0424 &        <0.01 &   0.01 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     145.0 (72.5) &     77.0 (38.5) \\
  \textrm{J}0627{+}0649 &        <0.01 &   0.05 (0.03) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    292.0 (146.0) &    147.0 (73.5) \\
  \textrm{J}0627{+}0706 &        <0.01 &   0.04 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    489.0 (244.5) &   200.0 (100.0) \\
    \textrm{J}0627{+}16 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0628{+}0909 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    299.0 (149.5) &    112.0 (56.0) \\
  \textrm{J}0629{+}2415 &        <0.01 &   0.05 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    308.0 (154.0) &    153.0 (76.5) \\
    \textrm{J}0630{+}19 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0630\textrm{$--$}0046 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    277.0 (138.5) &    134.0 (67.0) \\
  \textrm{J}0631{+}0646 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0631{+}1036 &        <0.01 &   0.02 (0.01) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    382.0 (191.0) &   207.0 (103.5) \\
  \textrm{J}0646{+}0905 & 0.01 (<0.01) &   0.07 (0.05) &  0.01 (<0.01) &   0.05 (0.04) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1097.0 (548.5) &   546.0 (273.0) \\
  \textrm{J}0647{+}0913 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1041.0 (520.5) &   457.0 (228.5) \\
  \textrm{J}0652\textrm{$--$}0142 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    336.0 (168.0) &    146.0 (73.0) \\
  \textrm{J}0658{+}0022 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0659{+}1414 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      71.0 (35.5) &     40.0 (20.0) \\
  \textrm{J}0711{+}0931 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     111.0 (55.5) &     57.0 (28.5) \\
  \textrm{J}0803\textrm{$--$}0942 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      37.0 (18.5) &      16.0 (8.0) \\
    \textrm{J}0806{+}08 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0813{+}2202 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      78.0 (39.0) &     54.0 (27.0) \\
  \textrm{J}0815{+}0939 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      70.0 (35.0) &     52.0 (26.0) \\
  \textrm{J}0820\textrm{$--$}1350 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     107.0 (53.5) &     47.0 (23.5) \\
  \textrm{J}0823{+}0159 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      55.0 (27.5) &     27.0 (13.5) \\
  \textrm{J}0837{+}0610 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      44.0 (22.0) &      19.0 (9.5) \\
  \textrm{J}0843{+}0719 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
    \textrm{J}0848{+}16 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      85.0 (42.5) &     48.0 (24.0) \\
  \textrm{J}0922{+}0638 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      77.0 (38.5) &     40.0 (20.0) \\
  \textrm{J}0927{+}2345 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      60.0 (30.0) &     29.0 (14.5) \\
    \textrm{J}0928{+}06 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      86.0 (43.0) &     36.0 (18.0) \\
  \textrm{J}0943{+}1631 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      46.0 (23.0) &     29.0 (14.5) \\
  \textrm{J}0943{+}2253 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      84.0 (42.0) &     39.0 (19.5) \\
  \textrm{J}0944\textrm{$--$}1354 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      52.0 (26.0) &     21.0 (10.5) \\
  \textrm{J}0946{+}0951 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      46.0 (23.0) &     25.0 (12.5) \\
  \textrm{J}0953{+}0755 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &       13.0 (6.5) &       7.0 (3.5) \\
  \textrm{J}1046{+}0304 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      60.0 (30.0) &     42.0 (21.0) \\
  \textrm{J}1115\textrm{$--$}0956 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1136{+}1551 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      45.0 (22.5) &     20.0 (10.0) \\
  \textrm{J}1226{+}0005 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1236\textrm{$--$}0159 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      47.0 (23.5) &     21.0 (10.5) \\
  \textrm{J}1238{+}2152 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      57.0 (28.5) &     28.0 (14.0) \\
  \textrm{J}1239{+}2453 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      35.0 (17.5) &      18.0 (9.0) \\
    \textrm{J}1243{+}17 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1246{+}2253 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      75.0 (37.5) &     34.0 (17.0) \\
  \textrm{J}1257\textrm{$--$}1027 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      78.0 (39.0) &     40.0 (20.0) \\
  \textrm{J}1311\textrm{$--$}1228 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     113.0 (56.5) &     48.0 (24.0) \\
  \textrm{J}1313{+}0931 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      51.0 (25.5) &     24.0 (12.0) \\
  \textrm{J}1334{+}1005 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1354{+}2454 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      36.0 (18.0) &     32.0 (16.0) \\
  \textrm{J}1404{+}1159 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      55.0 (27.5) &     23.0 (11.5) \\
  \textrm{J}1501\textrm{$--$}0046 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      86.0 (43.0) &     38.0 (19.0) \\
  \textrm{J}1503{+}2111 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &       10.0 (5.0) &       5.0 (2.5) \\
  \textrm{J}1518\textrm{$--$}0627 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      72.0 (36.0) &     38.0 (19.0) \\
    \textrm{J}1536{+}17 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1538{+}2345 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      42.0 (21.0) &     20.0 (10.0) \\
  \textrm{J}1543{+}0929 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      77.0 (38.5) &     61.0 (30.5) \\
  \textrm{J}1543\textrm{$--$}0620 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      75.0 (37.5) &     32.0 (16.0) \\
  \textrm{J}1544\textrm{$--$}0713 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1547\textrm{$--$}0944 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      87.0 (43.5) &     38.0 (19.0) \\
  \textrm{J}1549{+}2113 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      72.0 (36.0) &     32.0 (16.0) \\
  \textrm{J}1555\textrm{$--$}0515 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      83.0 (41.5) &     34.0 (17.0) \\
    \textrm{J}1603{+}18 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1607\textrm{$--$}0032 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      43.0 (21.5) &     21.0 (10.5) \\
  \textrm{J}1610\textrm{$--$}1322 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      90.0 (45.0) &     52.0 (26.0) \\
  \textrm{J}1612{+}2008 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      70.0 (35.0) &     36.0 (18.0) \\
  \textrm{J}1614{+}0737 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      55.0 (27.5) &     24.0 (12.0) \\
  \textrm{J}1623\textrm{$--$}0841 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1623\textrm{$--$}0908 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    417.0 (208.5) &    160.0 (80.0) \\
  \textrm{J}1627{+}1419 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      77.0 (38.5) &     45.0 (22.5) \\
  \textrm{J}1632\textrm{$--$}1013 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    383.0 (191.5) &    191.0 (95.5) \\
  \textrm{J}1635{+}2332 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      77.0 (38.5) &     40.0 (20.0) \\
  \textrm{J}1635{+}2418 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      66.0 (33.0) &     39.0 (19.5) \\
  \textrm{J}1643{+}1338 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      82.0 (41.0) &     40.0 (20.0) \\
  \textrm{J}1645{+}1012 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      99.0 (49.5) &     50.0 (25.0) \\
  \textrm{J}1645\textrm{$--$}0317 &  0.02 (0.01) &    0.1 (0.07) &  0.01 (<0.01) &   0.07 (0.05) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     130.0 (65.0) &     54.0 (27.0) \\
    \textrm{J}1651{+}14 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1656{+}00 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1659\textrm{$--$}1305 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    278.0 (139.0) &    167.0 (83.5) \\
  \textrm{J}1700\textrm{$--$}0954 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1714\textrm{$--$}1054 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     124.0 (62.0) &     59.0 (29.5) \\
    \textrm{J}1717{+}03 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1720{+}00 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1720{+}2150 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      74.0 (37.0) &     38.0 (19.0) \\
  \textrm{J}1720\textrm{$--$}0212 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     108.0 (54.0) &     73.0 (36.5) \\
  \textrm{J}1725\textrm{$--$}0732 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     174.0 (87.0) &     99.0 (49.5) \\
  \textrm{J}1728\textrm{$--$}0007 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     111.0 (55.5) &     63.0 (31.5) \\
    \textrm{J}1733\textrm{$--$}01 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     158.0 (79.0) &     81.0 (40.5) \\
  \textrm{J}1734\textrm{$--$}0212 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     135.0 (67.5) &     68.0 (34.0) \\
  \textrm{J}1735\textrm{$--$}0243 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     106.0 (53.0) &     67.0 (33.5) \\
  \textrm{J}1735\textrm{$--$}0724 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     197.0 (98.5) &    101.0 (50.5) \\
    \textrm{J}1736{+}05 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     108.0 (54.0) &     46.0 (23.0) \\
    \textrm{J}1738{+}04 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      76.0 (38.0) &     34.0 (17.0) \\
  \textrm{J}1739{+}0612 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     174.0 (87.0) &     93.0 (46.5) \\
  \textrm{J}1739\textrm{$--$}1313 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    239.0 (119.5) &     84.0 (42.0) \\
  \textrm{J}1740{+}1000 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      82.0 (41.0) &     51.0 (25.5) \\
  \textrm{J}1740{+}1311 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      72.0 (36.0) &     38.0 (19.0) \\
  \textrm{J}1741\textrm{$--$}0840 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     158.0 (79.0) &     78.0 (39.0) \\
  \textrm{J}1742\textrm{$--$}0203 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    210.0 (105.0) &    117.0 (58.5) \\
    \textrm{J}1743{+}05 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1743\textrm{$--$}0339 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     119.0 (59.5) &     60.0 (30.0) \\
  \textrm{J}1743\textrm{$--$}1351 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    303.0 (151.5) &    161.0 (80.5) \\
  \textrm{J}1745{+}1252 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      95.0 (47.5) &     51.0 (25.5) \\
  \textrm{J}1745\textrm{$--$}0129 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     182.0 (91.0) &     75.0 (37.5) \\
  \textrm{J}1746{+}2245 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      76.0 (38.0) &     35.0 (17.5) \\
  \textrm{J}1748\textrm{$--$}1300 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    304.0 (152.0) &    154.0 (77.0) \\
    \textrm{J}1749{+}16 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1752{+}2359 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     102.0 (51.0) &     47.0 (23.5) \\
  \textrm{J}1755\textrm{$--$}0903 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    263.0 (131.5) &    134.0 (67.0) \\
  \textrm{J}1756{+}1822 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     121.0 (60.5) &     59.0 (29.5) \\
  \textrm{J}1759\textrm{$--$}1029 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     177.0 (88.5) &    111.0 (55.5) \\
  \textrm{J}1800\textrm{$--$}0125 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     135.0 (67.5) &     73.0 (36.5) \\
  \textrm{J}1801\textrm{$--$}0357 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    226.0 (113.0) &    106.0 (53.0) \\
  \textrm{J}1802\textrm{$--$}0523 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     175.0 (87.5) &    100.0 (50.0) \\
  \textrm{J}1805{+}0306 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     195.0 (97.5) &    101.0 (50.5) \\
  \textrm{J}1805\textrm{$--$}0619 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    293.0 (146.5) &    154.0 (77.0) \\
  \textrm{J}1806{+}1023 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     115.0 (57.5) &     58.0 (29.0) \\
  \textrm{J}1806\textrm{$--$}1154 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    336.0 (168.0) &    186.0 (93.0) \\
    \textrm{J}1807{+}04 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     136.0 (68.0) &     63.0 (31.5) \\
  \textrm{J}1807{+}0756 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     148.0 (74.0) &     77.0 (38.5) \\
  \textrm{J}1807\textrm{$--$}0847 &  0.13 (0.09) &    0.71 (0.5) &    0.1 (0.07) &   0.53 (0.38) &   0.02 (0.01) &   0.02 (0.01) &     0.02 (0.01) &        <0.01 &    457.0 (228.5) &   252.0 (126.0) \\
    \textrm{J}1808{+}00 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    220.0 (110.0) &    115.0 (57.5) \\
  \textrm{J}1808\textrm{$--$}0813 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    326.0 (163.0) &    160.0 (80.0) \\
  \textrm{J}1808\textrm{$--$}1020 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    485.0 (242.5) &   238.0 (119.0) \\
  \textrm{J}1809{+}1705 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      89.0 (44.5) &     37.0 (18.5) \\
  \textrm{J}1809\textrm{$--$}0119 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    244.0 (122.0) &    111.0 (55.5) \\
  \textrm{J}1809\textrm{$--$}0743 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    418.0 (209.0) &   218.0 (109.0) \\
  \textrm{J}1810{+}0705 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     133.0 (66.5) &     83.0 (41.5) \\
  \textrm{J}1811{+}0702 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1811\textrm{$--$}0154 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    238.0 (119.0) &    112.0 (56.0) \\
  \textrm{J}1812{+}0226 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    202.0 (101.0) &     88.0 (44.0) \\
    \textrm{J}1812\textrm{$--$}12 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1813{+}1822 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     123.0 (61.5) &     64.0 (32.0) \\
  \textrm{J}1814{+}1130 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     136.0 (68.0) &     58.0 (29.0) \\
  \textrm{J}1814{+}2224 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     151.0 (75.5) &     69.0 (34.5) \\
  \textrm{J}1814\textrm{$--$}0521 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    290.0 (145.0) &    142.0 (71.0) \\
  \textrm{J}1814\textrm{$--$}0618 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    241.0 (120.5) &    154.0 (77.0) \\
  \textrm{J}1816\textrm{$--$}0755 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    465.0 (232.5) &   226.0 (113.0) \\
  \textrm{J}1817\textrm{$--$}0743 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      73.0 (36.5) &     41.0 (20.5) \\
  \textrm{J}1818\textrm{$--$}0151 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    292.0 (146.0) &    137.0 (68.5) \\
  \textrm{J}1818\textrm{$--$}1116 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1819{+}1305 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      94.0 (47.0) &     52.0 (26.0) \\
  \textrm{J}1819\textrm{$--$}0925 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    899.0 (449.5) &   430.0 (215.0) \\
  \textrm{J}1819\textrm{$--$}1008 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1819\textrm{$--$}1114 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    830.0 (415.0) &   607.0 (303.5) \\
  \textrm{J}1819\textrm{$--$}1131 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1819\textrm{$--$}1318 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     139.0 (69.5) &     61.0 (30.5) \\
  \textrm{J}1820\textrm{$--$}0427 & 0.01 (<0.01) &   0.08 (0.06) &  0.01 (<0.01) &   0.06 (0.04) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    364.0 (182.0) &    166.0 (83.0) \\
  \textrm{J}1820\textrm{$--$}0509 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    338.0 (169.0) &    180.0 (90.0) \\
  \textrm{J}1820\textrm{$--$}1346 & 0.01 (<0.01) &   0.06 (0.05) &         <0.01 &   0.05 (0.03) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1377.0 (688.5) &   913.0 (456.5) \\
  \textrm{J}1821{+}1715 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      93.0 (46.5) &     47.0 (23.5) \\
  \textrm{J}1821\textrm{$--$}0256 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    277.0 (138.5) &    136.0 (68.0) \\
  \textrm{J}1821\textrm{$--$}0331 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1822{+}02 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     159.0 (79.5) &     84.0 (42.0) \\
  \textrm{J}1822{+}0705 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     116.0 (58.0) &     55.0 (27.5) \\
  \textrm{J}1822{+}1120 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     126.0 (63.0) &     57.0 (28.5) \\
  \textrm{J}1822\textrm{$--$}0719 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    672.0 (336.0) &   318.0 (159.0) \\
  \textrm{J}1822\textrm{$--$}0848 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    553.0 (276.5) &   298.0 (149.0) \\
  \textrm{J}1822\textrm{$--$}0902 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &   1522.0 (761.0) &   762.0 (381.0) \\
  \textrm{J}1822\textrm{$--$}0907 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1822\textrm{$--$}1252 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1823{+}0550 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     108.0 (54.0) &     61.0 (30.5) \\
  \textrm{J}1823\textrm{$--$}0154 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    496.0 (248.0) &   203.0 (101.5) \\
    \textrm{J}1823\textrm{$--$}11 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1823\textrm{$--$}1115 &  0.02 (0.01) &   0.09 (0.06) &  0.01 (<0.01) &   0.07 (0.05) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1823\textrm{$--$}1126 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1599.0 (799.5) &   684.0 (342.0) \\
  \textrm{J}1823\textrm{$--$}1347 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1824\textrm{$--$}0127 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     168.0 (84.0) &     74.0 (37.0) \\
  \textrm{J}1824\textrm{$--$}0132 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    259.0 (129.5) &    153.0 (76.5) \\
  \textrm{J}1824\textrm{$--$}1118 &  0.02 (0.01) &   0.09 (0.06) &  0.01 (<0.01) &   0.07 (0.05) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1589.0 (794.5) &   976.0 (488.0) \\
  \textrm{J}1824\textrm{$--$}1159 &        <0.01 &   0.05 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1824\textrm{$--$}1350 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1516.0 (758.0) &   736.0 (368.0) \\
  \textrm{J}1825{+}0004 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     184.0 (92.0) &     88.0 (44.0) \\
  \textrm{J}1825\textrm{$--$}0935 &        <0.01 &   0.06 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     104.0 (52.0) &     55.0 (27.5) \\
  \textrm{J}1825\textrm{$--$}1108 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    458.0 (229.0) &   215.0 (107.5) \\
  \textrm{J}1826\textrm{$--$}1131 &        <0.01 &  0.01 (<0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    954.0 (477.0) &   454.0 (227.0) \\
  \textrm{J}1826\textrm{$--$}1334 &  0.06 (0.04) &   0.33 (0.23) &   0.05 (0.03) &   0.25 (0.17) &   0.01 (0.01) &   0.02 (0.01) &     0.02 (0.01) & 0.01 (<0.01) &    910.0 (455.0) &   713.0 (356.5) \\
  \textrm{J}1827\textrm{$--$}0750 &  0.03 (0.02) &   0.18 (0.13) &   0.03 (0.02) &    0.14 (0.1) &  0.01 (<0.01) &  0.01 (<0.01) &    0.01 (<0.01) &        <0.01 &   1097.0 (548.5) &   702.0 (351.0) \\
  \textrm{J}1827\textrm{$--$}0934 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1827\textrm{$--$}0958 & 0.01 (<0.01) &   0.07 (0.05) &         <0.01 &   0.05 (0.04) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1432.0 (716.0) &  1027.0 (513.5) \\
  \textrm{J}1828{+}1221 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1828{+}1359 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1828\textrm{$--$}0611 & 0.01 (<0.01) &   0.08 (0.06) &  0.01 (<0.01) &   0.06 (0.04) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1105.0 (552.5) &   590.0 (295.0) \\
  \textrm{J}1828\textrm{$--$}1007 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1828\textrm{$--$}1057 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1828\textrm{$--$}1336 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1829{+}0000 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    337.0 (168.5) &   202.0 (101.0) \\
    \textrm{J}1829{+}25 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     106.0 (53.0) &     44.0 (22.0) \\
  \textrm{J}1829\textrm{$--$}0734 &        <0.01 &   0.05 (0.03) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1196.0 (598.0) &   630.0 (315.0) \\
  \textrm{J}1829\textrm{$--$}1011 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1326.0 (663.0) &   863.0 (431.5) \\
  \textrm{J}1830\textrm{$--$}0052 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    514.0 (257.0) &   256.0 (128.0) \\
    \textrm{J}1830\textrm{$--$}09 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1830\textrm{$--$}10 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1068.0 (534.0) &   545.0 (272.5) \\
  \textrm{J}1830\textrm{$--$}1059 &  0.02 (0.02) &    0.14 (0.1) &   0.02 (0.01) &   0.11 (0.07) &         <0.01 &         <0.01 &    0.01 (<0.01) &        <0.01 &    936.0 (468.0) &   399.0 (199.5) \\
  \textrm{J}1830\textrm{$--$}1135 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    682.0 (341.0) &   301.0 (150.5) \\
  \textrm{J}1830\textrm{$--$}1313 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1831\textrm{$--$}04 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    685.0 (342.5) &   300.0 (150.0) \\
  \textrm{J}1831\textrm{$--$}0823 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1085.0 (542.5) &   499.0 (249.5) \\
  \textrm{J}1831\textrm{$--$}0941 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1831\textrm{$--$}1223 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    849.0 (424.5) &   414.0 (207.0) \\
  \textrm{J}1831\textrm{$--$}1329 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    847.0 (423.5) &   402.0 (201.0) \\
  \textrm{J}1832{+}0029 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     156.0 (78.0) &     69.0 (34.5) \\
  \textrm{J}1832\textrm{$--$}0644 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1363.0 (681.5) &   769.0 (384.5) \\
  \textrm{J}1832\textrm{$--$}0827 &  0.03 (0.02) &   0.19 (0.13) &   0.03 (0.02) &    0.14 (0.1) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1198.0 (599.0) &   561.0 (280.5) \\
  \textrm{J}1832\textrm{$--$}1021 &  0.03 (0.02) &   0.18 (0.13) &   0.03 (0.02) &    0.14 (0.1) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1604.0 (802.0) &   884.0 (442.0) \\
  \textrm{J}1833\textrm{$--$}0338 &  0.02 (0.01) &   0.09 (0.06) &  0.01 (<0.01) &   0.07 (0.05) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    819.0 (409.5) &   362.0 (181.0) \\
    \textrm{J}1833\textrm{$--$}05 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1833\textrm{$--$}0556 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1833\textrm{$--$}0559 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1833\textrm{$--$}1055 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1834{+}10 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     110.0 (55.0) &     62.0 (31.0) \\
  \textrm{J}1834\textrm{$--$}0010 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    276.0 (138.0) &    149.0 (74.5) \\
  \textrm{J}1834\textrm{$--$}0031 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    548.0 (274.0) &   263.0 (131.5) \\
  \textrm{J}1834\textrm{$--$}0426 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     167.0 (83.5) &    132.0 (66.0) \\
  \textrm{J}1834\textrm{$--$}0602 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1315.0 (657.5) &   723.0 (361.5) \\
  \textrm{J}1834\textrm{$--$}0633 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1834\textrm{$--$}0731 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    771.0 (385.5) &   574.0 (287.0) \\
  \textrm{J}1834\textrm{$--$}0742 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1834\textrm{$--$}09 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1141.0 (570.5) &   865.0 (432.5) \\
  \textrm{J}1834\textrm{$--$}1202 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    873.0 (436.5) &   542.0 (271.0) \\
  \textrm{J}1835\textrm{$--$}0349 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    848.0 (424.0) &   391.0 (195.5) \\
  \textrm{J}1835\textrm{$--$}0522 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1835\textrm{$--$}0600 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &   1641.0 (820.5) &   704.0 (352.0) \\
  \textrm{J}1835\textrm{$--$}0643 & 0.01 (<0.01) &   0.07 (0.05) &  0.01 (<0.01) &   0.06 (0.04) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1979.0 (989.5) &  1370.0 (685.0) \\
  \textrm{J}1835\textrm{$--$}0847 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1538.0 (769.0) &   963.0 (481.5) \\
    \textrm{J}1835\textrm{$--$}09 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1835\textrm{$--$}0924 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
 \textrm{J}1835\textrm{$--$}09242 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &   1425.0 (712.5) &   980.0 (490.0) \\
  \textrm{J}1835\textrm{$--$}0928 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &   1219.0 (609.5) &   728.0 (364.0) \\
  \textrm{J}1835\textrm{$--$}0944 &        <0.01 &   0.04 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1119.0 (559.5) &   705.0 (352.5) \\
  \textrm{J}1835\textrm{$--$}0946 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1089.0 (544.5) &   442.0 (221.0) \\
  \textrm{J}1835\textrm{$--$}1020 &        <0.01 &   0.05 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    498.0 (249.0) &   235.0 (117.5) \\
  \textrm{J}1835\textrm{$--$}1106 &  0.02 (0.01) &   0.11 (0.08) &   0.02 (0.01) &   0.09 (0.06) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    659.0 (329.5) &   335.0 (167.5) \\
  \textrm{J}1836{+}0915 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     128.0 (64.0) &     54.0 (27.0) \\
  \textrm{J}1836\textrm{$--$}0436 & 0.01 (<0.01) &   0.07 (0.05) &         <0.01 &   0.05 (0.04) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    864.0 (432.0) &   439.0 (219.5) \\
  \textrm{J}1836\textrm{$--$}0517 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1836\textrm{$--$}1008 &  0.05 (0.03) &   0.27 (0.19) &   0.04 (0.03) &    0.2 (0.14) &         <0.01 &         <0.01 &           <0.01 & 0.01 (<0.01) &   1079.0 (539.5) &   487.0 (243.5) \\
    \textrm{J}1836\textrm{$--$}11 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    893.0 (446.5) &   542.0 (271.0) \\
  \textrm{J}1836\textrm{$--$}1324 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    586.0 (293.0) &   339.0 (169.5) \\
  \textrm{J}1837{+}0053 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    303.0 (151.5) &   212.0 (106.0) \\
  \textrm{J}1837{+}1221 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     140.0 (70.0) &     59.0 (29.5) \\
  \textrm{J}1837\textrm{$--$}0045 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    291.0 (145.5) &    145.0 (72.5) \\
  \textrm{J}1837\textrm{$--$}0559 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1837\textrm{$--$}0653 &        <0.01 &   0.04 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    765.0 (382.5) &   448.0 (224.0) \\
  \textrm{J}1837\textrm{$--$}0822 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1380.0 (690.0) &   695.0 (347.5) \\
    \textrm{J}1837\textrm{$--$}10 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1837\textrm{$--$}1243 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1838{+}0044\_P &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    644.0 (322.0) &   215.0 (107.5) \\
  \textrm{J}1838{+}1523 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     136.0 (68.0) &     62.0 (31.0) \\
  \textrm{J}1838{+}1650 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      59.0 (29.5) &     30.0 (15.0) \\
    \textrm{J}1838\textrm{$--$}01 &  0.02 (0.01) &   0.09 (0.06) &  0.01 (<0.01) &   0.07 (0.05) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1344.0 (672.0) &   536.0 (268.0) \\
  \textrm{J}1838\textrm{$--$}0107 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    730.0 (365.0) &   415.0 (207.5) \\
  \textrm{J}1838\textrm{$--$}0453 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1838\textrm{$--$}0549 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1838\textrm{$--$}0624 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1838\textrm{$--$}1046 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    692.0 (346.0) &   307.0 (153.5) \\
  \textrm{J}1839\textrm{$--$}0141 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1839\textrm{$--$}0223 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    858.0 (429.0) &   419.0 (209.5) \\
  \textrm{J}1839\textrm{$--$}0321 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1839\textrm{$--$}0332 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    560.0 (280.0) &   239.0 (119.5) \\
  \textrm{J}1839\textrm{$--$}0402 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    977.0 (488.5) &   443.0 (221.5) \\
  \textrm{J}1839\textrm{$--$}0436 &        <0.01 &   0.01 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1172.0 (586.0) &   661.0 (330.5) \\
  \textrm{J}1839\textrm{$--$}0459 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1839\textrm{$--$}0627 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    395.0 (197.5) &   208.0 (104.0) \\
  \textrm{J}1839\textrm{$--$}0643 &        <0.01 &   0.05 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1270.0 (635.0) &   843.0 (421.5) \\
  \textrm{J}1839\textrm{$--$}0905 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1839\textrm{$--$}1238 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    485.0 (242.5) &   211.0 (105.5) \\
  \textrm{J}1840{+}0214 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    548.0 (274.0) &   228.0 (114.0) \\
  \textrm{J}1840\textrm{$--$}0445 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1063.0 (531.5) &   663.0 (331.5) \\
  \textrm{J}1840\textrm{$--$}0559 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1031.0 (515.5) &   527.0 (263.5) \\
  \textrm{J}1840\textrm{$--$}0626 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1840\textrm{$--$}0753 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1840\textrm{$--$}0809 &  0.03 (0.02) &   0.16 (0.11) &   0.02 (0.02) &   0.12 (0.08) &         <0.01 &         <0.01 &    0.01 (<0.01) &        <0.01 &   1120.0 (560.0) &   528.0 (264.0) \\
  \textrm{J}1840\textrm{$--$}0815 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    861.0 (430.5) &   391.0 (195.5) \\
  \textrm{J}1840\textrm{$--$}0840 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    548.0 (274.0) &   294.0 (147.0) \\
  \textrm{J}1840\textrm{$--$}1122 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1840\textrm{$--$}1207 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    778.0 (389.0) &   345.0 (172.5) \\
  \textrm{J}1841{+}0912 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     148.0 (74.0) &     70.0 (35.0) \\
  \textrm{J}1841\textrm{$--$}0157 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1271.0 (635.5) &   658.0 (329.0) \\
  \textrm{J}1841\textrm{$--$}0310 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1841\textrm{$--$}0345 & 0.01 (<0.01) &   0.07 (0.05) &         <0.01 &   0.05 (0.04) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1006.0 (503.0) &   594.0 (297.0) \\
  \textrm{J}1841\textrm{$--$}0425 &  0.06 (0.04) &   0.34 (0.24) &   0.05 (0.03) &   0.26 (0.18) &   0.02 (0.01) &   0.02 (0.02) &     0.02 (0.02) &        <0.01 &   1379.0 (689.5) &   706.0 (353.0) \\
    \textrm{J}1841\textrm{$--$}05 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1841\textrm{$--$}0524 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1842{+}0257 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    345.0 (172.5) &    155.0 (77.5) \\
  \textrm{J}1842{+}0358 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    244.0 (122.0) &   209.0 (104.5) \\
  \textrm{J}1842{+}0638 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    342.0 (171.0) &    176.0 (88.0) \\
  \textrm{J}1842{+}1332 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     107.0 (53.5) &     82.0 (41.0) \\
  \textrm{J}1842\textrm{$--$}0153 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1106.0 (553.0) &   575.0 (287.5) \\
  \textrm{J}1842\textrm{$--$}0309 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1842\textrm{$--$}0359 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    799.0 (399.5) &   546.0 (273.0) \\
  \textrm{J}1842\textrm{$--$}0415 &        <0.01 &  0.01 (<0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    924.0 (462.0) &   471.0 (235.5) \\
    \textrm{J}1842\textrm{$--$}06 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1842\textrm{$--$}0612 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1842\textrm{$--$}0800 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    621.0 (310.5) &   301.0 (150.5) \\
  \textrm{J}1842\textrm{$--$}0905 &  0.02 (0.01) &   0.09 (0.06) &  0.01 (<0.01) &   0.07 (0.05) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1094.0 (547.0) &   573.0 (286.5) \\
  \textrm{J}1843{+}0119 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1843{+}2024 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     111.0 (55.5) &     45.0 (22.5) \\
  \textrm{J}1843\textrm{$--$}0000 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    414.0 (207.0) &   200.0 (100.0) \\
  \textrm{J}1843\textrm{$--$}0050 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1264.0 (632.0) &   641.0 (320.5) \\
  \textrm{J}1843\textrm{$--$}0137 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1266.0 (633.0) &   685.0 (342.5) \\
  \textrm{J}1843\textrm{$--$}0211 &        <0.01 &   0.04 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1030.0 (515.0) &   519.0 (259.5) \\
  \textrm{J}1843\textrm{$--$}0355 &        <0.01 &   0.05 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1843\textrm{$--$}0408 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1843\textrm{$--$}0459 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1091.0 (545.5) &   673.0 (336.5) \\
  \textrm{J}1843\textrm{$--$}0510 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    918.0 (459.0) &   472.0 (236.0) \\
  \textrm{J}1843\textrm{$--$}0702 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1179.0 (589.5) &   558.0 (279.0) \\
  \textrm{J}1843\textrm{$--$}0744 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1843\textrm{$--$}0757 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1843\textrm{$--$}0806 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1844{+}00 &  0.13 (0.09) &   0.77 (0.55) &   0.11 (0.08) &   0.58 (0.41) &  0.01 (<0.01) &   0.02 (0.01) &     0.02 (0.01) &        <0.01 &    947.0 (473.5) &   528.0 (264.0) \\
  \textrm{J}1844{+}1454 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     110.0 (55.0) &     54.0 (27.0) \\
  \textrm{J}1844\textrm{$--$}0030 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1499.0 (749.5) &   728.0 (364.0) \\
    \textrm{J}1844\textrm{$--$}02 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1844\textrm{$--$}0244 &        <0.01 &   0.04 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1259.0 (629.5) &   711.0 (355.5) \\
  \textrm{J}1844\textrm{$--$}0256 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1844\textrm{$--$}0302 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1532.0 (766.0) &   679.0 (339.5) \\
  \textrm{J}1844\textrm{$--$}0310 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1844\textrm{$--$}0433 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    513.0 (256.5) &   226.0 (113.0) \\
  \textrm{J}1844\textrm{$--$}0452 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1844\textrm{$--$}0502 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1844\textrm{$--$}0538 &  0.05 (0.03) &   0.25 (0.18) &   0.04 (0.03) &   0.19 (0.14) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1393.0 (696.5) &   806.0 (403.0) \\
    \textrm{J}1844\textrm{$--$}09 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1845{+}0623 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    582.0 (291.0) &   235.0 (117.5) \\
  \textrm{J}1845\textrm{$--$}0316 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1845\textrm{$--$}0434 & 0.01 (<0.01) &   0.07 (0.05) &  0.01 (<0.01) &   0.06 (0.04) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    923.0 (461.5) &   470.0 (235.0) \\
  \textrm{J}1845\textrm{$--$}0545 &        <0.01 &  0.01 (<0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1029.0 (514.5) &   464.0 (232.0) \\
  \textrm{J}1845\textrm{$--$}0635 &        <0.01 &   0.02 (0.01) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1251.0 (625.5) &   691.0 (345.5) \\
  \textrm{J}1845\textrm{$--$}0743 &  0.11 (0.08) &    0.6 (0.43) &   0.08 (0.06) &   0.46 (0.32) &   0.04 (0.03) &   0.04 (0.03) &     0.05 (0.03) & 0.01 (<0.01) &   1103.0 (551.5) &   636.0 (318.0) \\
  \textrm{J}1845\textrm{$--$}0826 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    714.0 (357.0) &   360.0 (180.0) \\
  \textrm{J}1845\textrm{$--$}1114 &        <0.01 &   0.04 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    778.0 (389.0) &   343.0 (171.5) \\
  \textrm{J}1845\textrm{$--$}1351 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    334.0 (167.0) &    153.0 (76.5) \\
  \textrm{J}1846{+}0051 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    671.0 (335.5) &   353.0 (176.5) \\
  \textrm{J}1846\textrm{$--$}0257 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1846\textrm{$--$}05 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1846\textrm{$--$}0749 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1090.0 (545.0) &   548.0 (274.0) \\
 \textrm{J}1846\textrm{$--$}07492 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    610.0 (305.0) &   296.0 (148.0) \\
\textrm{J}1847{+}0133\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1131.0 (565.5) &   267.0 (133.5) \\
\textrm{J}1847{+}0614\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1380.0 (690.0) &   455.0 (227.5) \\
  \textrm{J}1847\textrm{$--$}0130 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1077.0 (538.5) &   523.0 (261.5) \\
  \textrm{J}1847\textrm{$--$}0402 & 0.01 (<0.01) &   0.06 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    596.0 (298.0) &   299.0 (149.5) \\
  \textrm{J}1847\textrm{$--$}0427 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    697.0 (348.5) &   476.0 (238.0) \\
  \textrm{J}1847\textrm{$--$}0438 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    934.0 (467.0) &   392.0 (196.0) \\
  \textrm{J}1847\textrm{$--$}0443 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1847\textrm{$--$}05 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1847\textrm{$--$}0605 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    700.0 (350.0) &   350.0 (175.0) \\
\textrm{J}1848{+}0127\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    390.0 (195.0) &    194.0 (97.0) \\
  \textrm{J}1848{+}0150 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1848{+}0351 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1848{+}0604 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1281.0 (640.5) &   550.0 (275.0) \\
  \textrm{J}1848{+}0647 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      89.0 (44.5) &     46.0 (23.0) \\
  \textrm{J}1848{+}0826 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    252.0 (126.0) &    152.0 (76.0) \\
    \textrm{J}1848{+}12 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     125.0 (62.5) &     88.0 (44.0) \\
  \textrm{J}1848{+}1516 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      80.0 (40.0) &     51.0 (25.5) \\
  \textrm{J}1848\textrm{$--$}0023 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     161.0 (80.5) &     80.0 (40.0) \\
  \textrm{J}1848\textrm{$--$}0055 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1848\textrm{$--$}0123 &  0.01 (0.01) &   0.08 (0.06) &  0.01 (<0.01) &   0.06 (0.04) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    533.0 (266.5) &   277.0 (138.5) \\
  \textrm{J}1848\textrm{$--$}0511 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1848\textrm{$--$}0601 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1166.0 (583.0) &   688.0 (344.0) \\
  \textrm{J}1848\textrm{$--$}1150 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    378.0 (189.0) &    173.0 (86.5) \\
  \textrm{J}1848\textrm{$--$}1243 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1849{+}0001 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1849{+}0106 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    786.0 (393.0) &   348.0 (174.0) \\
  \textrm{J}1849{+}0127 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    859.0 (429.5) &   441.0 (220.5) \\
\textrm{J}1849{+}0225\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1227.0 (613.5) &   378.0 (189.0) \\
\textrm{J}1849{+}0339\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1076.0 (538.0) &   385.0 (192.5) \\
  \textrm{J}1849{+}0409 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    379.0 (189.5) &    158.0 (79.0) \\
  \textrm{J}1849{+}0430 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1849{+}2423 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     111.0 (55.5) &     66.0 (33.0) \\
  \textrm{J}1849\textrm{$--$}0014 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    978.0 (489.0) &   636.0 (318.0) \\
\textrm{J}1849\textrm{$--$}0019\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1849\textrm{$--$}0040 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1849\textrm{$--$}0317 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     168.0 (84.0) &     86.0 (43.0) \\
  \textrm{J}1849\textrm{$--$}0614 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    414.0 (207.0) &    189.0 (94.5) \\
  \textrm{J}1849\textrm{$--$}0636 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    531.0 (265.5) &   213.0 (106.5) \\
  \textrm{J}1850{+}0026 &        <0.01 &   0.05 (0.03) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    661.0 (330.5) &   383.0 (191.5) \\
  \textrm{J}1850{+}0423 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1084.0 (542.0) &   704.0 (352.0) \\
  \textrm{J}1850{+}1335 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     172.0 (86.0) &     78.0 (39.0) \\
    \textrm{J}1850{+}15 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1850\textrm{$--$}0006 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    988.0 (494.0) &   674.0 (337.0) \\
  \textrm{J}1850\textrm{$--$}0020 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1914.0 (957.0) &   692.0 (346.0) \\
  \textrm{J}1850\textrm{$--$}0026 &  0.02 (0.01) &   0.11 (0.08) &   0.02 (0.01) &   0.08 (0.06) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1922.0 (961.0) &  1475.0 (737.5) \\
  \textrm{J}1850\textrm{$--$}0031 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1552.0 (776.0) &  1029.0 (514.5) \\
  \textrm{J}1851{+}0118 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1366.0 (683.0) &   634.0 (317.0) \\
  \textrm{J}1851{+}0233 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1851{+}0241 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1851{+}0418 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    665.0 (332.5) &   585.0 (292.5) \\
    \textrm{J}1851{+}10 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1851{+}1259 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     165.0 (82.5) &     65.0 (32.5) \\
  \textrm{J}1851\textrm{$--$}0029 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1568.0 (784.0) &   811.0 (405.5) \\
  \textrm{J}1851\textrm{$--$}0053 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     119.0 (59.5) &     50.0 (25.0) \\
  \textrm{J}1851\textrm{$--$}0114 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1219.0 (609.5) &   620.0 (310.0) \\
  \textrm{J}1851\textrm{$--$}0241 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1851\textrm{$--$}0633 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    559.0 (279.5) &   250.0 (125.0) \\
  \textrm{J}1852{+}0008 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    973.0 (486.5) &   527.0 (263.5) \\
  \textrm{J}1852{+}0013 &        <0.01 &  0.01 (<0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1535.0 (767.5) &   744.0 (372.0) \\
  \textrm{J}1852{+}0018 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1852{+}0031 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1138.0 (569.0) &   942.0 (471.0) \\
\textrm{J}1852{+}0056\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1348.0 (674.0) &   915.0 (457.5) \\
\textrm{J}1852{+}0158\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1852{+}0305 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    897.0 (448.5) &   471.0 (235.5) \\
\textrm{J}1852{+}0857\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    329.0 (164.5) &     83.0 (41.5) \\
  \textrm{J}1852\textrm{$--$}0000 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1852\textrm{$--$}0024 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1273.0 (636.5) &   610.0 (305.0) \\
\textrm{J}1852\textrm{$--$}0055\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1852\textrm{$--$}0118 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    671.0 (335.5) &   554.0 (277.0) \\
  \textrm{J}1852\textrm{$--$}0127 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1059.0 (529.5) &   727.0 (363.5) \\
  \textrm{J}1852\textrm{$--$}0635 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    381.0 (190.5) &   269.0 (134.5) \\
  \textrm{J}1853{+}0011 &        <0.01 &   0.01 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1764.0 (882.0) &   901.0 (450.5) \\
  \textrm{J}1853{+}0023 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1853{+}0029 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    713.0 (356.5) &   356.0 (178.0) \\
  \textrm{J}1853{+}0056 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    872.0 (436.0) &   492.0 (246.0) \\
  \textrm{J}1853{+}0259 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1853{+}0312\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1853{+}0427 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1281.0 (640.5) &   692.0 (346.0) \\
  \textrm{J}1853{+}0505 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1103.0 (551.5) &   884.0 (442.0) \\
  \textrm{J}1853{+}0545 &  0.04 (0.03) &   0.23 (0.16) &   0.03 (0.02) &   0.17 (0.12) &         <0.01 &         <0.01 &           <0.01 & 0.01 (<0.01) &   1995.0 (997.5) &  1399.0 (699.5) \\
  \textrm{J}1853{+}0853 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    296.0 (148.0) &    121.0 (60.5) \\
  \textrm{J}1853\textrm{$--$}0004 &  0.04 (0.03) &   0.23 (0.16) &   0.03 (0.02) &   0.17 (0.12) &         <0.01 &         <0.01 &           <0.01 & 0.01 (<0.01) &   1635.0 (817.5) &  1042.0 (521.0) \\
  \textrm{J}1853\textrm{$--$}0649 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1854{+}0050 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1378.0 (689.0) &   744.0 (372.0) \\
  \textrm{J}1854{+}0306 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    687.0 (343.5) &   271.0 (135.5) \\
  \textrm{J}1854{+}0317 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1178.0 (589.0) &   548.0 (274.0) \\
  \textrm{J}1854{+}0319 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1233.0 (616.5) &   711.0 (355.5) \\
\textrm{J}1854{+}0704\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1854{+}1050 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     185.0 (92.5) &    137.0 (68.5) \\
\textrm{J}1854\textrm{$--$}0033\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1854\textrm{$--$}0036 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1256.0 (628.0) &   686.0 (343.0) \\
    \textrm{J}1854\textrm{$--$}05 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1854\textrm{$--$}0524 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    587.0 (293.5) &   287.0 (143.5) \\
\textrm{J}1855{+}0139\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1855{+}0205 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1855{+}0235 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    887.0 (443.5) &   288.0 (144.0) \\
  \textrm{J}1855{+}0306 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1855{+}0307 &        <0.01 &   0.05 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1403.0 (701.5) &   636.0 (318.0) \\
  \textrm{J}1855{+}0422 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1855{+}0511\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1855{+}0527 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1527.0 (763.5) &   892.0 (446.0) \\
  \textrm{J}1855{+}0626 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1855{+}0700 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &  2023.0 (1011.5) &   902.0 (451.0) \\
  \textrm{J}1855\textrm{$--$}0941 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    318.0 (159.0) &   200.0 (100.0) \\
\textrm{J}1856{+}0011\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1856{+}0102 &        <0.01 &   0.02 (0.01) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1592.0 (796.0) &   788.0 (394.0) \\
  \textrm{J}1856{+}0113 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    613.0 (306.5) &   266.0 (133.0) \\
  \textrm{J}1856{+}0211 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1856{+}0243\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    877.0 (438.5) &   430.0 (215.0) \\
  \textrm{J}1856{+}0404 &        <0.01 &   0.02 (0.01) &         <0.01 &   0.01 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1212.0 (606.0) &   715.0 (357.5) \\
\textrm{J}1856{+}0615\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &  2263.0 (1131.5) &  1104.0 (552.0) \\
  \textrm{J}1856{+}0912 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    361.0 (180.5) &    157.0 (78.5) \\
  \textrm{J}1856\textrm{$--$}0526 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    387.0 (193.5) &   233.0 (116.5) \\
  \textrm{J}1857{+}0057 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    348.0 (174.0) &   206.0 (103.0) \\
  \textrm{J}1857{+}0143 &        <0.01 &   0.02 (0.01) &         <0.01 &   0.01 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    886.0 (443.0) &   679.0 (339.5) \\
  \textrm{J}1857{+}0210 &        <0.01 &   0.02 (0.01) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1740.0 (870.0) &   951.0 (475.5) \\
  \textrm{J}1857{+}0212 &  0.02 (0.01) &    0.1 (0.07) &   0.01 (0.01) &   0.08 (0.05) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1656.0 (828.0) &   846.0 (423.0) \\
  \textrm{J}1857{+}0224 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1857{+}0300 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1857{+}0526 & 0.01 (<0.01) &   0.07 (0.05) &  0.01 (<0.01) &   0.06 (0.04) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1961.0 (980.5) &  1108.0 (554.0) \\
  \textrm{J}1857{+}0809 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    699.0 (349.5) &   352.0 (176.0) \\
  \textrm{J}1857\textrm{$--$}1027 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     174.0 (87.0) &     95.0 (47.5) \\
  \textrm{J}1858{+}0215 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1412.0 (706.0) &   860.0 (430.0) \\
  \textrm{J}1858{+}0239 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1737.0 (868.5) &   999.0 (499.5) \\
  \textrm{J}1858{+}0241 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    886.0 (443.0) &   376.0 (188.0) \\
\textrm{J}1858{+}0310\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1858{+}0319 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1858{+}0346 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1858\textrm{$--$}0024\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1859{+}00 &        <0.01 &   0.05 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    869.0 (434.5) &   582.0 (291.0) \\
\textrm{J}1859{+}0126\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1859{+}0345 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1859{+}0430 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1859{+}0434\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1859{+}0601 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    955.0 (477.5) &   609.0 (304.5) \\
  \textrm{J}1859{+}0603 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1859{+}1526 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     161.0 (80.5) &     74.0 (37.0) \\
  \textrm{J}1900{+}0227 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    806.0 (403.0) &   444.0 (222.0) \\
  \textrm{J}1900{+}0438 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1900{+}0634 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1586.0 (793.0) &   702.0 (351.0) \\
\textrm{J}1900{+}0715\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1092.0 (546.0) &   460.0 (230.0) \\
  \textrm{J}1900\textrm{$--$}0051 &        <0.01 &   0.02 (0.01) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    625.0 (312.5) &   299.0 (149.5) \\
  \textrm{J}1900\textrm{$--$}0134 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    499.0 (249.5) &   229.0 (114.5) \\
  \textrm{J}1900\textrm{$--$}0933 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     184.0 (92.0) &    124.0 (62.0) \\
    \textrm{J}1901{+}00 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    925.0 (462.5) &   435.0 (217.5) \\
\textrm{J}1901{+}0020\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    863.0 (431.5) &   490.0 (245.0) \\
  \textrm{J}1901{+}0124 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1018.0 (509.0) &   501.0 (250.5) \\
  \textrm{J}1901{+}0156 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    391.0 (195.5) &    177.0 (88.5) \\
  \textrm{J}1901{+}0234 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1187.0 (593.5) &   560.0 (280.0) \\
  \textrm{J}1901{+}0254 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    607.0 (303.5) &   338.0 (169.0) \\
  \textrm{J}1901{+}0320 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    998.0 (499.0) &   661.0 (330.5) \\
  \textrm{J}1901{+}0331 & 0.01 (<0.01) &   0.07 (0.05) &         <0.01 &   0.05 (0.04) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1014.0 (507.0) &   518.0 (259.0) \\
  \textrm{J}1901{+}0355 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1781.0 (890.5) &   819.0 (409.5) \\
  \textrm{J}1901{+}0413 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    918.0 (459.0) &   460.0 (230.0) \\
  \textrm{J}1901{+}0435 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1901{+}0459 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1901{+}0510 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1099.0 (549.5) &   732.0 (366.0) \\
  \textrm{J}1901{+}0511 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1123.0 (561.5) &   451.0 (225.5) \\
  \textrm{J}1901{+}0621 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    526.0 (263.0) &   373.0 (186.5) \\
  \textrm{J}1901{+}0716 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    945.0 (472.5) &   501.0 (250.5) \\
    \textrm{J}1901{+}13 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1901{+}1306 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     159.0 (79.5) &     76.0 (38.0) \\
  \textrm{J}1901\textrm{$--$}0312 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    314.0 (157.0) &    199.0 (99.5) \\
  \textrm{J}1901\textrm{$--$}0315 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    569.0 (284.5) &   246.0 (123.0) \\
  \textrm{J}1901\textrm{$--$}0906 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     189.0 (94.5) &     86.0 (43.0) \\
  \textrm{J}1902{+}0235 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1902{+}0248 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    802.0 (401.0) &   401.0 (200.5) \\
  \textrm{J}1902{+}0556 &        <0.01 &   0.05 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    895.0 (447.5) &   424.0 (212.0) \\
  \textrm{J}1902{+}0615 &  0.04 (0.03) &   0.21 (0.15) &   0.03 (0.02) &   0.16 (0.11) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1877.0 (938.5) &   743.0 (371.5) \\
  \textrm{J}1902{+}0723 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    556.0 (278.0) &   303.0 (151.5) \\
\textrm{J}1902{+}0809\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1902{+}1141 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1902\textrm{$--$}0340 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1902\textrm{$--$}1036 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    270.0 (135.0) &    116.0 (58.0) \\
  \textrm{J}1903{+}0135 &  0.02 (0.02) &   0.13 (0.09) &   0.02 (0.01) &    0.1 (0.07) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    692.0 (346.0) &   308.0 (154.0) \\
  \textrm{J}1903{+}0415 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1903{+}0601 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1903{+}0654 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1903{+}0851 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1903{+}0912 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1903{+}0925 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    452.0 (226.0) &   396.0 (198.0) \\
  \textrm{J}1903{+}2225 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     155.0 (77.5) &     75.0 (37.5) \\
  \textrm{J}1903\textrm{$--$}0258 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    336.0 (168.0) &   205.0 (102.5) \\
  \textrm{J}1903\textrm{$--$}0632 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    566.0 (283.0) &   268.0 (134.0) \\
  \textrm{J}1903\textrm{$--$}0848 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     197.0 (98.5) &     95.0 (47.5) \\
  \textrm{J}1904{+}0004 &  0.02 (0.02) &   0.13 (0.09) &   0.02 (0.01) &    0.1 (0.07) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    750.0 (375.0) &   451.0 (225.5) \\
  \textrm{J}1904{+}0056 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1904{+}0358\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1904{+}0415\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1904{+}0519\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    475.0 (237.5) &    184.0 (92.0) \\
  \textrm{J}1904{+}0738 &        <0.01 &   0.04 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1491.0 (745.5) &   708.0 (354.0) \\
  \textrm{J}1904{+}0800 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1437.0 (718.5) &   759.0 (379.5) \\
\textrm{J}1904{+}0823\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1904{+}1011 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    383.0 (191.5) &   224.0 (112.0) \\
  \textrm{J}1904\textrm{$--$}0150 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    503.0 (251.5) &   239.0 (119.5) \\
  \textrm{J}1904\textrm{$--$}1224 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    253.0 (126.5) &    117.0 (58.5) \\
  \textrm{J}1905{+}0600 &        <0.01 &   0.04 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1695.0 (847.5) &   950.0 (475.0) \\
  \textrm{J}1905{+}0616 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1151.0 (575.5) &   481.0 (240.5) \\
  \textrm{J}1905{+}0656 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      71.0 (35.5) &     21.0 (10.5) \\
  \textrm{J}1905{+}0709 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    886.0 (443.0) &   520.0 (260.0) \\
  \textrm{J}1905{+}0758 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1145.0 (572.5) &   393.0 (196.5) \\
  \textrm{J}1905{+}0902 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1474.0 (737.0) &   732.0 (366.0) \\
  \textrm{J}1905{+}0936 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1261.0 (630.5) &   412.0 (206.0) \\
  \textrm{J}1905{+}1034 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1905\textrm{$--$}0056 &        <0.01 &   0.06 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    699.0 (349.5) &   267.0 (133.5) \\
  \textrm{J}1906{+}0414 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    856.0 (428.0) &   466.0 (233.0) \\
  \textrm{J}1906{+}0509 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1906{+}0641 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1490.0 (745.0) &   876.0 (438.0) \\
  \textrm{J}1906{+}0649 &        <0.01 &   0.06 (0.04) &         <0.01 &   0.05 (0.03) &         <0.01 &         <0.01 &           <0.01 &        <0.01 & 10912.0 (5456.0) & 5378.0 (2689.0) \\
  \textrm{J}1906{+}0724 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1906{+}0746 &  0.02 (0.01) &   0.08 (0.06) &  0.01 (<0.01) &   0.06 (0.04) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1364.0 (682.0) &   681.0 (340.5) \\
  \textrm{J}1906{+}0912 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1906{+}1854 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     144.0 (72.0) &     87.0 (43.5) \\
  \textrm{J}1907{+}0249 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    745.0 (372.5) &   426.0 (213.0) \\
  \textrm{J}1907{+}0255 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    639.0 (319.5) &   388.0 (194.0) \\
  \textrm{J}1907{+}0345 &        <0.01 &   0.05 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1185.0 (592.5) &   579.0 (289.5) \\
  \textrm{J}1907{+}0534 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1264.0 (632.0) &   589.0 (294.5) \\
  \textrm{J}1907{+}0631 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1293.0 (646.5) &   797.0 (398.5) \\
\textrm{J}1907{+}0709\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1214.0 (607.0) &   640.0 (320.0) \\
  \textrm{J}1907{+}0731 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1170.0 (585.0) &   583.0 (291.5) \\
  \textrm{J}1907{+}0740 &        <0.01 &   0.02 (0.01) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1319.0 (659.5) &   637.0 (318.5) \\
  \textrm{J}1907{+}0833 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1907{+}0859 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1907{+}0918 & 0.01 (<0.01) &   0.05 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1788.0 (894.0) &   723.0 (361.5) \\
  \textrm{J}1907{+}1149 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    641.0 (320.5) &   259.0 (129.5) \\
  \textrm{J}1907{+}1247 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    515.0 (257.5) &   236.0 (118.0) \\
  \textrm{J}1908{+}0457 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    914.0 (457.0) &   491.0 (245.5) \\
  \textrm{J}1908{+}0500 &  0.02 (0.02) &   0.13 (0.09) &   0.02 (0.01) &    0.1 (0.07) &         <0.01 &         <0.01 &    0.01 (<0.01) &        <0.01 &   1184.0 (592.0) &   476.0 (238.0) \\
  \textrm{J}1908{+}0558 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1908{+}0734 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      45.0 (22.5) &     26.0 (13.0) \\
\textrm{J}1908{+}0811\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1908{+}0833 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1908{+}0839 & 0.01 (<0.01) &   0.06 (0.04) &         <0.01 &   0.05 (0.03) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1600.0 (800.0) &   933.0 (466.5) \\
  \textrm{J}1908{+}0909 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1443.0 (721.5) &   755.0 (377.5) \\
  \textrm{J}1908{+}0916 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    816.0 (408.0) &   498.0 (249.0) \\
  \textrm{J}1908{+}1351 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    345.0 (172.5) &    141.0 (70.5) \\
  \textrm{J}1908{+}2351 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     166.0 (83.0) &     81.0 (40.5) \\
  \textrm{J}1909{+}0007 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    369.0 (184.5) &    151.0 (75.5) \\
  \textrm{J}1909{+}0254 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    541.0 (270.5) &   250.0 (125.0) \\
  \textrm{J}1909{+}0616 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    993.0 (496.5) &   522.0 (261.0) \\
  \textrm{J}1909{+}0641 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      73.0 (36.5) &     36.0 (18.0) \\
\textrm{J}1909{+}0657\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    405.0 (202.5) &    124.0 (62.0) \\
  \textrm{J}1909{+}0749 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1834.0 (917.0) &   906.0 (453.0) \\
  \textrm{J}1909{+}0912 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1909{+}1102 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    329.0 (164.5) &    162.0 (81.0) \\
  \textrm{J}1909{+}1148 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    752.0 (376.0) &   337.0 (168.5) \\
  \textrm{J}1909{+}1205 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    616.0 (308.0) &   338.0 (169.0) \\
  \textrm{J}1909{+}1450 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    242.0 (121.0) &    138.0 (69.0) \\
  \textrm{J}1909{+}1859 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     139.0 (69.5) &     72.0 (36.0) \\
  \textrm{J}1910{+}0225 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    542.0 (271.0) &   313.0 (156.5) \\
  \textrm{J}1910{+}0358 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     186.0 (93.0) &    129.0 (64.5) \\
  \textrm{J}1910{+}0435 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1910{+}0517 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1910{+}0534 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    951.0 (475.5) &   553.0 (276.5) \\
  \textrm{J}1910{+}0710 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1910{+}0714 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    568.0 (284.0) &   224.0 (112.0) \\
  \textrm{J}1910{+}0728 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1187.0 (593.5) &   629.0 (314.5) \\
  \textrm{J}1910{+}1017 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1910{+}1026 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1910{+}1117\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1033.0 (516.5) &   363.0 (181.5) \\
  \textrm{J}1910{+}1231 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    670.0 (335.0) &   295.0 (147.5) \\
  \textrm{J}1910\textrm{$--$}0112 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    291.0 (145.5) &    142.0 (71.0) \\
  \textrm{J}1910\textrm{$--$}0309 &        <0.01 &  0.01 (<0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    308.0 (154.0) &    156.0 (78.0) \\
  \textrm{J}1910\textrm{$--$}0556 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1911{+}00 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
\textrm{J}1911{+}0751\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    937.0 (468.5) &   436.0 (218.0) \\
  \textrm{J}1911{+}0921 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &  2392.0 (1196.0) &  1668.0 (834.0) \\
  \textrm{J}1911{+}0925 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1911{+}0939\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1911{+}1051 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1911{+}1301 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    829.0 (414.5) &   351.0 (175.5) \\
  \textrm{J}1911{+}1336 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1911{+}1758 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     133.0 (66.5) &     62.0 (31.0) \\
  \textrm{J}1912{+}1036 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    543.0 (271.5) &   302.0 (151.0) \\
\textrm{J}1912{+}1105\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1912{+}2104 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     117.0 (58.5) &     56.0 (28.0) \\
  \textrm{J}1913{+}0446 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    354.0 (177.0) &    162.0 (81.0) \\
  \textrm{J}1913{+}0523 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1913{+}0657 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    609.0 (304.5) &   252.0 (126.0) \\
  \textrm{J}1913{+}0832 &  0.02 (0.01) &   0.08 (0.06) &  0.01 (<0.01) &   0.06 (0.04) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    902.0 (451.0) &   787.0 (393.5) \\
  \textrm{J}1913{+}0904 &  0.03 (0.02) &   0.15 (0.11) &   0.02 (0.01) &   0.11 (0.08) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1352.0 (676.0) &   667.0 (333.5) \\
  \textrm{J}1913{+}0936 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1353.0 (676.5) &   655.0 (327.5) \\
  \textrm{J}1913{+}1000 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1494.0 (747.0) &   805.0 (402.5) \\
\textrm{J}1913{+}1037\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1913{+}1050 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    731.0 (365.5) &   628.0 (314.0) \\
\textrm{J}1913{+}1054\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
 \textrm{J}1913{+}11025 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1913{+}1145 &        <0.01 &   0.04 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1395.0 (697.5) &   786.0 (393.0) \\
  \textrm{J}1913{+}1330 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1913{+}1400 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    482.0 (241.0) &   231.0 (115.5) \\
  \textrm{J}1913\textrm{$--$}0440 &  0.02 (0.01) &   0.09 (0.06) &  0.01 (<0.01) &   0.07 (0.05) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    330.0 (165.0) &    138.0 (69.0) \\
  \textrm{J}1914{+}0219 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    412.0 (206.0) &   208.0 (104.0) \\
  \textrm{J}1914{+}0625 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    586.0 (293.0) &   312.0 (156.0) \\
  \textrm{J}1914{+}0631 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    232.0 (116.0) &    106.0 (53.0) \\
  \textrm{J}1914{+}0805 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1914{+}0838 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1227.0 (613.5) &   524.0 (262.0) \\
\textrm{J}1914{+}1029\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    444.0 (222.0) &    110.0 (55.0) \\
  \textrm{J}1914{+}1122 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    577.0 (288.5) &   276.0 (138.0) \\
\textrm{J}1914{+}1228\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1189.0 (594.5) &   364.0 (182.0) \\
  \textrm{J}1914{+}1428 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1915{+}0227 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    368.0 (184.0) &   212.0 (106.0) \\
  \textrm{J}1915{+}0639 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    696.0 (348.0) &   305.0 (152.5) \\
  \textrm{J}1915{+}0738 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      86.0 (43.0) &     31.0 (15.5) \\
  \textrm{J}1915{+}0752 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    456.0 (228.0) &    182.0 (91.0) \\
\textrm{J}1915{+}0832\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     104.0 (52.0) &     26.0 (13.0) \\
  \textrm{J}1915{+}0838 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1011.0 (505.5) &   557.0 (278.5) \\
  \textrm{J}1915{+}1009 &  0.02 (0.01) &    0.1 (0.07) &  0.01 (<0.01) &   0.07 (0.05) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1250.0 (625.0) &   533.0 (266.5) \\
  \textrm{J}1915{+}1145 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1316.0 (658.0) &   730.0 (365.0) \\
  \textrm{J}1915{+}1150 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1915{+}1410 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    975.0 (487.5) &   544.0 (272.0) \\
  \textrm{J}1915{+}1647 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     193.0 (96.5) &     86.0 (43.0) \\
  \textrm{J}1916{+}0748 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    406.0 (203.0) &   375.0 (187.5) \\
 \textrm{J}1916{+}07481 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1916{+}0844 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    932.0 (466.0) &   482.0 (241.0) \\
  \textrm{J}1916{+}0852 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    701.0 (350.5) &   323.0 (161.5) \\
  \textrm{J}1916{+}0951 &        <0.01 &   0.02 (0.01) &         <0.01 &   0.01 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    340.0 (170.0) &    168.0 (84.0) \\
  \textrm{J}1916{+}1023 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    772.0 (386.0) &   419.0 (209.5) \\
  \textrm{J}1916{+}1030 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &   1085.0 (542.5) &   565.0 (282.5) \\
 \textrm{J}1916{+}10305 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1916{+}1225 &        <0.01 &   0.03 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1916{+}1312 & 0.01 (<0.01) &   0.06 (0.05) &         <0.01 &   0.05 (0.03) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    890.0 (445.0) &   415.0 (207.5) \\
  \textrm{J}1917{+}0834 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      54.0 (27.0) &     25.0 (12.5) \\
  \textrm{J}1917{+}1353 &  0.06 (0.04) &    0.3 (0.21) &   0.04 (0.03) &   0.23 (0.16) &   0.02 (0.01) &   0.02 (0.02) &     0.03 (0.02) &        <0.01 &    655.0 (327.5) &   320.0 (160.0) \\
  \textrm{J}1917{+}1737 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1917{+}2224 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     175.0 (87.5) &     98.0 (49.0) \\
  \textrm{J}1918{+}1311 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1918{+}1340\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1918{+}1444 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      64.0 (32.0) &     27.0 (13.5) \\
  \textrm{J}1918{+}1541 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      26.0 (13.0) &     23.0 (11.5) \\
  \textrm{J}1918\textrm{$--$}1052 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     180.0 (90.0) &     78.0 (39.0) \\
  \textrm{J}1919{+}0021 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     198.0 (99.0) &     88.0 (44.0) \\
  \textrm{J}1919{+}0134 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    211.0 (105.5) &    105.0 (52.5) \\
  \textrm{J}1919{+}1314 &        <0.01 &   0.02 (0.01) &         <0.01 &   0.01 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &  2059.0 (1029.5) &  1106.0 (553.0) \\
  \textrm{J}1919{+}1645 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    538.0 (269.0) &   259.0 (129.5) \\
  \textrm{J}1919{+}1745 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    315.0 (157.5) &    148.0 (74.0) \\
  \textrm{J}1920{+}1040 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    607.0 (303.5) &   286.0 (143.0) \\
  \textrm{J}1920{+}1110 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    667.0 (333.5) &   380.0 (190.0) \\
\textrm{J}1920{+}1515\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1920\textrm{$--$}0950 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     155.0 (77.5) &     81.0 (40.5) \\
  \textrm{J}1921{+}0812 &        <0.01 &   0.05 (0.04) &         <0.01 &   0.04 (0.03) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    467.0 (233.5) &    181.0 (90.5) \\
  \textrm{J}1921{+}0921 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1921{+}1419 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    443.0 (221.5) &   238.0 (119.0) \\
\textrm{J}1921{+}1505\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1921{+}1544 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1921{+}1630 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1921{+}1948 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     195.0 (97.5) &    128.0 (64.0) \\
  \textrm{J}1921{+}2003 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    230.0 (115.0) &    117.0 (58.5) \\
  \textrm{J}1921{+}2153 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      57.0 (28.5) &     26.0 (13.0) \\
    \textrm{J}1921\textrm{$--$}05 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     135.0 (67.5) &     66.0 (33.0) \\
  \textrm{J}1921\textrm{$--$}0510 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1922{+}1131 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    640.0 (320.0) &   371.0 (185.5) \\
  \textrm{J}1922{+}1733 &  0.02 (0.02) &   0.11 (0.08) &   0.02 (0.01) &   0.09 (0.06) &         <0.01 &         <0.01 &    0.01 (<0.01) &        <0.01 &    698.0 (349.0) &   354.0 (177.0) \\
  \textrm{J}1922{+}2018 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    269.0 (134.5) &    139.0 (69.5) \\
  \textrm{J}1922{+}2110 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    334.0 (167.0) &    168.0 (84.0) \\
  \textrm{J}1923{+}1706 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    541.0 (270.5) &   271.0 (135.5) \\
  \textrm{J}1923\textrm{$--$}0408 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1924{+}1509\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1924{+}1510\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1924{+}1628 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1924{+}1631 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1924{+}1639 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1924{+}1713 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1924{+}1917 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    496.0 (248.0) &   224.0 (112.0) \\
\textrm{J}1924{+}1923\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1924{+}1932\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    551.0 (275.5) &   253.0 (126.5) \\
  \textrm{J}1924{+}2040 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    416.0 (208.0) &   235.0 (117.5) \\
  \textrm{J}1926{+}0431 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    200.0 (100.0) &     86.0 (43.0) \\
  \textrm{J}1926{+}0737 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     188.0 (94.0) &    160.0 (80.0) \\
  \textrm{J}1926{+}1434 &        <0.01 &   0.02 (0.02) &         <0.01 &   0.02 (0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    849.0 (424.5) &   516.0 (258.0) \\
  \textrm{J}1926{+}1614 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1926{+}1631 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    795.0 (397.5) &   334.0 (167.0) \\
  \textrm{J}1926{+}1648 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    697.0 (348.5) &   323.0 (161.5) \\
\textrm{J}1926{+}1857\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1926{+}1928 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    545.0 (272.5) &   293.0 (146.5) \\
  \textrm{J}1926{+}2016 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    495.0 (247.5) &   247.0 (123.5) \\
  \textrm{J}1926\textrm{$--$}0652 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     102.0 (51.0) &     67.0 (33.5) \\
  \textrm{J}1927{+}0911 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    452.0 (226.0) &    194.0 (97.0) \\
  \textrm{J}1927{+}1852 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    513.0 (256.5) &   269.0 (134.5) \\
  \textrm{J}1927{+}1856 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    363.0 (181.5) &   243.0 (121.5) \\
  \textrm{J}1927{+}2234 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    227.0 (113.5) &    118.0 (59.0) \\
  \textrm{J}1928{+}1443 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1928{+}15 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1928{+}1725 &  0.07 (0.05) &   0.37 (0.26) &   0.05 (0.04) &    0.28 (0.2) &   0.03 (0.02) &   0.03 (0.02) &     0.04 (0.03) &        <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1928{+}1809\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1928{+}1923 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    562.0 (281.0) &   337.0 (168.5) \\
  \textrm{J}1928\textrm{$--$}0108 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     144.0 (72.0) &     68.0 (34.0) \\
    \textrm{J}1929{+}00 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     105.0 (52.5) &     52.0 (26.0) \\
  \textrm{J}1929{+}1357 & 0.01 (<0.01) &   0.07 (0.05) &         <0.01 &   0.05 (0.04) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1929{+}16 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
\textrm{J}1929{+}1731\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1929{+}1844 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    442.0 (221.0) &   206.0 (103.0) \\
    \textrm{J}1929{+}19 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
\textrm{J}1929{+}1937\_P &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1929{+}1955 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    580.0 (290.0) &   308.0 (154.0) \\
  \textrm{J}1929{+}2121 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    303.0 (151.5) &    112.0 (56.0) \\
  \textrm{J}1930{+}1316 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    582.0 (291.0) &   254.0 (127.0) \\
  \textrm{J}1930{+}1408 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1930{+}1722 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    478.0 (239.0) &   242.0 (121.0) \\
  \textrm{J}1930{+}1852 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1931{+}1439 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    438.0 (219.0) &   218.0 (109.0) \\
  \textrm{J}1931{+}1536 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    443.0 (221.5) &   241.0 (120.5) \\
  \textrm{J}1931{+}1817 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1931{+}1952 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    893.0 (446.5) &   396.0 (198.0) \\
  \textrm{J}1931\textrm{$--$}0144 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     105.0 (52.5) &     56.0 (28.0) \\
  \textrm{J}1932{+}1059 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      25.0 (12.5) &      14.0 (7.0) \\
  \textrm{J}1932{+}1500 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    260.0 (130.0) &    118.0 (59.0) \\
  \textrm{J}1932{+}2020 &  0.02 (0.01) &   0.08 (0.06) &  0.01 (<0.01) &   0.06 (0.04) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    769.0 (384.5) &   346.0 (173.0) \\
  \textrm{J}1932{+}2220 &  0.03 (0.02) &   0.15 (0.11) &   0.02 (0.02) &   0.12 (0.08) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    601.0 (300.5) &   276.0 (138.0) \\
  \textrm{J}1933{+}0758 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    253.0 (126.5) &    114.0 (57.0) \\
  \textrm{J}1933{+}1304 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    313.0 (156.5) &    145.0 (72.5) \\
  \textrm{J}1933{+}2421 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     196.0 (98.0) &     99.0 (49.5) \\
  \textrm{J}1934{+}1926 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1934{+}2352 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    804.0 (402.0) &   404.0 (202.0) \\
  \textrm{J}1935{+}1159 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     154.0 (77.0) &    100.0 (50.0) \\
  \textrm{J}1935{+}1616 &  0.21 (0.15) &   1.05 (0.75) &    0.15 (0.1) &    0.8 (0.57) &   0.02 (0.02) &   0.03 (0.02) &     0.03 (0.02) &  0.02 (0.01) &    521.0 (260.5) &   226.0 (113.0) \\
  \textrm{J}1935{+}1745 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    783.0 (391.5) &   329.0 (164.5) \\
  \textrm{J}1935{+}1829 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1936{+}1536 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    522.0 (261.0) &   240.0 (120.0) \\
  \textrm{J}1936{+}2042 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    502.0 (251.0) &   218.0 (109.0) \\
    \textrm{J}1936{+}21 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    546.0 (273.0) &   272.0 (136.0) \\
  \textrm{J}1937{+}1505 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    286.0 (143.0) &    123.0 (61.5) \\
    \textrm{J}1937\textrm{$--$}00 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     157.0 (78.5) &     83.0 (41.5) \\
  \textrm{J}1938{+}0650 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     145.0 (72.5) &     60.0 (30.0) \\
    \textrm{J}1938{+}14 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     181.0 (90.5) &     84.0 (42.0) \\
  \textrm{J}1938{+}2010 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1938{+}2213 &        <0.01 &   0.04 (0.03) &         <0.01 &   0.03 (0.02) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    461.0 (230.5) &   234.0 (117.0) \\
    \textrm{J}1939{+}10 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     118.0 (59.0) &     58.0 (29.0) \\
  \textrm{J}1939{+}2449 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    276.0 (138.0) &    148.0 (74.0) \\
  \textrm{J}1940{+}0239 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     126.0 (63.0) &     61.0 (30.5) \\
  \textrm{J}1940{+}2245 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1940{+}2337 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1940\textrm{$--$}0902 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1941{+}0121 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     109.0 (54.5) &     72.0 (36.0) \\
  \textrm{J}1941{+}1026 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     184.0 (92.0) &     84.0 (42.0) \\
  \textrm{J}1941{+}1341 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    227.0 (113.5) &    112.0 (56.0) \\
  \textrm{J}1942{+}0147 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1942{+}1743 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    243.0 (121.5) &    154.0 (77.0) \\
  \textrm{J}1943{+}0609 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     138.0 (69.0) &     68.0 (34.0) \\
  \textrm{J}1943\textrm{$--$}1237 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      96.0 (48.0) &     40.0 (20.0) \\
  \textrm{J}1944{+}1755 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     176.0 (88.0) &    103.0 (51.5) \\
  \textrm{J}1945{+}1211 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      83.0 (41.5) &     48.0 (24.0) \\
  \textrm{J}1945{+}1834 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    603.0 (301.5) &   282.0 (141.0) \\
  \textrm{J}1945\textrm{$--$}0040 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      95.0 (47.5) &     52.0 (26.0) \\
    \textrm{J}1946{+}14 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     109.0 (54.5) &     43.0 (21.5) \\
  \textrm{J}1946{+}1805 &        <0.01 &   0.02 (0.01) &         <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      60.0 (30.0) &     36.0 (18.0) \\
  \textrm{J}1946{+}2244 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    297.0 (148.5) &    146.0 (73.0) \\
    \textrm{J}1946{+}24 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1946\textrm{$--$}1312 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     138.0 (69.0) &     56.0 (28.0) \\
  \textrm{J}1947{+}0915 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     122.0 (61.0) &     59.0 (29.5) \\
    \textrm{J}1947{+}10 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     145.0 (72.5) &     74.0 (37.0) \\
  \textrm{J}1947{+}1957 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    362.0 (181.0) &    195.0 (97.5) \\
  \textrm{J}1948{+}1808 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    282.0 (141.0) &    166.0 (83.0) \\
  \textrm{J}1948{+}2333 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1949{+}2306 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    915.0 (457.5) &   437.0 (218.5) \\
    \textrm{J}1950{+}05 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     110.0 (55.0) &     66.0 (33.0) \\
  \textrm{J}1951{+}1123 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      65.0 (32.5) &     22.0 (11.0) \\
  \textrm{J}1952{+}1410 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      90.0 (45.0) &     43.0 (21.5) \\
  \textrm{J}1953{+}1149 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     165.0 (82.5) &     81.0 (40.5) \\
  \textrm{J}1954{+}1021 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     115.0 (57.5) &     49.0 (24.5) \\
  \textrm{J}1954{+}2407 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    290.0 (145.0) &    128.0 (64.0) \\
    \textrm{J}1956{+}07 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1956{+}0838 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     119.0 (59.5) &     69.0 (34.5) \\
  \textrm{J}1957\textrm{$--$}0002 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      90.0 (45.0) &     41.0 (20.5) \\
  \textrm{J}2001\textrm{$--$}0349 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}2002{+}1637 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     161.0 (80.5) &     84.0 (42.0) \\
  \textrm{J}2005\textrm{$--$}0020 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      65.0 (32.5) &     32.0 (16.0) \\
  \textrm{J}2006{+}2205 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     149.0 (74.5) &     65.0 (32.5) \\
  \textrm{J}2006\textrm{$--$}0807 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      56.0 (28.0) &     38.0 (19.0) \\
  \textrm{J}2007{+}0809 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}2007{+}0910 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     116.0 (58.0) &     52.0 (26.0) \\
  \textrm{J}2013\textrm{$--$}0649 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     121.0 (60.5) &     59.0 (29.5) \\
  \textrm{J}2017{+}2043 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     114.0 (57.0) &     54.0 (27.0) \\
  \textrm{J}2022{+}2854 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}2027{+}4557 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    518.0 (259.0) &   247.0 (123.5) \\
  \textrm{J}2030{+}3641 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    783.0 (391.5) &   373.0 (186.5) \\
  \textrm{J}2033\textrm{$--$}1938 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      50.0 (25.0) &     22.0 (11.0) \\
  \textrm{J}2037{+}3621 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    353.0 (176.5) &    161.0 (80.5) \\
    \textrm{J}2040\textrm{$--$}21 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      57.0 (28.5) &     33.0 (16.5) \\
  \textrm{J}2046{+}1540 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     118.0 (59.0) &     64.0 (32.0) \\
  \textrm{J}2046{+}5708 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &     179.0 (89.5) &     92.0 (46.0) \\
  \textrm{J}2047{+}5029 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    235.0 (117.5) &     99.0 (49.5) \\
  \textrm{J}2048\textrm{$--$}1616 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      52.0 (26.0) &     25.0 (12.5) \\
  \textrm{J}2051{+}1248 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}2051{+}4434\_P &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &   1402.0 (701.0) &   940.0 (470.0) \\
  \textrm{J}2053{+}4718 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &  2632.0 (1316.0) &  1103.0 (551.5) \\
  \textrm{J}2055{+}3630 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    320.0 (160.0) &    150.0 (75.0) \\
  \textrm{J}2057{+}4701 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &   1351.0 (675.5) &   666.0 (333.0) \\
    \textrm{J}2105{+}19 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      53.0 (26.5) &     26.0 (13.0) \\
    \textrm{J}2105{+}28 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}2112{+}4058 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    203.0 (101.5) &     88.0 (44.0) \\
  \textrm{J}2116{+}3701 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      91.0 (45.5) &     46.0 (23.0) \\
  \textrm{J}2123{+}3624 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     149.0 (74.5) &     80.0 (40.0) \\
  \textrm{J}2127\textrm{$--$}6648 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      87.0 (43.5) &     42.0 (21.0) \\
  \textrm{J}2129{+}4119 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      97.0 (48.5) &     51.0 (25.5) \\
  \textrm{J}2139{+}2242 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      89.0 (44.5) &     54.0 (27.0) \\
\textrm{J}2139{+}4738\_P &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    279.0 (139.5) &    143.0 (71.5) \\
    \textrm{J}2148\textrm{$--$}34 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      52.0 (26.0) &     24.0 (12.0) \\
  \textrm{J}2154\textrm{$--$}2812 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      72.0 (36.0) &     42.0 (21.0) \\
  \textrm{J}2206{+}6151 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    369.0 (184.5) &    198.0 (99.0) \\
  \textrm{J}2210{+}5712 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    391.0 (195.5) &    176.0 (88.0) \\
  \textrm{J}2217{+}5733 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    451.0 (225.5) &    188.0 (94.0) \\
  \textrm{J}2238{+}6021 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    299.0 (149.5) &    189.0 (94.5) \\
    \textrm{J}2244{+}63 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    444.0 (222.0) &   226.0 (113.0) \\
    \textrm{J}2251{+}24 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      94.0 (47.0) &     44.0 (22.0) \\
  \textrm{J}2253{+}1516 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      63.0 (31.5) &     30.0 (15.0) \\
  \textrm{J}2257{+}5909 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    375.0 (187.5) &    184.0 (92.0) \\
  \textrm{J}2308{+}5547 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &     150.0 (75.0) &     71.0 (35.5) \\
  \textrm{J}2319{+}6411 &        <0.01 &  0.01 (<0.01) &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &    523.0 (261.5) &   235.0 (117.5) \\
  \textrm{J}2324\textrm{$--$}6054 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      43.0 (21.5) &      18.0 (9.0) \\
  \textrm{J}2326{+}6113 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    405.0 (202.5) &    182.0 (91.0) \\
  \textrm{J}2337{+}6151 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}2343{+}6221 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &    385.0 (192.5) &   236.0 (118.0) \\
    \textrm{J}2347{+}02 &        <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &         <0.01 &           <0.01 &        <0.01 &      47.0 (23.5) &     24.0 (12.0) \\
  \textrm{J}2350{+}3140 &    \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &     \textrm{---} &       \textrm{---} &    \textrm{---} &      83.0 (41.5) &     37.0 (18.5) \\
\enddata
\end{deluxetable*}
\startlongtable
\begin{deluxetable*}{CCCCCCCCCCC}
\setlength{\tabcolsep}{2pt}
\tablecaption{Cyclic Merits for LOFAR, NenuFAR, CHIME, \& uGMRT\label{cyclic_merits_2}}
\tablehead{\colhead{Pulsar} & \colhead{\text{LOFAR}$_{200}$} & \colhead{\text{LOFAR}$_{150}$} & \colhead{\text{NenuFAR}$_{48}$} & \colhead{\text{NenuFAR}$_{85}$} & \colhead{\text{CHIME}$_{450}$} & \colhead{\text{uGMRT}$_{150}$} & \colhead{\text{uGMRT}$_{200}$} & \colhead{\text{uGMRT}$_{350}$} & \colhead{Max Freq} & \colhead{Min Freq}}

\startdata
\textrm{B}0138{+}59 &       121 (110) &       286 (258) &        829 (749) &      97.9 (88.4) &    166 (150) &      1041 (940) &     53.5 (48.3) &       625 (564) &      60.0 (30.0) &     34.0 (17.0) \\
    \textrm{B}0450{+}55 &       653 (591) &     1524 (1380) &        367 (332) &      45.2 (40.9) &    530 (480) &     1982 (1794) &       263 (238) &     1186 (1074) &      81.0 (40.5) &     46.0 (23.0) \\
    \textrm{B}0450\textrm{$--$}18 &     67.8 (87.1) &       140 (181) &      1395 (1793) &        274 (352) &    159 (205) &     3483 (4478) &       418 (537) &     2015 (2590) &      76.0 (38.0) &     41.0 (20.5) \\
    \textrm{B}0523{+}11 &     5.89 (2.95) &     13.1 (6.56) &            <0.01 &            <0.01 &  3.54 (1.77) &     31.7 (15.9) &      6.79 (3.4) &     18.7 (9.35) &    273.0 (136.5) &    146.0 (73.0) \\
    \textrm{B}0525{+}21 &     5.25 (2.64) &     11.4 (5.73) &      10.5 (5.26) &      1.75 (0.88) &  5.19 (2.61) &     16.9 (8.48) &           <0.01 &     9.89 (4.97) &     143.0 (71.5) &     74.0 (37.0) \\
    \textrm{B}0540{+}23 &     41.1 (20.7) &     88.2 (44.4) &      39.6 (19.9) &      6.93 (3.49) &  14.6 (7.32) &       593 (298) &      129 (64.7) &       346 (174) &    221.0 (110.5) &    120.0 (60.0) \\
    \textrm{B}0626{+}24 &       913 (504) &     2036 (1125) &        354 (196) &      53.3 (29.5) &    693 (383) &     2684 (1483) &       362 (200) &      1585 (876) &     190.0 (95.0) &     94.0 (47.0) \\
    \textrm{B}0628\textrm{$--$}28 &     1178 (2220) &     2424 (4570) &      1188 (2239) &        237 (447) &   983 (1854) &     2777 (5234) &     51.4 (97.0) &     1591 (3000) &      55.0 (27.5) &     32.0 (16.0) \\
    \textrm{B}0809{+}74 &       418 (567) &     1006 (1365) &        201 (273) &      21.3 (28.8) &    338 (459) &     1426 (1935) &       235 (318) &      863 (1170) &      63.0 (31.5) &     34.0 (17.0) \\
    \textrm{B}0818\textrm{$--$}13 &     87.7 (54.8) &       175 (109) &      0.27 (0.17) &      0.06 (0.04) &  48.1 (30.1) &       380 (237) &     70.0 (43.8) &       218 (136) &     109.0 (54.5) &     48.0 (24.0) \\
    \textrm{B}1508{+}55 &       281 (213) &       586 (443) &      44.4 (33.6) &      8.57 (6.49) &    186 (141) &       867 (656) &       132 (100) &       500 (378) &      85.0 (42.5) &     40.0 (20.0) \\
    \textrm{B}1540\textrm{$--$}06 &     3960 (5651) &    8643 (12334) &     7180 (10246) &      1176 (1678) &  3825 (5459) &   11901 (16984) &     10.5 (15.0) &     6973 (9950) &      89.0 (44.5) &     38.0 (19.0) \\
    \textrm{B}1706\textrm{$--$}16 &     2972 (3030) &     6645 (6776) &        779 (794) &        116 (118) &  2169 (2212) &     9635 (9824) &     1525 (1555) &     5685 (5797) &     102.0 (51.0) &     46.0 (23.0) \\
    \textrm{B}1821{+}05 &     15.6 (7.96) &     33.8 (17.2) &       14.7 (7.5) &      2.49 (1.27) &  13.2 (6.73) &     38.2 (19.4) &     1.55 (0.79) &     22.3 (11.3) &      79.0 (39.5) &     44.0 (22.0) \\
    \textrm{B}1857\textrm{$--$}26 &     9.25 (4.63) &     20.4 (10.2) &      3.32 (1.66) &      0.52 (0.26) &  6.92 (3.47) &     26.9 (13.5) &     3.62 (1.81) &     15.8 (7.93) &     177.0 (88.5) &    106.0 (53.0) \\
    \textrm{B}1907{+}03 &     0.11 (0.06) &     0.25 (0.13) &      2.56 (1.28) &      0.38 (0.19) &  0.26 (0.13) &     5.15 (2.58) &     0.65 (0.33) &     3.04 (1.53) &     153.0 (76.5) &    106.0 (53.0) \\
    \textrm{B}2021{+}51 &     1796 (2847) &     3753 (5948) &        266 (421) &      49.6 (78.6) &   820 (1300) &   14024 (22228) &     2890 (4581) &    7935 (12577) &      81.0 (40.5) &     40.0 (20.0) \\
    \textrm{B}2045\textrm{$--$}16 &     1463 (1319) &     3351 (3020) &      1370 (1235) &        185 (167) &  1265 (1141) &     3901 (3516) &       274 (247) &     2321 (2092) &      62.0 (31.0) &     30.0 (15.0) \\
    \textrm{B}2217{+}47 &     16.8 (10.7) &     35.6 (22.7) &        243 (154) &      43.6 (27.8) &  31.8 (20.2) &       514 (327) &     54.9 (35.0) &       293 (187) &     115.0 (57.5) &     52.0 (26.0) \\
    \textrm{B}2310{+}42 &     2872 (3433) &     6137 (7335) &        324 (388) &      56.1 (67.1) &  1858 (2221) &   10046 (12008) &     1697 (2029) &     5736 (6857) &     104.0 (52.0) &     50.0 (25.0) \\
    \textrm{B}2327\textrm{$--$}20 &       219 (223) &       503 (512) &      4.88 (4.97) &      0.65 (0.66) &    143 (146) &     1079 (1098) &       234 (238) &       643 (654) &      83.0 (41.5) &     34.0 (17.0) \\
    \textrm{B}0031\textrm{$--$}07 &      170 (91.5) &       395 (213) &      29.5 (15.9) &      3.67 (1.98) &   123 (66.0) &       661 (356) &      126 (68.1) &       393 (212) &        5.0 (2.5) &       3.0 (1.5) \\
    \textrm{B}0329{+}54 &     38.7 (19.6) &     92.0 (46.6) &      3526 (1786) &        398 (201) &   11.1 (5.6) &    11104 (5625) &     2414 (1223) &     6682 (3385) &       10.0 (5.0) &       5.0 (2.5) \\
    \textrm{B}0823{+}26 &     10.4 (5.44) &     24.0 (12.6) &      14.2 (7.41) &      1.84 (0.96) &  3.94 (2.06) &      170 (88.9) &     41.2 (21.5) &      102 (53.1) &       10.0 (5.0) &       4.0 (2.0) \\
    \textrm{B}0834{+}06 &     24.2 (12.2) &     53.3 (26.8) &      42.1 (21.2) &      6.64 (3.34) &  23.3 (11.7) &     70.7 (35.6) &       0.2 (0.1) &     41.6 (21.0) &        8.0 (4.0) &       3.0 (1.5) \\
    \textrm{B}0919{+}06 &     23.1 (12.2) &     51.5 (27.2) &      95.5 (50.4) &      14.3 (7.56) &  27.6 (14.6) &      137 (72.2) &     3.85 (2.03) &     80.8 (42.7) &        9.0 (4.5) &       5.0 (2.5) \\
    \textrm{B}1133{+}16 &      133 (67.2) &       287 (145) &        325 (164) &      55.4 (28.0) &   138 (69.8) &       507 (256) &     2.36 (1.19) &       297 (150) &        7.0 (3.5) &       3.0 (1.5) \\
    \textrm{B}1237{+}25 &     77.7 (39.1) &      172 (86.4) &       112 (56.6) &      17.6 (8.86) &  71.6 (36.1) &       209 (105) &      2.59 (1.3) &      123 (61.9) &        5.0 (2.5) &       2.0 (1.0) \\
    \textrm{B}1604\textrm{$--$}00 &     60.1 (30.3) &      133 (67.0) &      51.2 (25.8) &      7.96 (4.01) &  50.6 (25.5) &      152 (76.5) &      9.3 (4.68) &     89.4 (45.0) &        9.0 (4.5) &       4.0 (2.0) \\
    \textrm{B}1747\textrm{$--$}46 &     25.7 (13.3) &     57.1 (29.6) &      72.8 (37.8) &      11.1 (5.78) &  27.7 (14.4) &      105 (54.6) &     0.66 (0.34) &     62.1 (32.2) &       11.0 (5.5) &       5.0 (2.5) \\
    \textrm{B}1919{+}21 &     72.0 (36.3) &      167 (84.0) &       161 (80.9) &      20.2 (10.2) &  72.4 (36.5) &       227 (114) &     0.64 (0.32) &      134 (67.7) &        8.0 (4.0) &       4.0 (2.0) \\
    \textrm{B}1929{+}10 &      167 (84.3) &       393 (198) &       108 (54.8) &      12.8 (6.49) &  77.1 (38.9) &     2040 (1029) &       512 (258) &      1221 (616) &        7.0 (3.5) &       4.0 (2.0) \\
    \textrm{B}2016{+}28 &       305 (154) &       705 (355) &       1587 (799) &        205 (103) &    385 (194) &     2062 (1039) &     72.5 (36.5) &      1227 (618) &        9.0 (4.5) &       5.0 (2.5) \\
    \textrm{B}2020{+}28 &     73.7 (37.3) &      170 (85.9) &        727 (368) &      95.1 (48.2) &   115 (58.4) &      1083 (548) &     91.4 (46.3) &       644 (326) &       10.0 (5.0) &       5.0 (2.5) \\
  \textrm{J}0006{+}1834 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      33.0 (16.5) &     22.0 (11.0) \\
    \textrm{J}0011{{+}}08 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      63.0 (31.5) &     26.0 (13.0) \\
  \textrm{J}0014{+}4746 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      57.0 (28.5) &     35.0 (17.5) \\
  \textrm{J}0026{+}6320 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &    495.0 (247.5) &   322.0 (161.0) \\
    \textrm{J}0033{+}57 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    266.0 (133.0) &    140.0 (70.0) \\
    \textrm{J}0033{+}61 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     120.0 (60.0) &     54.0 (27.0) \\
  \textrm{J}0039{+}3546 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     123.0 (61.5) &     55.0 (27.5) \\
  \textrm{J}0040{+}5716 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    307.0 (153.5) &    129.0 (64.5) \\
  \textrm{J}0048{+}3412 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      87.0 (43.5) &     39.0 (19.5) \\
    \textrm{J}0050{+}03 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      65.0 (32.5) &     31.0 (15.5) \\
  \textrm{J}0051{+}0423 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      51.0 (25.5) &     30.0 (15.0) \\
  \textrm{J}0054{+}6946 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    322.0 (161.0) &    152.0 (76.0) \\
  \textrm{J}0055{+}5117 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      99.0 (49.5) &     49.0 (24.5) \\
  \textrm{J}0056{+}4756 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      59.0 (29.5) &     32.0 (16.0) \\
  \textrm{J}0058{+}4950 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     165.0 (82.5) &     82.0 (41.0) \\
  \textrm{J}0058{+}6125 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    489.0 (244.5) &   215.0 (107.5) \\
  \textrm{J}0059{+}6956 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     169.0 (84.5) &     86.0 (43.0) \\
  \textrm{J}0100{+}8023 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     107.0 (53.5) &     53.0 (26.5) \\
  \textrm{J}0102{+}6537 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     158.0 (79.0) &     85.0 (42.5) \\
    \textrm{J}0103{+}54 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    206.0 (103.0) &     97.0 (48.5) \\
    \textrm{J}0104{+}64 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     114.0 (57.0) &     60.0 (30.0) \\
  \textrm{J}0107{+}1322 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      61.0 (30.5) &     29.0 (14.5) \\
  \textrm{J}0108{+}6608 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      97.0 (48.5) &     47.0 (23.5) \\
  \textrm{J}0108{+}6905 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     160.0 (80.0) &     84.0 (42.0) \\
  \textrm{J}0111{+}6624 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    291.0 (145.5) &    120.0 (60.0) \\
  \textrm{J}0115{+}6325 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0117{+}5914 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    216.0 (108.0) &    122.0 (61.0) \\
    \textrm{J}0121{+}53 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0122{+}1416 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      55.0 (27.5) &     25.0 (12.5) \\
    \textrm{J}0125{+}62 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    337.0 (168.5) &    158.0 (79.0) \\
  \textrm{J}0137{+}1654 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      72.0 (36.0) &     40.0 (20.0) \\
  \textrm{J}0137{+}6349 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    327.0 (163.5) &    185.0 (92.5) \\
  \textrm{J}0139{+}3336 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      66.0 (33.0) &     28.0 (14.0) \\
  \textrm{J}0139{+}5621 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    261.0 (130.5) &    122.0 (61.0) \\
  \textrm{J}0139{+}5814 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &     0.01 (0.01) &           <0.01 &           <0.01 &    305.0 (152.5) &    143.0 (71.5) \\
  \textrm{J}0141{+}6009 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      97.0 (48.5) &     55.0 (27.5) \\
    \textrm{J}0146{+}31 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0147{+}5922 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    203.0 (101.5) &    103.0 (51.5) \\
  \textrm{J}0152{+}0948 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      50.0 (25.0) &     25.0 (12.5) \\
  \textrm{J}0156{+}3949 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      86.0 (43.0) &     49.0 (24.5) \\
  \textrm{J}0157{+}6212 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      77.0 (38.5) &     39.0 (19.5) \\
    \textrm{J}0158{+}21 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      62.0 (31.0) &     34.0 (17.0) \\
  \textrm{J}0201{+}7005 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      66.0 (33.0) &     31.0 (15.5) \\
  \textrm{J}0209{+}5759 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0210{+}5845 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    212.0 (106.0) &    104.0 (52.0) \\
  \textrm{J}0212{+}5222 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     137.0 (68.5) &     71.0 (35.5) \\
  \textrm{J}0215{+}6218 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    206.0 (103.0) &    142.0 (71.0) \\
  \textrm{J}0220{+}3626 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      58.0 (29.0) &     44.0 (22.0) \\
  \textrm{J}0227{+}3356 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      69.0 (34.5) &     33.0 (16.5) \\
    \textrm{J}0229{+}20 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      74.0 (37.0) &     35.0 (17.5) \\
  \textrm{J}0231{+}7026 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     135.0 (67.5) &     61.0 (30.5) \\
    \textrm{J}0241{+}16 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      55.0 (27.5) &     27.0 (13.5) \\
    \textrm{J}0242{+}62 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      22.0 (11.0) &      12.0 (6.0) \\
  \textrm{J}0243{+}6027 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    264.0 (132.0) &    137.0 (68.5) \\
    \textrm{J}0244{+}14 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      72.0 (36.0) &     30.0 (15.0) \\
  \textrm{J}0248{+}6021 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &    374.0 (187.0) &   201.0 (100.5) \\
    \textrm{J}0301{+}35 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     182.0 (91.0) &     69.0 (34.5) \\
  \textrm{J}0302{+}2252 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      52.0 (26.0) &     28.0 (14.0) \\
  \textrm{J}0304{+}1932 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      47.0 (23.5) &     25.0 (12.5) \\
  \textrm{J}0305{+}1123 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      71.0 (35.5) &     35.0 (17.5) \\
  \textrm{J}0317{+}1328 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      50.0 (25.0) &     21.0 (10.5) \\
  \textrm{J}0323{+}3944 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      70.0 (35.0) &     30.0 (15.0) \\
  \textrm{J}0324{+}5239 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    298.0 (149.0) &   216.0 (108.0) \\
  \textrm{J}0325{+}6744 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    211.0 (105.5) &     87.0 (43.5) \\
  \textrm{J}0329{+}1654 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      85.0 (42.5) &     43.0 (21.5) \\
  \textrm{J}0332{+}5434 &           <0.01 &           <0.01 &      0.09 (0.06) &     0.01 (<0.01) &        <0.01 &      0.29 (0.2) &           <0.01 &     0.17 (0.12) &     112.0 (56.0) &     55.0 (27.5) \\
  \textrm{J}0335{+}4555 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &    214.0 (107.0) &     96.0 (48.0) \\
  \textrm{J}0335{+}6623 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     195.0 (97.5) &     88.0 (44.0) \\
  \textrm{J}0341{+}5711 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    293.0 (146.5) &    141.0 (70.5) \\
    \textrm{J}0343{+}06 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      78.0 (39.0) &     42.0 (21.0) \\
  \textrm{J}0343{+}5312 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    200.0 (100.0) &     96.0 (48.0) \\
  \textrm{J}0349{+}2340 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      96.0 (48.0) &     47.0 (23.5) \\
    \textrm{J}0355{+}28 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     197.0 (98.5) &     74.0 (37.0) \\
  \textrm{J}0357{+}5236 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    381.0 (190.5) &   241.0 (120.5) \\
  \textrm{J}0358{+}4155 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     189.0 (94.5) &     97.0 (48.5) \\
  \textrm{J}0358{+}5413 &           <0.01 &    0.01 (<0.01) &      0.11 (0.08) &     0.01 (<0.01) & 0.01 (<0.01) &     0.19 (0.13) &           <0.01 &     0.11 (0.08) &     174.0 (87.0) &     90.0 (45.0) \\
  \textrm{J}0402{+}4825 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    300.0 (150.0) &    150.0 (75.0) \\
  \textrm{J}0406{+}6138 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    208.0 (104.0) &    107.0 (53.5) \\
   \textrm{J}0408{+}552 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     175.0 (87.5) &    108.0 (54.0) \\
    \textrm{J}0413{+}58 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     166.0 (83.0) &     93.0 (46.5) \\
    \textrm{J}0414{+}31 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     172.0 (86.0) &     85.0 (42.5) \\
  \textrm{J}0415{+}6954 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     108.0 (54.0) &     49.0 (24.5) \\
    \textrm{J}0417{+}35 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     182.0 (91.0) &     78.0 (39.0) \\
    \textrm{J}0417{+}61 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    212.0 (106.0) &    122.0 (61.0) \\
  \textrm{J}0421{+}3255 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     157.0 (78.5) &    110.0 (55.0) \\
  \textrm{J}0426{+}4933 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    273.0 (136.5) &    124.0 (62.0) \\
  \textrm{J}0435{+}2749 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     157.0 (78.5) &     95.0 (47.5) \\
  \textrm{J}0454{+}4529 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      75.0 (37.5) &     35.0 (17.5) \\
  \textrm{J}0454{+}5543 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      66.0 (33.0) &     37.0 (18.5) \\
    \textrm{J}0457{+}23 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     159.0 (79.5) &     95.0 (47.5) \\
  \textrm{J}0502{+}4654 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    404.0 (202.0) &    191.0 (95.5) \\
  \textrm{J}0517{+}2212 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      70.0 (35.0) &     48.0 (24.0) \\
  \textrm{J}0518{+}5125 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0518{+}5416 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     158.0 (79.0) &     81.0 (40.5) \\
  \textrm{J}0525{+}1115 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    240.0 (120.0) &    128.0 (64.0) \\
  \textrm{J}0528{+}2200 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     104.0 (52.0) &     54.0 (27.0) \\
  \textrm{J}0533{+}0402 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    203.0 (101.5) &     88.0 (44.0) \\
  \textrm{J}0538{+}2817 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     141.0 (70.5) &     92.0 (46.0) \\
  \textrm{J}0540{+}3207 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    224.0 (112.0) &    104.0 (52.0) \\
  \textrm{J}0543{+}2329 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &     0.02 (0.02) &           <0.01 &    0.01 (<0.01) &     146.0 (73.0) &     80.0 (40.0) \\
  \textrm{J}0546{+}2441 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      86.0 (43.0) &     36.0 (18.0) \\
    \textrm{J}0550{+}09 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0555{+}3948 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     113.0 (56.5) &     53.0 (26.5) \\
    \textrm{J}0608{+}00 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     127.0 (63.5) &     57.0 (28.5) \\
  \textrm{J}0608{+}1635 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    259.0 (129.5) &    119.0 (59.5) \\
    \textrm{J}0611{+}04 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0611{+}1436 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     139.0 (69.5) &     86.0 (43.0) \\
    \textrm{J}0611{+}30 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     111.0 (55.5) &     61.0 (30.5) \\
  \textrm{J}0612{+}3721 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     104.0 (52.0) &     55.0 (27.5) \\
 \textrm{J}0612{+}37216 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     130.0 (65.0) &     69.0 (34.5) \\
  \textrm{J}0613{+}3731 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      80.0 (40.0) &     39.0 (19.5) \\
  \textrm{J}0614{+}2229 &           <0.01 &           <0.01 &     0.01 (<0.01) &            <0.01 &        <0.01 &     0.02 (0.02) &           <0.01 &    0.01 (<0.01) &    360.0 (180.0) &    189.0 (94.5) \\
    \textrm{J}0614{+}83 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      77.0 (38.5) &     43.0 (21.5) \\
  \textrm{J}0621{+}0336 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    321.0 (160.5) &    132.0 (66.0) \\
  \textrm{J}0623{+}0340 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0627{+}0649 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &     0.01 (0.01) &           <0.01 &           <0.01 &    292.0 (146.0) &    147.0 (73.5) \\
  \textrm{J}0627{+}0706 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &    489.0 (244.5) &   200.0 (100.0) \\
    \textrm{J}0627{+}16 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0628{+}0909 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    299.0 (149.5) &    112.0 (56.0) \\
  \textrm{J}0629{+}2415 &           <0.01 &    0.01 (<0.01) &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &    308.0 (154.0) &    153.0 (76.5) \\
    \textrm{J}0630{+}19 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0631{+}0646 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0631{+}1036 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    382.0 (191.0) &   207.0 (103.5) \\
    \textrm{J}0645{+}80 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      91.0 (45.5) &     51.0 (25.5) \\
  \textrm{J}0646{+}0905 &           <0.01 &     0.02 (0.01) &     0.01 (<0.01) &            <0.01 &        <0.01 &     0.02 (0.02) &           <0.01 &    0.01 (<0.01) &   1097.0 (548.5) &   546.0 (273.0) \\
  \textrm{J}0647{+}0913 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1041.0 (520.5) &   457.0 (228.5) \\
  \textrm{J}0653{+}8051 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      77.0 (38.5) &     36.0 (18.0) \\
  \textrm{J}0658{+}0022 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0658{+}2936 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     109.0 (54.5) &     54.0 (27.0) \\
  \textrm{J}0659{+}1414 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      71.0 (35.5) &     40.0 (20.0) \\
  \textrm{J}0700{+}6418 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      56.0 (28.0) &     29.0 (14.5) \\
  \textrm{J}0711{+}0931 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     111.0 (55.5) &     57.0 (28.5) \\
  \textrm{J}0738{+}6904 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      42.0 (21.0) &      18.0 (9.0) \\
  \textrm{J}0742{+}4334 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0747{+}6646 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      83.0 (41.5) &     42.0 (21.0) \\
    \textrm{J}0750{+}57 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      57.0 (28.5) &     33.0 (16.5) \\
  \textrm{J}0754{+}3231 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      76.0 (38.0) &     39.0 (19.5) \\
    \textrm{J}0806{+}08 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0811{+}3729 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      59.0 (29.5) &     27.0 (13.5) \\
  \textrm{J}0813{+}2202 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      78.0 (39.0) &     54.0 (27.0) \\
  \textrm{J}0814{+}7429 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      24.0 (12.0) &      13.0 (6.5) \\
  \textrm{J}0815{+}0939 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      70.0 (35.0) &     52.0 (26.0) \\
  \textrm{J}0815{+}4611 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      59.0 (29.5) &     29.0 (14.5) \\
  \textrm{J}0823{+}0159 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      55.0 (27.5) &     27.0 (13.5) \\
  \textrm{J}0826{+}2637 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      68.0 (34.0) &     31.0 (15.5) \\
  \textrm{J}0837{+}0610 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      44.0 (22.0) &      19.0 (9.5) \\
  \textrm{J}0843{+}0719 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
    \textrm{J}0848{+}16 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      85.0 (42.5) &     48.0 (24.0) \\
  \textrm{J}0849{+}8028 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      65.0 (32.5) &     34.0 (17.0) \\
  \textrm{J}0854{+}5449 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}0857{+}3349 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      77.0 (38.5) &     44.0 (22.0) \\
  \textrm{J}0921{+}6254 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      48.0 (24.0) &     22.0 (11.0) \\
  \textrm{J}0922{+}0638 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      77.0 (38.5) &     40.0 (20.0) \\
  \textrm{J}0927{+}2345 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      60.0 (30.0) &     29.0 (14.5) \\
    \textrm{J}0928{+}06 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      86.0 (43.0) &     36.0 (18.0) \\
  \textrm{J}0928{+}3039 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      60.0 (30.0) &     31.0 (15.5) \\
  \textrm{J}0935{+}3312 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      51.0 (25.5) &     29.0 (14.5) \\
  \textrm{J}0943{+}1631 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      46.0 (23.0) &     29.0 (14.5) \\
  \textrm{J}0943{+}2253 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      84.0 (42.0) &     39.0 (19.5) \\
  \textrm{J}0944{+}4106 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      57.0 (28.5) &     25.0 (12.5) \\
  \textrm{J}0946{+}0951 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      46.0 (23.0) &     25.0 (12.5) \\
  \textrm{J}0947{+}2740 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      69.0 (34.5) &     37.0 (18.5) \\
  \textrm{J}0953{+}0755 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &       13.0 (6.5) &       7.0 (3.5) \\
  \textrm{J}1017{+}3011 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      50.0 (25.0) &     41.0 (20.5) \\
  \textrm{J}1046{+}0304 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      60.0 (30.0) &     42.0 (21.0) \\
  \textrm{J}1059{+}6459 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      53.0 (26.5) &     22.0 (11.0) \\
    \textrm{J}1110{+}58 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      70.0 (35.0) &     36.0 (18.0) \\
  \textrm{J}1115{+}5030 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      45.0 (22.5) &      19.0 (9.5) \\
    \textrm{J}1132{+}25 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      76.0 (38.0) &     34.0 (17.0) \\
  \textrm{J}1136{+}1551 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      45.0 (22.5) &     20.0 (10.0) \\
  \textrm{J}1226{+}0005 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1238{+}2152 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      57.0 (28.5) &     28.0 (14.0) \\
  \textrm{J}1239{+}2453 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      35.0 (17.5) &      18.0 (9.0) \\
    \textrm{J}1242{+}39 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1243{+}17 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1246{+}2253 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      75.0 (37.5) &     34.0 (17.0) \\
    \textrm{J}1252{+}53 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1303{+}3815 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1313{+}0931 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      51.0 (25.5) &     24.0 (12.0) \\
    \textrm{J}1320{+}67 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      66.0 (33.0) &     34.0 (17.0) \\
  \textrm{J}1321{+}8323 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      47.0 (23.5) &     25.0 (12.5) \\
  \textrm{J}1334{+}1005 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1343{+}6634 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1354{+}2454 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      36.0 (18.0) &     32.0 (16.0) \\
  \textrm{J}1404{+}1159 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      55.0 (27.5) &     23.0 (11.5) \\
    \textrm{J}1426{+}52 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1439{+}7655 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      67.0 (33.5) &     31.0 (15.5) \\
  \textrm{J}1502{+}4653 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      70.0 (35.0) &     30.0 (15.0) \\
  \textrm{J}1503{+}2111 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &       10.0 (5.0) &       5.0 (2.5) \\
  \textrm{J}1509{+}5531 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      97.0 (48.5) &     45.0 (22.5) \\
  \textrm{J}1529{+}4050 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      26.0 (13.0) &      18.0 (9.0) \\
  \textrm{J}1532{+}2745 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      34.0 (17.0) &      17.0 (8.5) \\
    \textrm{J}1536{+}17 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1538{+}2345 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      42.0 (21.0) &     20.0 (10.0) \\
  \textrm{J}1543{+}0929 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      77.0 (38.5) &     61.0 (30.5) \\
  \textrm{J}1549{+}2113 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      72.0 (36.0) &     32.0 (16.0) \\
    \textrm{J}1603{+}18 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1612{+}2008 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      70.0 (35.0) &     36.0 (18.0) \\
  \textrm{J}1614{+}0737 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      55.0 (27.5) &     24.0 (12.0) \\
  \textrm{J}1624{+}5850 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      75.0 (37.5) &     37.0 (18.5) \\
  \textrm{J}1624{+}8643 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     122.0 (61.0) &     55.0 (27.5) \\
  \textrm{J}1627{+}1419 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      77.0 (38.5) &     45.0 (22.5) \\
  \textrm{J}1628{+}4406 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      26.0 (13.0) &     23.0 (11.5) \\
    \textrm{J}1629{+}33 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      78.0 (39.0) &     37.0 (18.5) \\
  \textrm{J}1635{+}2332 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      77.0 (38.5) &     40.0 (20.0) \\
  \textrm{J}1635{+}2418 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      66.0 (33.0) &     39.0 (19.5) \\
  \textrm{J}1638{+}4005 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      91.0 (45.5) &     41.0 (20.5) \\
  \textrm{J}1643{+}1338 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      82.0 (41.0) &     40.0 (20.0) \\
  \textrm{J}1645{+}1012 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      99.0 (49.5) &     50.0 (25.0) \\
  \textrm{J}1647{+}6608 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      58.0 (29.0) &     27.0 (13.5) \\
  \textrm{J}1649{+}2533 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      79.0 (39.5) &     40.0 (20.0) \\
    \textrm{J}1651{+}14 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1652{+}2651 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      87.0 (43.5) &     45.0 (22.5) \\
    \textrm{J}1656{+}00 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1656{+}6203 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      85.0 (42.5) &     41.0 (20.5) \\
  \textrm{J}1657{+}3304 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      67.0 (33.5) &     29.0 (14.5) \\
    \textrm{J}1706{+}59 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      69.0 (34.5) &     33.0 (16.5) \\
  \textrm{J}1707{+}3556 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      74.0 (37.0) &     43.0 (21.5) \\
  \textrm{J}1713{+}7810 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      91.0 (45.5) &     47.0 (23.5) \\
  \textrm{J}1715{+}4603 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      59.0 (29.5) &     32.0 (16.0) \\
    \textrm{J}1717{+}03 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1720{+}00 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1720{+}2150 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      74.0 (37.0) &     38.0 (19.0) \\
  \textrm{J}1722{+}3519 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      69.0 (34.5) &     33.0 (16.5) \\
  \textrm{J}1735{+}6320 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1736{+}05 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     108.0 (54.0) &     46.0 (23.0) \\
    \textrm{J}1738{+}04 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      76.0 (38.0) &     34.0 (17.0) \\
  \textrm{J}1739{+}0612 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     174.0 (87.0) &     93.0 (46.5) \\
  \textrm{J}1740{+}1000 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      82.0 (41.0) &     51.0 (25.5) \\
  \textrm{J}1740{+}1311 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      72.0 (36.0) &     38.0 (19.0) \\
  \textrm{J}1740{+}2715 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      82.0 (41.0) &     38.0 (19.0) \\
  \textrm{J}1741{+}2758 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      66.0 (33.0) &     32.0 (16.0) \\
  \textrm{J}1741{+}3855 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      94.0 (47.0) &     47.0 (23.5) \\
    \textrm{J}1743{+}05 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1745{+}1252 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      95.0 (47.5) &     51.0 (25.5) \\
  \textrm{J}1745{+}4254 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1746{+}2245 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      76.0 (38.0) &     35.0 (17.5) \\
  \textrm{J}1746{+}2540 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     102.0 (51.0) &     46.0 (23.0) \\
    \textrm{J}1749{+}16 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1749{+}5952 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     100.0 (50.0) &     53.0 (26.5) \\
  \textrm{J}1752{+}2359 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     102.0 (51.0) &     47.0 (23.5) \\
  \textrm{J}1754{+}5201 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      60.0 (30.0) &     31.0 (15.5) \\
  \textrm{J}1756{+}1822 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     121.0 (60.5) &     59.0 (29.5) \\
  \textrm{J}1758{+}3030 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      74.0 (37.0) &     38.0 (19.0) \\
  \textrm{J}1759{+}5036 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      67.0 (33.5) &     22.0 (11.0) \\
  \textrm{J}1800{+}5034 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      72.0 (36.0) &     32.0 (16.0) \\
  \textrm{J}1805{+}0306 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     195.0 (97.5) &    101.0 (50.5) \\
  \textrm{J}1806{+}1023 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     115.0 (57.5) &     58.0 (29.0) \\
    \textrm{J}1807{+}04 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     136.0 (68.0) &     63.0 (31.5) \\
  \textrm{J}1807{+}0756 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     148.0 (74.0) &     77.0 (38.5) \\
    \textrm{J}1808{+}00 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    220.0 (110.0) &    115.0 (57.5) \\
  \textrm{J}1809{+}1705 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      89.0 (44.5) &     37.0 (18.5) \\
  \textrm{J}1810{+}0705 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     133.0 (66.5) &     83.0 (41.5) \\
  \textrm{J}1811{+}0702 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1812{+}0226 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    202.0 (101.0) &     88.0 (44.0) \\
  \textrm{J}1813{+}1822 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     123.0 (61.5) &     64.0 (32.0) \\
  \textrm{J}1813{+}4013 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      92.0 (46.0) &     41.0 (20.5) \\
  \textrm{J}1814{+}1130 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     136.0 (68.0) &     58.0 (29.0) \\
  \textrm{J}1814{+}2224 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     151.0 (75.5) &     69.0 (34.5) \\
  \textrm{J}1815{+}5546 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     123.0 (61.5) &     60.0 (30.0) \\
  \textrm{J}1819{+}1305 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      94.0 (47.0) &     52.0 (26.0) \\
  \textrm{J}1821{+}1715 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      93.0 (46.5) &     47.0 (23.5) \\
  \textrm{J}1821{+}4147 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      77.0 (38.5) &     38.0 (19.0) \\
    \textrm{J}1822{+}02 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     159.0 (79.5) &     84.0 (42.0) \\
  \textrm{J}1822{+}0705 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     116.0 (58.0) &     55.0 (27.5) \\
  \textrm{J}1822{+}1120 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     126.0 (63.0) &     57.0 (28.5) \\
  \textrm{J}1822{+}2617 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     138.0 (69.0) &     58.0 (29.0) \\
  \textrm{J}1823{+}0550 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     108.0 (54.0) &     61.0 (30.5) \\
  \textrm{J}1825{+}0004 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     184.0 (92.0) &     88.0 (44.0) \\
  \textrm{J}1828{+}1221 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1828{+}1359 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1829{+}0000 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    337.0 (168.5) &   202.0 (101.0) \\
    \textrm{J}1829{+}25 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     106.0 (53.0) &     44.0 (22.0) \\
  \textrm{J}1832{+}0029 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     156.0 (78.0) &     69.0 (34.5) \\
    \textrm{J}1832{+}27 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      90.0 (45.0) &     48.0 (24.0) \\
    \textrm{J}1834{+}10 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     110.0 (55.0) &     62.0 (31.0) \\
  \textrm{J}1836{+}0915 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     128.0 (64.0) &     54.0 (27.0) \\
    \textrm{J}1836{+}51 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      90.0 (45.0) &     46.0 (23.0) \\
  \textrm{J}1837{+}0053 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    303.0 (151.5) &   212.0 (106.0) \\
  \textrm{J}1837{+}1221 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     140.0 (70.0) &     59.0 (29.5) \\
\textrm{J}1838{+}0044\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    644.0 (322.0) &   215.0 (107.5) \\
  \textrm{J}1838{+}1523 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     136.0 (68.0) &     62.0 (31.0) \\
  \textrm{J}1838{+}1650 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      59.0 (29.5) &     30.0 (15.0) \\
    \textrm{J}1838{+}50 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1840{+}0214 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    548.0 (274.0) &   228.0 (114.0) \\
  \textrm{J}1840{+}5640 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      75.0 (37.5) &     35.0 (17.5) \\
  \textrm{J}1841{+}0912 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     148.0 (74.0) &     70.0 (35.0) \\
  \textrm{J}1842{+}0257 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    345.0 (172.5) &    155.0 (77.5) \\
  \textrm{J}1842{+}0358 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    244.0 (122.0) &   209.0 (104.5) \\
  \textrm{J}1842{+}0638 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    342.0 (171.0) &    176.0 (88.0) \\
  \textrm{J}1842{+}1332 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     107.0 (53.5) &     82.0 (41.0) \\
  \textrm{J}1843{+}0119 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1843{+}2024 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     111.0 (55.5) &     45.0 (22.5) \\
    \textrm{J}1844{+}00 &     0.02 (0.01) &     0.04 (0.03) &       0.14 (0.1) &      0.02 (0.02) &  0.03 (0.02) &     0.23 (0.16) &     0.02 (0.01) &     0.13 (0.09) &    947.0 (473.5) &   528.0 (264.0) \\
  \textrm{J}1844{+}1454 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     110.0 (55.0) &     54.0 (27.0) \\
    \textrm{J}1844{+}41 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1845{+}0623 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    582.0 (291.0) &   235.0 (117.5) \\
  \textrm{J}1846{+}0051 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    671.0 (335.5) &   353.0 (176.5) \\
\textrm{J}1847{+}0133\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1131.0 (565.5) &   267.0 (133.5) \\
\textrm{J}1847{+}0614\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1380.0 (690.0) &   455.0 (227.5) \\
\textrm{J}1848{+}0127\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    390.0 (195.0) &    194.0 (97.0) \\
  \textrm{J}1848{+}0150 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1848{+}0351 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1848{+}0604 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1281.0 (640.5) &   550.0 (275.0) \\
  \textrm{J}1848{+}0647 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      89.0 (44.5) &     46.0 (23.0) \\
  \textrm{J}1848{+}0826 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    252.0 (126.0) &    152.0 (76.0) \\
    \textrm{J}1848{+}12 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     125.0 (62.5) &     88.0 (44.0) \\
  \textrm{J}1848{+}1516 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      80.0 (40.0) &     51.0 (25.5) \\
  \textrm{J}1849{+}0001 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1849{+}0106 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    786.0 (393.0) &   348.0 (174.0) \\
  \textrm{J}1849{+}0127 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    859.0 (429.5) &   441.0 (220.5) \\
\textrm{J}1849{+}0225\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1227.0 (613.5) &   378.0 (189.0) \\
\textrm{J}1849{+}0339\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1076.0 (538.0) &   385.0 (192.5) \\
  \textrm{J}1849{+}0409 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    379.0 (189.5) &    158.0 (79.0) \\
  \textrm{J}1849{+}0430 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1849{+}2423 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     111.0 (55.5) &     66.0 (33.0) \\
  \textrm{J}1849{+}2559 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     154.0 (77.0) &     64.0 (32.0) \\
  \textrm{J}1850{+}0026 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &     0.01 (0.01) &           <0.01 &           <0.01 &    661.0 (330.5) &   383.0 (191.5) \\
  \textrm{J}1850{+}0423 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1084.0 (542.0) &   704.0 (352.0) \\
  \textrm{J}1850{+}1335 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     172.0 (86.0) &     78.0 (39.0) \\
    \textrm{J}1850{+}15 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1851{+}0118 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1366.0 (683.0) &   634.0 (317.0) \\
  \textrm{J}1851{+}0233 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1851{+}0241 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1851{+}0418 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    665.0 (332.5) &   585.0 (292.5) \\
    \textrm{J}1851{+}10 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1851{+}1259 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     165.0 (82.5) &     65.0 (32.5) \\
  \textrm{J}1852{+}0008 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    973.0 (486.5) &   527.0 (263.5) \\
  \textrm{J}1852{+}0013 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1535.0 (767.5) &   744.0 (372.0) \\
  \textrm{J}1852{+}0018 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1852{+}0031 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1138.0 (569.0) &   942.0 (471.0) \\
\textrm{J}1852{+}0056\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1348.0 (674.0) &   915.0 (457.5) \\
\textrm{J}1852{+}0158\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1852{+}0305 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    897.0 (448.5) &   471.0 (235.5) \\
\textrm{J}1852{+}0857\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    329.0 (164.5) &     83.0 (41.5) \\
  \textrm{J}1853{+}0011 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1764.0 (882.0) &   901.0 (450.5) \\
  \textrm{J}1853{+}0023 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1853{+}0029 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    713.0 (356.5) &   356.0 (178.0) \\
  \textrm{J}1853{+}0056 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    872.0 (436.0) &   492.0 (246.0) \\
  \textrm{J}1853{+}0259 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1853{+}0312\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1853{+}0427 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1281.0 (640.5) &   692.0 (346.0) \\
  \textrm{J}1853{+}0505 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1103.0 (551.5) &   884.0 (442.0) \\
  \textrm{J}1853{+}0545 &     0.03 (0.02) &     0.06 (0.04) &      0.02 (0.02) &            <0.01 &  0.02 (0.02) &     0.07 (0.05) &           <0.01 &     0.04 (0.03) &   1995.0 (997.5) &  1399.0 (699.5) \\
  \textrm{J}1853{+}0853 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    296.0 (148.0) &    121.0 (60.5) \\
  \textrm{J}1854{+}0050 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1378.0 (689.0) &   744.0 (372.0) \\
  \textrm{J}1854{+}0306 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    687.0 (343.5) &   271.0 (135.5) \\
  \textrm{J}1854{+}0317 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1178.0 (589.0) &   548.0 (274.0) \\
  \textrm{J}1854{+}0319 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1233.0 (616.5) &   711.0 (355.5) \\
\textrm{J}1854{+}0704\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1854{+}1050 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     185.0 (92.5) &    137.0 (68.5) \\
    \textrm{J}1854{+}36 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      85.0 (42.5) &     45.0 (22.5) \\
\textrm{J}1855{+}0139\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1855{+}0205 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1855{+}0235 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    887.0 (443.5) &   288.0 (144.0) \\
  \textrm{J}1855{+}0306 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1855{+}0307 &           <0.01 &    0.01 (<0.01) &     0.01 (<0.01) &            <0.01 &        <0.01 &     0.02 (0.01) &           <0.01 &           <0.01 &   1403.0 (701.5) &   636.0 (318.0) \\
  \textrm{J}1855{+}0422 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1855{+}0511\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1855{+}0527 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1527.0 (763.5) &   892.0 (446.0) \\
  \textrm{J}1855{+}0626 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1855{+}0700 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &  2023.0 (1011.5) &   902.0 (451.0) \\
\textrm{J}1856{+}0011\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1856{+}0102 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1592.0 (796.0) &   788.0 (394.0) \\
  \textrm{J}1856{+}0113 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    613.0 (306.5) &   266.0 (133.0) \\
  \textrm{J}1856{+}0211 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1856{+}0243\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    877.0 (438.5) &   430.0 (215.0) \\
  \textrm{J}1856{+}0404 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1212.0 (606.0) &   715.0 (357.5) \\
\textrm{J}1856{+}0615\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &  2263.0 (1131.5) &  1104.0 (552.0) \\
  \textrm{J}1856{+}0912 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    361.0 (180.5) &    157.0 (78.5) \\
  \textrm{J}1857{+}0057 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    348.0 (174.0) &   206.0 (103.0) \\
  \textrm{J}1857{+}0143 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    886.0 (443.0) &   679.0 (339.5) \\
  \textrm{J}1857{+}0210 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1740.0 (870.0) &   951.0 (475.5) \\
  \textrm{J}1857{+}0212 &           <0.01 &     0.02 (0.02) &            <0.01 &            <0.01 &        <0.01 &     0.03 (0.02) &           <0.01 &     0.02 (0.01) &   1656.0 (828.0) &   846.0 (423.0) \\
  \textrm{J}1857{+}0224 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1857{+}0300 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1857{+}0526 &           <0.01 &     0.02 (0.01) &            <0.01 &            <0.01 &        <0.01 &     0.02 (0.02) &           <0.01 &    0.01 (<0.01) &   1961.0 (980.5) &  1108.0 (554.0) \\
  \textrm{J}1857{+}0809 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    699.0 (349.5) &   352.0 (176.0) \\
  \textrm{J}1858{+}0215 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1412.0 (706.0) &   860.0 (430.0) \\
  \textrm{J}1858{+}0239 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1737.0 (868.5) &   999.0 (499.5) \\
  \textrm{J}1858{+}0241 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    886.0 (443.0) &   376.0 (188.0) \\
\textrm{J}1858{+}0310\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1858{+}0319 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1858{+}0346 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1859{+}00 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &     0.02 (0.01) &           <0.01 &           <0.01 &    869.0 (434.5) &   582.0 (291.0) \\
\textrm{J}1859{+}0126\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1859{+}0345 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1859{+}0430 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1859{+}0434\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1859{+}0601 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    955.0 (477.5) &   609.0 (304.5) \\
  \textrm{J}1859{+}0603 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1859{+}1526 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     161.0 (80.5) &     74.0 (37.0) \\
  \textrm{J}1859{+}7654 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      87.0 (43.5) &     41.0 (20.5) \\
  \textrm{J}1900{+}0227 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    806.0 (403.0) &   444.0 (222.0) \\
  \textrm{J}1900{+}0438 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1900{+}0634 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1586.0 (793.0) &   702.0 (351.0) \\
\textrm{J}1900{+}0715\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1092.0 (546.0) &   460.0 (230.0) \\
    \textrm{J}1900{+}30 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     126.0 (63.0) &     60.0 (30.0) \\
    \textrm{J}1901{+}00 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    925.0 (462.5) &   435.0 (217.5) \\
\textrm{J}1901{+}0020\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    863.0 (431.5) &   490.0 (245.0) \\
  \textrm{J}1901{+}0124 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1018.0 (509.0) &   501.0 (250.5) \\
  \textrm{J}1901{+}0156 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    391.0 (195.5) &    177.0 (88.5) \\
  \textrm{J}1901{+}0234 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1187.0 (593.5) &   560.0 (280.0) \\
  \textrm{J}1901{+}0254 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    607.0 (303.5) &   338.0 (169.0) \\
  \textrm{J}1901{+}0320 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    998.0 (499.0) &   661.0 (330.5) \\
  \textrm{J}1901{+}0331 &           <0.01 &           <0.01 &      0.01 (0.01) &            <0.01 &        <0.01 &     0.02 (0.01) &           <0.01 &    0.01 (<0.01) &   1014.0 (507.0) &   518.0 (259.0) \\
  \textrm{J}1901{+}0355 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1781.0 (890.5) &   819.0 (409.5) \\
  \textrm{J}1901{+}0413 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    918.0 (459.0) &   460.0 (230.0) \\
  \textrm{J}1901{+}0435 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1901{+}0459 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1901{+}0510 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1099.0 (549.5) &   732.0 (366.0) \\
  \textrm{J}1901{+}0511 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1123.0 (561.5) &   451.0 (225.5) \\
  \textrm{J}1901{+}0621 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    526.0 (263.0) &   373.0 (186.5) \\
  \textrm{J}1901{+}0716 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &    945.0 (472.5) &   501.0 (250.5) \\
    \textrm{J}1901{+}13 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1901{+}1306 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     159.0 (79.5) &     76.0 (38.0) \\
  \textrm{J}1902{+}0235 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1902{+}0248 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    802.0 (401.0) &   401.0 (200.5) \\
  \textrm{J}1902{+}0556 &           <0.01 &    0.01 (<0.01) &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &    895.0 (447.5) &   424.0 (212.0) \\
  \textrm{J}1902{+}0615 &     0.02 (0.01) &     0.04 (0.03) &      0.04 (0.03) &            <0.01 &  0.02 (0.01) &     0.07 (0.05) &           <0.01 &     0.04 (0.03) &   1877.0 (938.5) &   743.0 (371.5) \\
  \textrm{J}1902{+}0723 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    556.0 (278.0) &   303.0 (151.5) \\
\textrm{J}1902{+}0809\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1902{+}1141 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1903{+}0135 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &     0.04 (0.03) &           <0.01 &     0.02 (0.02) &    692.0 (346.0) &   308.0 (154.0) \\
  \textrm{J}1903{+}0415 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1903{+}0601 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1903{+}0654 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1903{+}0851 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1903{+}0912 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1903{+}0925 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    452.0 (226.0) &   396.0 (198.0) \\
  \textrm{J}1903{+}2225 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     155.0 (77.5) &     75.0 (37.5) \\
  \textrm{J}1904{+}0004 &    0.01 (<0.01) &     0.02 (0.02) &      0.03 (0.02) &            <0.01 & 0.01 (<0.01) &     0.04 (0.03) &           <0.01 &     0.02 (0.02) &    750.0 (375.0) &   451.0 (225.5) \\
  \textrm{J}1904{+}0056 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1904{+}0358\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1904{+}0415\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1904{+}0519\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    475.0 (237.5) &    184.0 (92.0) \\
  \textrm{J}1904{+}0738 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &   1491.0 (745.5) &   708.0 (354.0) \\
  \textrm{J}1904{+}0800 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &   1437.0 (718.5) &   759.0 (379.5) \\
\textrm{J}1904{+}0823\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1904{+}1011 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    383.0 (191.5) &   224.0 (112.0) \\
    \textrm{J}1904{+}33 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     124.0 (62.0) &     70.0 (35.0) \\
  \textrm{J}1905{+}0600 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &   1695.0 (847.5) &   950.0 (475.0) \\
  \textrm{J}1905{+}0616 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1151.0 (575.5) &   481.0 (240.5) \\
  \textrm{J}1905{+}0656 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      71.0 (35.5) &     21.0 (10.5) \\
  \textrm{J}1905{+}0709 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    886.0 (443.0) &   520.0 (260.0) \\
  \textrm{J}1905{+}0758 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1145.0 (572.5) &   393.0 (196.5) \\
  \textrm{J}1905{+}0902 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1474.0 (737.0) &   732.0 (366.0) \\
  \textrm{J}1905{+}0936 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1261.0 (630.5) &   412.0 (206.0) \\
  \textrm{J}1905{+}1034 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1906{+}0414 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    856.0 (428.0) &   466.0 (233.0) \\
  \textrm{J}1906{+}0509 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1906{+}0641 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1490.0 (745.0) &   876.0 (438.0) \\
  \textrm{J}1906{+}0649 &           <0.01 &           <0.01 &     0.01 (<0.01) &            <0.01 &        <0.01 &     0.02 (0.01) &           <0.01 &           <0.01 & 10912.0 (5456.0) & 5378.0 (2689.0) \\
  \textrm{J}1906{+}0724 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1906{+}0746 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &     0.03 (0.02) &           <0.01 &     0.02 (0.01) &   1364.0 (682.0) &   681.0 (340.5) \\
  \textrm{J}1906{+}0912 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1906{+}1854 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     144.0 (72.0) &     87.0 (43.5) \\
  \textrm{J}1907{+}0249 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    745.0 (372.5) &   426.0 (213.0) \\
  \textrm{J}1907{+}0255 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    639.0 (319.5) &   388.0 (194.0) \\
  \textrm{J}1907{+}0345 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &     0.02 (0.01) &           <0.01 &           <0.01 &   1185.0 (592.5) &   579.0 (289.5) \\
  \textrm{J}1907{+}0534 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1264.0 (632.0) &   589.0 (294.5) \\
  \textrm{J}1907{+}0631 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1293.0 (646.5) &   797.0 (398.5) \\
\textrm{J}1907{+}0709\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1214.0 (607.0) &   640.0 (320.0) \\
  \textrm{J}1907{+}0731 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1170.0 (585.0) &   583.0 (291.5) \\
  \textrm{J}1907{+}0740 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1319.0 (659.5) &   637.0 (318.5) \\
  \textrm{J}1907{+}0833 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1907{+}0859 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1907{+}0918 &           <0.01 &    0.01 (<0.01) &     0.01 (<0.01) &            <0.01 &        <0.01 &     0.02 (0.01) &           <0.01 &    0.01 (<0.01) &   1788.0 (894.0) &   723.0 (361.5) \\
  \textrm{J}1907{+}1149 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    641.0 (320.5) &   259.0 (129.5) \\
  \textrm{J}1907{+}1247 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    515.0 (257.5) &   236.0 (118.0) \\
  \textrm{J}1907{+}4002 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      56.0 (28.0) &     29.0 (14.5) \\
    \textrm{J}1907{+}57 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     109.0 (54.5) &     57.0 (28.5) \\
  \textrm{J}1908{+}0457 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    914.0 (457.0) &   491.0 (245.5) \\
  \textrm{J}1908{+}0500 &           <0.01 &     0.02 (0.01) &            <0.01 &            <0.01 &        <0.01 &     0.04 (0.03) &           <0.01 &     0.02 (0.02) &   1184.0 (592.0) &   476.0 (238.0) \\
  \textrm{J}1908{+}0558 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1908{+}0734 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      45.0 (22.5) &     26.0 (13.0) \\
\textrm{J}1908{+}0811\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1908{+}0833 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1908{+}0839 &           <0.01 &     0.02 (0.01) &            <0.01 &            <0.01 &        <0.01 &     0.02 (0.01) &           <0.01 &    0.01 (<0.01) &   1600.0 (800.0) &   933.0 (466.5) \\
  \textrm{J}1908{+}0909 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1443.0 (721.5) &   755.0 (377.5) \\
  \textrm{J}1908{+}0916 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    816.0 (408.0) &   498.0 (249.0) \\
  \textrm{J}1908{+}1351 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    345.0 (172.5) &    141.0 (70.5) \\
  \textrm{J}1908{+}2351 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     166.0 (83.0) &     81.0 (40.5) \\
  \textrm{J}1909{+}0007 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    369.0 (184.5) &    151.0 (75.5) \\
  \textrm{J}1909{+}0254 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    541.0 (270.5) &   250.0 (125.0) \\
  \textrm{J}1909{+}0616 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    993.0 (496.5) &   522.0 (261.0) \\
  \textrm{J}1909{+}0641 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      73.0 (36.5) &     36.0 (18.0) \\
\textrm{J}1909{+}0657\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    405.0 (202.5) &    124.0 (62.0) \\
  \textrm{J}1909{+}0749 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1834.0 (917.0) &   906.0 (453.0) \\
  \textrm{J}1909{+}0912 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1909{+}1102 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    329.0 (164.5) &    162.0 (81.0) \\
  \textrm{J}1909{+}1148 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    752.0 (376.0) &   337.0 (168.5) \\
  \textrm{J}1909{+}1205 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    616.0 (308.0) &   338.0 (169.0) \\
  \textrm{J}1909{+}1450 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    242.0 (121.0) &    138.0 (69.0) \\
  \textrm{J}1909{+}1859 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     139.0 (69.5) &     72.0 (36.0) \\
  \textrm{J}1910{+}0225 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    542.0 (271.0) &   313.0 (156.5) \\
  \textrm{J}1910{+}0358 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     186.0 (93.0) &    129.0 (64.5) \\
  \textrm{J}1910{+}0435 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1910{+}0517 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1910{+}0534 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    951.0 (475.5) &   553.0 (276.5) \\
  \textrm{J}1910{+}0710 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1910{+}0714 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    568.0 (284.0) &   224.0 (112.0) \\
  \textrm{J}1910{+}0728 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &   1187.0 (593.5) &   629.0 (314.5) \\
  \textrm{J}1910{+}1017 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1910{+}1026 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1910{+}1117\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1033.0 (516.5) &   363.0 (181.5) \\
  \textrm{J}1910{+}1231 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    670.0 (335.0) &   295.0 (147.5) \\
  \textrm{J}1910{+}5655 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1911{+}00 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
\textrm{J}1911{+}0751\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    937.0 (468.5) &   436.0 (218.0) \\
  \textrm{J}1911{+}0921 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &  2392.0 (1196.0) &  1668.0 (834.0) \\
  \textrm{J}1911{+}0925 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1911{+}0939\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1911{+}1051 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1911{+}1301 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    829.0 (414.5) &   351.0 (175.5) \\
  \textrm{J}1911{+}1336 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1911{+}1758 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     133.0 (66.5) &     62.0 (31.0) \\
  \textrm{J}1912{+}1036 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    543.0 (271.5) &   302.0 (151.0) \\
\textrm{J}1912{+}1105\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1912{+}2104 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     117.0 (58.5) &     56.0 (28.0) \\
  \textrm{J}1912{+}2525 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      86.0 (43.0) &     38.0 (19.0) \\
  \textrm{J}1913{+}0446 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    354.0 (177.0) &    162.0 (81.0) \\
  \textrm{J}1913{+}0523 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1913{+}0657 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    609.0 (304.5) &   252.0 (126.0) \\
  \textrm{J}1913{+}0832 &           <0.01 &     0.02 (0.01) &            <0.01 &            <0.01 &        <0.01 &     0.03 (0.02) &           <0.01 &     0.02 (0.01) &    902.0 (451.0) &   787.0 (393.5) \\
  \textrm{J}1913{+}0904 &     0.02 (0.01) &     0.04 (0.03) &      0.02 (0.02) &            <0.01 &  0.02 (0.01) &     0.05 (0.03) &           <0.01 &     0.03 (0.02) &   1352.0 (676.0) &   667.0 (333.5) \\
  \textrm{J}1913{+}0936 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1353.0 (676.5) &   655.0 (327.5) \\
  \textrm{J}1913{+}1000 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1494.0 (747.0) &   805.0 (402.5) \\
\textrm{J}1913{+}1037\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1913{+}1050 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    731.0 (365.5) &   628.0 (314.0) \\
\textrm{J}1913{+}1054\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
 \textrm{J}1913{+}11025 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1913{+}1145 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &   1395.0 (697.5) &   786.0 (393.0) \\
  \textrm{J}1913{+}1330 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1913{+}1400 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    482.0 (241.0) &   231.0 (115.5) \\
  \textrm{J}1913{+}3732 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     118.0 (59.0) &     55.0 (27.5) \\
  \textrm{J}1914{+}0219 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    412.0 (206.0) &   208.0 (104.0) \\
  \textrm{J}1914{+}0625 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    586.0 (293.0) &   312.0 (156.0) \\
  \textrm{J}1914{+}0631 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    232.0 (116.0) &    106.0 (53.0) \\
  \textrm{J}1914{+}0805 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1914{+}0838 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &   1227.0 (613.5) &   524.0 (262.0) \\
\textrm{J}1914{+}1029\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    444.0 (222.0) &    110.0 (55.0) \\
  \textrm{J}1914{+}1122 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    577.0 (288.5) &   276.0 (138.0) \\
\textrm{J}1914{+}1228\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1189.0 (594.5) &   364.0 (182.0) \\
  \textrm{J}1914{+}1428 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1915{+}0227 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    368.0 (184.0) &   212.0 (106.0) \\
  \textrm{J}1915{+}0639 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    696.0 (348.0) &   305.0 (152.5) \\
  \textrm{J}1915{+}0738 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      86.0 (43.0) &     31.0 (15.5) \\
  \textrm{J}1915{+}0752 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    456.0 (228.0) &    182.0 (91.0) \\
\textrm{J}1915{+}0832\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     104.0 (52.0) &     26.0 (13.0) \\
  \textrm{J}1915{+}0838 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1011.0 (505.5) &   557.0 (278.5) \\
  \textrm{J}1915{+}1009 &           <0.01 &           <0.01 &      0.02 (0.01) &            <0.01 &        <0.01 &     0.03 (0.02) &           <0.01 &     0.02 (0.01) &   1250.0 (625.0) &   533.0 (266.5) \\
  \textrm{J}1915{+}1145 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1316.0 (658.0) &   730.0 (365.0) \\
  \textrm{J}1915{+}1150 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1915{+}1410 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    975.0 (487.5) &   544.0 (272.0) \\
  \textrm{J}1915{+}1647 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     193.0 (96.5) &     86.0 (43.0) \\
  \textrm{J}1916{+}0748 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    406.0 (203.0) &   375.0 (187.5) \\
 \textrm{J}1916{+}07481 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1916{+}0844 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    932.0 (466.0) &   482.0 (241.0) \\
  \textrm{J}1916{+}0852 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    701.0 (350.5) &   323.0 (161.5) \\
  \textrm{J}1916{+}0951 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    340.0 (170.0) &    168.0 (84.0) \\
  \textrm{J}1916{+}1023 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    772.0 (386.0) &   419.0 (209.5) \\
  \textrm{J}1916{+}1030 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1085.0 (542.5) &   565.0 (282.5) \\
 \textrm{J}1916{+}10305 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1916{+}1225 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1916{+}1312 &           <0.01 &           <0.01 &     0.01 (<0.01) &            <0.01 &        <0.01 &     0.02 (0.01) &           <0.01 &    0.01 (<0.01) &    890.0 (445.0) &   415.0 (207.5) \\
  \textrm{J}1916{+}3224 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     158.0 (79.0) &     56.0 (28.0) \\
  \textrm{J}1917{+}0834 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      54.0 (27.0) &     25.0 (12.5) \\
  \textrm{J}1917{+}1353 &           <0.01 &           <0.01 &      0.02 (0.01) &            <0.01 &        <0.01 &      0.1 (0.07) &     0.02 (0.02) &     0.06 (0.04) &    655.0 (327.5) &   320.0 (160.0) \\
  \textrm{J}1917{+}1737 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1917{+}2224 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     175.0 (87.5) &     98.0 (49.0) \\
  \textrm{J}1918{+}1311 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1918{+}1340\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1918{+}1444 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      64.0 (32.0) &     27.0 (13.5) \\
  \textrm{J}1918{+}1541 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      26.0 (13.0) &     23.0 (11.5) \\
  \textrm{J}1919{+}0021 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     198.0 (99.0) &     88.0 (44.0) \\
  \textrm{J}1919{+}0134 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    211.0 (105.5) &    105.0 (52.5) \\
  \textrm{J}1919{+}1314 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &  2059.0 (1029.5) &  1106.0 (553.0) \\
  \textrm{J}1919{+}1645 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    538.0 (269.0) &   259.0 (129.5) \\
  \textrm{J}1919{+}1745 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    315.0 (157.5) &    148.0 (74.0) \\
  \textrm{J}1919{+}2621 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     156.0 (78.0) &     69.0 (34.5) \\
  \textrm{J}1920{+}1040 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    607.0 (303.5) &   286.0 (143.0) \\
  \textrm{J}1920{+}1110 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    667.0 (333.5) &   380.0 (190.0) \\
\textrm{J}1920{+}1515\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1920{+}2650 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      65.0 (32.5) &     30.0 (15.0) \\
  \textrm{J}1921{+}0812 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &     0.02 (0.01) &           <0.01 &           <0.01 &    467.0 (233.5) &    181.0 (90.5) \\
  \textrm{J}1921{+}0921 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1921{+}1419 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    443.0 (221.5) &   238.0 (119.0) \\
\textrm{J}1921{+}1505\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1921{+}1544 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1921{+}1630 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1921{+}1948 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     195.0 (97.5) &    128.0 (64.0) \\
  \textrm{J}1921{+}2003 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    230.0 (115.0) &    117.0 (58.5) \\
  \textrm{J}1921{+}2153 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      57.0 (28.5) &     26.0 (13.0) \\
    \textrm{J}1921{+}34 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     110.0 (55.0) &     55.0 (27.5) \\
  \textrm{J}1922{+}1131 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    640.0 (320.0) &   371.0 (185.5) \\
  \textrm{J}1922{+}1733 &           <0.01 &     0.02 (0.01) &            <0.01 &            <0.01 &        <0.01 &     0.04 (0.03) &           <0.01 &     0.02 (0.02) &    698.0 (349.0) &   354.0 (177.0) \\
  \textrm{J}1922{+}2018 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    269.0 (134.5) &    139.0 (69.5) \\
  \textrm{J}1922{+}2110 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    334.0 (167.0) &    168.0 (84.0) \\
    \textrm{J}1922{+}37 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1922{+}58 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     113.0 (56.5) &     54.0 (27.0) \\
  \textrm{J}1923{+}1706 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    541.0 (270.5) &   271.0 (135.5) \\
  \textrm{J}1923{+}4243 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     103.0 (51.5) &     49.0 (24.5) \\
\textrm{J}1924{+}1509\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1924{+}1510\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1924{+}1628 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1924{+}1631 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1924{+}1639 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1924{+}1713 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1924{+}1917 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    496.0 (248.0) &   224.0 (112.0) \\
\textrm{J}1924{+}1923\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}1924{+}1932\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    551.0 (275.5) &   253.0 (126.5) \\
  \textrm{J}1924{+}2040 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    416.0 (208.0) &   235.0 (117.5) \\
  \textrm{J}1926{+}0431 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    200.0 (100.0) &     86.0 (43.0) \\
  \textrm{J}1926{+}0737 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     188.0 (94.0) &    160.0 (80.0) \\
  \textrm{J}1926{+}1434 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    849.0 (424.5) &   516.0 (258.0) \\
  \textrm{J}1926{+}1614 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1926{+}1631 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    795.0 (397.5) &   334.0 (167.0) \\
  \textrm{J}1926{+}1648 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    697.0 (348.5) &   323.0 (161.5) \\
\textrm{J}1926{+}1857\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1926{+}1928 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    545.0 (272.5) &   293.0 (146.5) \\
  \textrm{J}1926{+}2016 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    495.0 (247.5) &   247.0 (123.5) \\
  \textrm{J}1927{+}0911 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    452.0 (226.0) &    194.0 (97.0) \\
  \textrm{J}1927{+}1852 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    513.0 (256.5) &   269.0 (134.5) \\
  \textrm{J}1927{+}1856 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    363.0 (181.5) &   243.0 (121.5) \\
  \textrm{J}1927{+}2234 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    227.0 (113.5) &    118.0 (59.0) \\
  \textrm{J}1928{+}1443 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1928{+}15 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1928{+}1725 &     0.02 (0.01) &     0.04 (0.03) &            <0.01 &            <0.01 &        <0.01 &     0.12 (0.09) &     0.03 (0.02) &     0.07 (0.05) &        \textrm{---} &       \textrm{---} \\
\textrm{J}1928{+}1809\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1928{+}1923 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    562.0 (281.0) &   337.0 (168.5) \\
    \textrm{J}1928{+}28 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     108.0 (54.0) &     55.0 (27.5) \\
    \textrm{J}1929{+}00 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     105.0 (52.5) &     52.0 (26.0) \\
  \textrm{J}1929{+}1357 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &     0.02 (0.02) &           <0.01 &    0.01 (<0.01) &        \textrm{---} &       \textrm{---} \\
    \textrm{J}1929{+}16 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
\textrm{J}1929{+}1731\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1929{+}1844 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    442.0 (221.0) &   206.0 (103.0) \\
    \textrm{J}1929{+}19 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
\textrm{J}1929{+}1937\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1929{+}1955 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    580.0 (290.0) &   308.0 (154.0) \\
  \textrm{J}1929{+}2121 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    303.0 (151.5) &    112.0 (56.0) \\
  \textrm{J}1929{+}3817 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     112.0 (56.0) &     64.0 (32.0) \\
    \textrm{J}1929{+}62 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     108.0 (54.0) &     50.0 (25.0) \\
  \textrm{J}1929{+}6630 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     105.0 (52.5) &     52.0 (26.0) \\
  \textrm{J}1930{+}1316 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    582.0 (291.0) &   254.0 (127.0) \\
  \textrm{J}1930{+}1408 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1930{+}1722 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    478.0 (239.0) &   242.0 (121.0) \\
  \textrm{J}1930{+}1852 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1931{+}1439 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    438.0 (219.0) &   218.0 (109.0) \\
  \textrm{J}1931{+}1536 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    443.0 (221.5) &   241.0 (120.5) \\
  \textrm{J}1931{+}1817 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1931{+}1952 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    893.0 (446.5) &   396.0 (198.0) \\
    \textrm{J}1931{+}30 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     106.0 (53.0) &     48.0 (24.0) \\
  \textrm{J}1931{+}4229 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1932{+}1059 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      25.0 (12.5) &      14.0 (7.0) \\
  \textrm{J}1932{+}1500 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    260.0 (130.0) &    118.0 (59.0) \\
  \textrm{J}1932{+}2020 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &     0.03 (0.02) &           <0.01 &     0.02 (0.01) &    769.0 (384.5) &   346.0 (173.0) \\
  \textrm{J}1932{+}2220 &           <0.01 &     0.02 (0.01) &      0.04 (0.03) &            <0.01 &        <0.01 &     0.05 (0.03) &           <0.01 &     0.03 (0.02) &    601.0 (300.5) &   276.0 (138.0) \\
  \textrm{J}1933{+}0758 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    253.0 (126.5) &    114.0 (57.0) \\
  \textrm{J}1933{+}1304 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    313.0 (156.5) &    145.0 (72.5) \\
  \textrm{J}1933{+}2421 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     196.0 (98.0) &     99.0 (49.5) \\
  \textrm{J}1933{+}5335 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      65.0 (32.5) &     29.0 (14.5) \\
  \textrm{J}1934{+}1926 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1934{+}2352 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    804.0 (402.0) &   404.0 (202.0) \\
  \textrm{J}1934{+}5219 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     104.0 (52.0) &     61.0 (30.5) \\
  \textrm{J}1935{+}1159 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     154.0 (77.0) &    100.0 (50.0) \\
  \textrm{J}1935{+}1616 &     0.03 (0.02) &     0.07 (0.05) &      0.26 (0.18) &      0.03 (0.02) &  0.04 (0.03) &     0.35 (0.25) &     0.03 (0.02) &     0.21 (0.15) &    521.0 (260.5) &   226.0 (113.0) \\
  \textrm{J}1935{+}1745 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    783.0 (391.5) &   329.0 (164.5) \\
  \textrm{J}1935{+}1829 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1936{+}1536 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    522.0 (261.0) &   240.0 (120.0) \\
  \textrm{J}1936{+}2042 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    502.0 (251.0) &   218.0 (109.0) \\
    \textrm{J}1936{+}21 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    546.0 (273.0) &   272.0 (136.0) \\
  \textrm{J}1937{+}1505 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    286.0 (143.0) &    123.0 (61.5) \\
  \textrm{J}1937{+}2544 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     149.0 (74.5) &     86.0 (43.0) \\
  \textrm{J}1937{+}2950 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     152.0 (76.0) &     75.0 (37.5) \\
  \textrm{J}1938{+}0650 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     145.0 (72.5) &     60.0 (30.0) \\
    \textrm{J}1938{+}14 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     181.0 (90.5) &     84.0 (42.0) \\
  \textrm{J}1938{+}2010 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1938{+}2213 &           <0.01 &           <0.01 &     0.01 (<0.01) &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &    461.0 (230.5) &   234.0 (117.0) \\
  \textrm{J}1938{+}2659 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    636.0 (318.0) &   315.0 (157.5) \\
    \textrm{J}1939{+}10 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     118.0 (59.0) &     58.0 (29.0) \\
  \textrm{J}1939{+}2449 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    276.0 (138.0) &    148.0 (74.0) \\
  \textrm{J}1939{+}2609 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    384.0 (192.0) &    163.0 (81.5) \\
  \textrm{J}1940{+}0239 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     126.0 (63.0) &     61.0 (30.5) \\
  \textrm{J}1940{+}2245 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1940{+}2337 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1941{+}0121 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     109.0 (54.5) &     72.0 (36.0) \\
  \textrm{J}1941{+}1026 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     184.0 (92.0) &     84.0 (42.0) \\
  \textrm{J}1941{+}1341 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    227.0 (113.5) &    112.0 (56.0) \\
  \textrm{J}1941{+}2525 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    410.0 (205.0) &   209.0 (104.5) \\
  \textrm{J}1941{+}4320 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     127.0 (63.5) &     57.0 (28.5) \\
  \textrm{J}1942{+}0147 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1942{+}1743 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    243.0 (121.5) &    154.0 (77.0) \\
  \textrm{J}1942{+}3941 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     109.0 (54.5) &     61.0 (30.5) \\
  \textrm{J}1942{+}8106 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     130.0 (65.0) &     58.0 (29.0) \\
  \textrm{J}1943{+}0609 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     138.0 (69.0) &     68.0 (34.0) \\
  \textrm{J}1944{+}1755 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     176.0 (88.0) &    103.0 (51.5) \\
  \textrm{J}1945{+}1211 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      83.0 (41.5) &     48.0 (24.0) \\
  \textrm{J}1945{+}1834 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    603.0 (301.5) &   282.0 (141.0) \\
    \textrm{J}1946{+}14 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     109.0 (54.5) &     43.0 (21.5) \\
  \textrm{J}1946{+}1805 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      60.0 (30.0) &     36.0 (18.0) \\
  \textrm{J}1946{+}2244 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    297.0 (148.5) &    146.0 (73.0) \\
    \textrm{J}1946{+}24 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1946{+}2535 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    491.0 (245.5) &   236.0 (118.0) \\
  \textrm{J}1946{+}2611 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    509.0 (254.5) &   391.0 (195.5) \\
  \textrm{J}1947{+}0915 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     122.0 (61.0) &     59.0 (29.5) \\
    \textrm{J}1947{+}10 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     145.0 (72.5) &     74.0 (37.0) \\
  \textrm{J}1947{+}1957 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    362.0 (181.0) &    195.0 (97.5) \\
  \textrm{J}1948{+}1808 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    282.0 (141.0) &    166.0 (83.0) \\
  \textrm{J}1948{+}2333 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1948{+}2551 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    608.0 (304.0) &   349.0 (174.5) \\
  \textrm{J}1948{+}2819 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1948{+}3540 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     144.0 (72.0) &     91.0 (45.5) \\
  \textrm{J}1949{+}2306 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    915.0 (457.5) &   437.0 (218.5) \\
\textrm{J}1949{+}2516\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1949{+}3426 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    293.0 (146.5) &    194.0 (97.0) \\
    \textrm{J}1950{+}05 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     110.0 (55.0) &     66.0 (33.0) \\
  \textrm{J}1950{+}3001 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    336.0 (168.0) &    153.0 (76.5) \\
  \textrm{J}1951{+}1123 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      65.0 (32.5) &     22.0 (11.0) \\
  \textrm{J}1951{+}4724 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     121.0 (60.5) &     98.0 (49.0) \\
  \textrm{J}1952{+}1410 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      90.0 (45.0) &     43.0 (21.5) \\
  \textrm{J}1952{+}2513 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1952{+}3021 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    252.0 (126.0) &    124.0 (62.0) \\
  \textrm{J}1953{+}1149 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     165.0 (82.5) &     81.0 (40.5) \\
  \textrm{J}1953{+}2732 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    572.0 (286.0) &   284.0 (142.0) \\
  \textrm{J}1953{+}2819 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    594.0 (297.0) &   258.0 (129.0) \\
  \textrm{J}1953{+}3014 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      77.0 (38.5) &     39.0 (19.5) \\
  \textrm{J}1954{+}1021 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     115.0 (57.5) &     49.0 (24.5) \\
  \textrm{J}1954{+}2407 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    290.0 (145.0) &    128.0 (64.0) \\
  \textrm{J}1954{+}2529 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1954{+}2923 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      48.0 (24.0) &     25.0 (12.5) \\
  \textrm{J}1954{+}3852 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    466.0 (233.0) &    189.0 (94.5) \\
  \textrm{J}1954{+}4357 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     134.0 (67.0) &     74.0 (37.0) \\
\textrm{J}1955{+}2912\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1955{+}2930 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    309.0 (154.5) &    158.0 (79.0) \\
  \textrm{J}1955{+}5059 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      84.0 (42.0) &     36.0 (18.0) \\
    \textrm{J}1956{+}07 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1956{+}0838 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     119.0 (59.5) &     69.0 (34.5) \\
  \textrm{J}1957{+}2831 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    255.0 (127.5) &    150.0 (75.0) \\
  \textrm{J}1958{+}3033 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    331.0 (165.5) &    150.0 (75.0) \\
  \textrm{J}1958{+}5650 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}1959{+}3620 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    988.0 (494.0) &   692.0 (346.0) \\
  \textrm{J}2000{+}2920 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     179.0 (89.5) &     82.0 (41.0) \\
  \textrm{J}2001{+}4258 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    290.0 (145.0) &    141.0 (70.5) \\
  \textrm{J}2002{+}1637 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     161.0 (80.5) &     84.0 (42.0) \\
    \textrm{J}2002{+}30 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    282.0 (141.0) &    175.0 (87.5) \\
  \textrm{J}2002{+}3217 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    219.0 (109.5) &    117.0 (58.5) \\
  \textrm{J}2002{+}4050 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &    461.0 (230.5) &   240.0 (120.0) \\
  \textrm{J}2003{+}2916 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    327.0 (163.5) &    158.0 (79.0) \\
  \textrm{J}2004{+}2653 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}2004{+}3137 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    342.0 (171.0) &    154.0 (77.0) \\
  \textrm{J}2004{+}3429 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    878.0 (439.0) &   776.0 (388.0) \\
\textrm{J}2005{+}3411\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1197.0 (598.5) &   627.0 (313.5) \\
  \textrm{J}2005{+}3547 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1219.0 (609.5) &   672.0 (336.0) \\
  \textrm{J}2005{+}3552 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1431.0 (715.5) &   794.0 (397.0) \\
  \textrm{J}2006{+}2205 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     149.0 (74.5) &     65.0 (32.5) \\
  \textrm{J}2006{+}3102 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    226.0 (113.0) &    131.0 (65.5) \\
  \textrm{J}2006{+}4058 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    819.0 (409.5) &   404.0 (202.0) \\
  \textrm{J}2007{+}0809 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}2007{+}0910 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     116.0 (58.0) &     52.0 (26.0) \\
  \textrm{J}2007{+}3120 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    974.0 (487.0) &   482.0 (241.0) \\
  \textrm{J}2008{+}2513 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     103.0 (51.5) &     54.0 (27.0) \\
  \textrm{J}2008{+}3139 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    606.0 (303.0) &   245.0 (122.5) \\
  \textrm{J}2008{+}3758 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    475.0 (237.5) &    177.0 (88.5) \\
  \textrm{J}2009{+}3326 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    530.0 (265.0) &   490.0 (245.0) \\
  \textrm{J}2010{+}2845 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     175.0 (87.5) &     87.0 (43.5) \\
    \textrm{J}2010{+}31 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    403.0 (201.5) &    179.0 (89.5) \\
  \textrm{J}2010{+}3230 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    798.0 (399.0) &   374.0 (187.0) \\
\textrm{J}2011{+}3006\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      41.0 (20.5) &      16.0 (8.0) \\
  \textrm{J}2011{+}3331 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    643.0 (321.5) &   555.0 (277.5) \\
  \textrm{J}2013{+}3058 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    326.0 (163.0) &    148.0 (74.0) \\
\textrm{J}2013{+}3100\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    354.0 (177.0) &    149.0 (74.5) \\
  \textrm{J}2013{+}3845 &           <0.01 &           <0.01 &     0.01 (<0.01) &            <0.01 &        <0.01 &     0.03 (0.02) &           <0.01 &     0.02 (0.01) &    741.0 (370.5) &   460.0 (230.0) \\
  \textrm{J}2015{+}2524 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      20.0 (10.0) &      15.0 (7.5) \\
  \textrm{J}2016{+}3820 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    682.0 (341.0) &   416.0 (208.0) \\
  \textrm{J}2016{+}4231 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    566.0 (283.0) &   302.0 (151.0) \\
  \textrm{J}2017{+}2043 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     114.0 (57.0) &     54.0 (27.0) \\
  \textrm{J}2017{+}2819 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      85.0 (42.5) &     45.0 (22.5) \\
  \textrm{J}2017{+}5906 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      91.0 (45.5) &     61.0 (30.5) \\
  \textrm{J}2018{+}2839 &           <0.01 &           <0.01 &      0.01 (0.01) &            <0.01 &        <0.01 &     0.02 (0.01) &           <0.01 &    0.01 (<0.01) &      68.0 (34.0) &     34.0 (17.0) \\
  \textrm{J}2018{+}3431 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    679.0 (339.5) &   393.0 (196.5) \\
  \textrm{J}2019{+}3810 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &   1340.0 (670.0) &   751.0 (375.5) \\
    \textrm{J}2019{+}72 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      71.0 (35.5) &     52.0 (26.0) \\
  \textrm{J}2021{+}3651 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1543.0 (771.5) &  1036.0 (518.0) \\
\textrm{J}2021{+}4024\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1480.0 (740.0) &  1116.0 (558.0) \\
  \textrm{J}2022{+}2112 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}2022{+}2854 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
\textrm{J}2022{+}3845\_P &     0.06 (0.04) &      0.13 (0.1) &      0.58 (0.41) &      0.08 (0.05) &  0.09 (0.06) &     0.86 (0.61) &     0.06 (0.04) &     0.51 (0.36) &   1576.0 (788.0) &   827.0 (413.5) \\
  \textrm{J}2022{+}5154 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      44.0 (22.0) &     25.0 (12.5) \\
  \textrm{J}2023{+}5037 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &    0.01 (<0.01) &           <0.01 &           <0.01 &      74.0 (37.0) &     37.0 (18.5) \\
  \textrm{J}2027{+}2146 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      91.0 (45.5) &     78.0 (39.0) \\
  \textrm{J}2027{+}4557 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    518.0 (259.0) &   247.0 (123.5) \\
  \textrm{J}2027{+}7502 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      33.0 (16.5) &      18.0 (9.0) \\
  \textrm{J}2029{+}3744 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    506.0 (253.0) &   339.0 (169.5) \\
  \textrm{J}2030{+}2228 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     110.0 (55.0) &     50.0 (25.0) \\
  \textrm{J}2030{+}3641 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    783.0 (391.5) &   373.0 (186.5) \\
\textrm{J}2030{+}3929\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1621.0 (810.5) &   925.0 (462.5) \\
\textrm{J}2030{+}3944\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1970.0 (985.0) &   803.0 (401.5) \\
    \textrm{J}2030{+}55 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      78.0 (39.0) &     68.0 (34.0) \\
  \textrm{J}2032{+}4127 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    463.0 (231.5) &   245.0 (122.5) \\
  \textrm{J}2033{+}0042 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     106.0 (53.0) &     61.0 (30.5) \\
  \textrm{J}2033\textrm{$--$}1938 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      50.0 (25.0) &     22.0 (11.0) \\
  \textrm{J}2036{+}2835 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     115.0 (57.5) &     67.0 (33.5) \\
  \textrm{J}2036{+}6646 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      92.0 (46.0) &     43.0 (21.5) \\
  \textrm{J}2037{+}1942 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      75.0 (37.5) &     40.0 (20.0) \\
  \textrm{J}2037{+}3621 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    353.0 (176.5) &    161.0 (80.5) \\
    \textrm{J}2038{+}35 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    292.0 (146.0) &    152.0 (76.0) \\
  \textrm{J}2038{+}5319 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &  3004.0 (1502.0) &  1475.0 (737.5) \\
  \textrm{J}2038\textrm{$--$}3816 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      78.0 (39.0) &     36.0 (18.0) \\
    \textrm{J}2040\textrm{$--$}21 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      57.0 (28.5) &     33.0 (16.5) \\
  \textrm{J}2043{+}7045 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      74.0 (37.0) &     48.0 (24.0) \\
    \textrm{J}2044{+}28 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     139.0 (69.5) &     67.0 (33.5) \\
  \textrm{J}2044{+}4614 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &   1120.0 (560.0) &   528.0 (264.0) \\
  \textrm{J}2045{+}0912 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      55.0 (27.5) &     32.0 (16.0) \\
  \textrm{J}2046{+}1540 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     118.0 (59.0) &     64.0 (32.0) \\
  \textrm{J}2046{+}5708 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     179.0 (89.5) &     92.0 (46.0) \\
  \textrm{J}2046\textrm{$--$}0421 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      89.0 (44.5) &     46.0 (23.0) \\
  \textrm{J}2048{+}2255 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      74.0 (37.0) &     63.0 (31.5) \\
  \textrm{J}2048\textrm{$--$}1616 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      52.0 (26.0) &     25.0 (12.5) \\
  \textrm{J}2051{+}1248 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
\textrm{J}2051{+}4434\_P &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &   1402.0 (701.0) &   940.0 (470.0) \\
\textrm{J}2052{+}4421\_P &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &   1029.0 (514.5) &   777.0 (388.5) \\
  \textrm{J}2053{+}1718 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      47.0 (23.5) &     36.0 (18.0) \\
  \textrm{J}2053{+}4718 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &  2632.0 (1316.0) &  1103.0 (551.5) \\
  \textrm{J}2053\textrm{$--$}7200 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      30.0 (15.0) &      14.0 (7.0) \\
  \textrm{J}2055{+}3630 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    320.0 (160.0) &    150.0 (75.0) \\
  \textrm{J}2057{+}2128 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     126.0 (63.0) &     77.0 (38.5) \\
  \textrm{J}2057{+}4701 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &   1351.0 (675.5) &   666.0 (333.0) \\
    \textrm{J}2102{+}38 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     175.0 (87.5) &     84.0 (42.0) \\
    \textrm{J}2105{+}07 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      98.0 (49.0) &     45.0 (22.5) \\
    \textrm{J}2105{+}19 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      53.0 (26.5) &     26.0 (13.0) \\
    \textrm{J}2105{+}28 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}2108{+}4441 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    820.0 (410.0) &   368.0 (184.0) \\
  \textrm{J}2108{+}4516 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    457.0 (228.5) &   264.0 (132.0) \\
  \textrm{J}2108\textrm{$--$}3429 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}2112{+}4058 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    203.0 (101.5) &     88.0 (44.0) \\
  \textrm{J}2113{+}2754 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      46.0 (23.0) &      19.0 (9.5) \\
  \textrm{J}2113{+}4644 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    255.0 (127.5) &    107.0 (53.5) \\
    \textrm{J}2113{+}67 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      78.0 (39.0) &     54.0 (27.0) \\
  \textrm{J}2116{+}1414 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     109.0 (54.5) &     55.0 (27.5) \\
  \textrm{J}2116{+}3701 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      91.0 (45.5) &     46.0 (23.0) \\
  \textrm{J}2122{+}2426 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      53.0 (26.5) &     24.0 (12.0) \\
  \textrm{J}2123{+}3624 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     149.0 (74.5) &     80.0 (40.0) \\
  \textrm{J}2123{+}5434 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      74.0 (37.0) &     34.0 (17.0) \\
  \textrm{J}2124{+}1407 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     104.0 (52.0) &     53.0 (26.5) \\
  \textrm{J}2127\textrm{$--$}6648 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      87.0 (43.5) &     42.0 (21.0) \\
  \textrm{J}2129{+}4119 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      97.0 (48.5) &     51.0 (25.5) \\
    \textrm{J}2131\textrm{$--$}31 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      68.0 (34.0) &     32.0 (16.0) \\
  \textrm{J}2138{+}4911 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    337.0 (168.5) &    153.0 (76.5) \\
    \textrm{J}2139{+}00 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      86.0 (43.0) &     39.0 (19.5) \\
  \textrm{J}2139{+}2242 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      89.0 (44.5) &     54.0 (27.0) \\
\textrm{J}2139{+}4738\_P &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    279.0 (139.5) &    143.0 (71.5) \\
  \textrm{J}2144\textrm{$--$}3933 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
    \textrm{J}2148\textrm{$--$}34 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      52.0 (26.0) &     24.0 (12.0) \\
  \textrm{J}2150{+}5247 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    346.0 (173.0) &   201.0 (100.5) \\
  \textrm{J}2151{+}2315 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      66.0 (33.0) &     33.0 (16.5) \\
  \textrm{J}2154\textrm{$--$}2812 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      72.0 (36.0) &     42.0 (21.0) \\
  \textrm{J}2155\textrm{$--$}3118 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      52.0 (26.0) &     23.0 (11.5) \\
  \textrm{J}2157{+}4017 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     159.0 (79.5) &     76.0 (38.0) \\
    \textrm{J}2158\textrm{$--$}27 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      50.0 (25.0) &     28.0 (14.0) \\
  \textrm{J}2205{+}1444 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      70.0 (35.0) &     41.0 (20.5) \\
  \textrm{J}2206{+}6151 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    369.0 (184.5) &    198.0 (99.0) \\
    \textrm{J}2207\textrm{$--$}15 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      68.0 (34.0) &     44.0 (22.0) \\
  \textrm{J}2208{+}4610 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      81.0 (40.5) &     71.0 (35.5) \\
  \textrm{J}2208{+}5500 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    248.0 (124.0) &    138.0 (69.0) \\
  \textrm{J}2209{+}2117 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      97.0 (48.5) &     44.0 (22.0) \\
  \textrm{J}2210{+}5712 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    391.0 (195.5) &    176.0 (88.0) \\
  \textrm{J}2212{+}2933 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    239.0 (119.5) &    133.0 (66.5) \\
  \textrm{J}2215{+}1538 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      64.0 (32.0) &     34.0 (17.0) \\
  \textrm{J}2217{+}5733 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    451.0 (225.5) &    188.0 (94.0) \\
  \textrm{J}2219{+}4754 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      71.0 (35.5) &     41.0 (20.5) \\
  \textrm{J}2222{+}2923 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     114.0 (57.0) &     52.0 (26.0) \\
  \textrm{J}2222{+}5602 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    428.0 (214.0) &   238.0 (119.0) \\
    \textrm{J}2225{+}35 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      73.0 (36.5) &     42.0 (21.0) \\
  \textrm{J}2225{+}6535 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &        \textrm{---} &       \textrm{---} \\
  \textrm{J}2227{+}3038 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      54.0 (27.0) &     27.0 (13.5) \\
  \textrm{J}2228{+}6447 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    393.0 (196.5) &    188.0 (94.0) \\
  \textrm{J}2229{+}6205 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    267.0 (133.5) &    128.0 (64.0) \\
  \textrm{J}2234{+}2114 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      80.0 (40.0) &     45.0 (22.5) \\
  \textrm{J}2238{+}6021 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    299.0 (149.5) &    189.0 (94.5) \\
  \textrm{J}2240{+}5832 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    551.0 (275.5) &   222.0 (111.0) \\
  \textrm{J}2241{+}6941 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &        \textrm{---} &       \textrm{---} \\
  \textrm{J}2242{+}6950 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     138.0 (69.0) &     52.0 (26.0) \\
  \textrm{J}2243{+}1518 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      79.0 (39.5) &     37.0 (18.5) \\
    \textrm{J}2244{+}63 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    444.0 (222.0) &   226.0 (113.0) \\
  \textrm{J}2248\textrm{$--$}0101 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      83.0 (41.5) &     42.0 (21.0) \\
  \textrm{J}2253{+}1516 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      63.0 (31.5) &     30.0 (15.0) \\
  \textrm{J}2257{+}5909 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    375.0 (187.5) &    184.0 (92.0) \\
    \textrm{J}2257\textrm{$--$}16 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      81.0 (40.5) &     47.0 (23.5) \\
  \textrm{J}2305{+}3100 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     124.0 (62.0) &     56.0 (28.0) \\
  \textrm{J}2305{+}4707 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     130.0 (65.0) &     57.0 (28.5) \\
  \textrm{J}2306{+}3124 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      87.0 (43.5) &     45.0 (22.5) \\
  \textrm{J}2307{+}2225 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      33.0 (16.5) &      18.0 (9.0) \\
  \textrm{J}2308{+}5547 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     150.0 (75.0) &     71.0 (35.5) \\
  \textrm{J}2312{+}6931 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    206.0 (103.0) &    113.0 (56.5) \\
  \textrm{J}2313{+}4253 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      50.0 (25.0) &     24.0 (12.0) \\
    \textrm{J}2315{+}58 &           <0.01 &     0.02 (0.01) &            <0.01 &            <0.01 &        <0.01 &     0.03 (0.02) &           <0.01 &     0.02 (0.01) &    252.0 (126.0) &    123.0 (61.5) \\
  \textrm{J}2317{+}2149 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      47.0 (23.5) &     24.0 (12.0) \\
  \textrm{J}2319{+}6411 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    523.0 (261.5) &   235.0 (117.5) \\
  \textrm{J}2321{+}6024 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &    226.0 (113.0) &    179.0 (89.5) \\
  \textrm{J}2323{+}1214 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      53.0 (26.5) &     29.0 (14.5) \\
  \textrm{J}2324\textrm{$--$}6054 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      43.0 (21.5) &      18.0 (9.0) \\
  \textrm{J}2325\textrm{$--$}0530 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      38.0 (19.0) &     23.0 (11.5) \\
  \textrm{J}2326{+}6141 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &     138.0 (69.0) &     81.0 (40.5) \\
    \textrm{J}2327{+}62 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    493.0 (246.5) &   258.0 (129.0) \\
  \textrm{J}2329{+}4743 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &     109.0 (54.5) &     64.0 (32.0) \\
  \textrm{J}2330\textrm{$--$}2005 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      51.0 (25.5) &     28.0 (14.0) \\
  \textrm{J}2336\textrm{$--$}0151 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      49.0 (24.5) &     30.0 (15.0) \\
  \textrm{J}2338{+}4818 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      85.0 (42.5) &     47.0 (23.5) \\
    \textrm{J}2340{+}08 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      94.0 (47.0) &     51.0 (25.5) \\
  \textrm{J}2343{+}6221 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    385.0 (192.5) &   236.0 (118.0) \\
  \textrm{J}2346\textrm{$--$}0609 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      50.0 (25.0) &     26.0 (13.0) \\
  \textrm{J}2350{+}3140 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      83.0 (41.5) &     37.0 (18.5) \\
  \textrm{J}2351{+}8533 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &      94.0 (47.0) &     47.0 (23.5) \\
    \textrm{J}2352{+}65 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    456.0 (228.0) &   210.0 (105.0) \\
  \textrm{J}2354{+}6155 &       \textrm{---} &       \textrm{---} &        \textrm{---} &        \textrm{---} &    \textrm{---} &       \textrm{---} &       \textrm{---} &       \textrm{---} &    225.0 (112.5) &    134.0 (67.0) \\
  \textrm{J}2354\textrm{$--$}2250 &           <0.01 &           <0.01 &            <0.01 &            <0.01 &        <0.01 &           <0.01 &           <0.01 &           <0.01 &      44.0 (22.0) &     21.0 (10.5) \\
\enddata
\end{deluxetable*}
